Box operads and higher Gerstenhaber brackets

We introduce a symmetric operad $\square p$ ("box-op") which describes a certain calculus of rectangular labeled ``boxes''. Algebras over $\square p$, which we call box operads, have appeared under the name of fc multicategories in work by Leinster \cite{LeinsterFcmulticategories1999}. In our main result, we endow a suitable (graded, zero differential) totalisation $\square p_{\mathrm{td}}$ with a morphism $L_{\infty} \rightarrow \square p_{\mathrm{td}}$. We show that $\square p$ acts on an $\mathbb{N}^3$-graded enlargement of the $\mathbb{N}^2$-graded Gerstenhaber-Schack object $\mathbf{C}_{GS}(\mathbb{A})$ of a quiver $\mathbb{A}$ on a small category from \cite{DinhVanLowen2018}. This action restricts to an $L_{\infty}$-structure on $\mathbf{C}_{GS}(\mathbb{A})$ (with zero differential). For an element $\alpha = (m,f,c) \in \mathbf{C}_{GS}^2(\mathbb{A})$, the Maurer-Cartan equation holds precisely when $(\mathbb{A}, m, f, c)$ is a lax prestack with multiplications $m$, restrictions $f$, and twists $c$. As a consequence, the $\alpha$-twisted $L_{\infty}$-structure on $\mathbf{C}_{GS}(\mathbb{A})$ controls the deformation theory of $(\mathbb{A}, \alpha)$ as a lax prestack.

==> figures/2Level_rect_numbers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.5) {};
		\node [style=none] (1) at (4, 1.75) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (8.75, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=none] (5) at (8.75, -0.5) {};
		\node [style=none] (6) at (4.075, -0.6) {};
		\node [style=none] (7) at (4.075, -1.425) {};
		\node [style=none] (8) at (3.975, -0.6) {};
		\node [style=none] (9) at (3.975, -1.425) {};
		\node [style=none] (10) at (8.8, -0.6) {};
		\node [style=none] (11) at (8.8, -1.425) {};
		\node [style=none] (12) at (8.7, -0.6) {};
		\node [style=none] (13) at (8.7, -1.425) {};
		\node [style=none] (14) at (4.025, -1.5) {};
		\node [style=none] (15) at (8.775, -1.5) {};
		\node [style=none] (16) at (-3.025, 0.5) {};
		\node [style=none] (17) at (-3.025, -1.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (31) at (-0.45, -0.5) {1};
		\node [style=none] (32) at (-10.025, -0.5) {};
		\node [style=none] (33) at (-5.025, -0.5) {};
		\node [style=none] (34) at (-10, 0.5) {};
		\node [style=none] (35) at (-8.5, 0.5) {};
		\node [style=none] (36) at (-9.925, 0.4) {};
		\node [style=none] (37) at (-9.925, -0.425) {};
		\node [style=none] (38) at (-10.025, 0.4) {};
		\node [style=none] (39) at (-10.025, -0.425) {};
		\node [style=none] (40) at (-8.45, 0.4) {};
		\node [style=none] (41) at (-8.45, -0.425) {};
		\node [style=none] (42) at (-8.55, 0.4) {};
		\node [style=none] (43) at (-8.55, -0.425) {};
		\node [style=none] (44) at (-9.25, 0) {2};
		\node [style=none] (45) at (-10, -1.5) {};
		\node [style=none] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (-10, -0.5) {};
		\node [style=none] (48) at (-5, -0.5) {};
		\node [style=none] (49) at (-9.925, -0.6) {};
		\node [style=none] (50) at (-9.925, -1.425) {};
		\node [style=none] (51) at (-10.025, -0.6) {};
		\node [style=none] (52) at (-10.025, -1.425) {};
		\node [style=none] (53) at (-4.95, -0.6) {};
		\node [style=none] (54) at (-4.95, -1.425) {};
		\node [style=none] (55) at (-5.05, -0.6) {};
		\node [style=none] (56) at (-5.05, -1.425) {};
		\node [style=none] (57) at (-7.5, -1) {1};
		\node [style=none] (58) at (4.5, 1.75) {};
		\node [style=none] (59) at (4.5, -0.5) {};
		\node [style=none] (60) at (8.75, 1.75) {};
		\node [style=none] (61) at (6.375, -1) {1};
		\node [style=none] (62) at (6.375, 0.525) {2...n};
		\node [style=none] (63) at (-6.5, 0.5) {};
		\node [style=none] (64) at (-5, 0.5) {};
		\node [style=none] (65) at (-6.425, 0.4) {};
		\node [style=none] (66) at (-6.425, -0.425) {};
		\node [style=none] (67) at (-6.525, 0.4) {};
		\node [style=none] (68) at (-6.525, -0.425) {};
		\node [style=none] (69) at (-4.95, 0.4) {};
		\node [style=none] (70) at (-4.95, -0.425) {};
		\node [style=none] (71) at (-5.05, 0.4) {};
		\node [style=none] (72) at (-5.05, -0.425) {};
		\node [style=none] (73) at (-5.75, 0) {n};
		\node [style=none] (74) at (-3, 1.5) {};
		\node [style=none] (75) at (-1.5, 1.5) {};
		\node [style=none] (76) at (-2.925, 1.4) {};
		\node [style=none] (77) at (-2.925, 0.575) {};
		\node [style=none] (78) at (-3.025, 1.4) {};
		\node [style=none] (79) at (-3.025, 0.575) {};
		\node [style=none] (80) at (-1.45, 1.4) {};
		\node [style=none] (81) at (-1.45, 0.575) {};
		\node [style=none] (82) at (-1.55, 1.4) {};
		\node [style=none] (83) at (-1.55, 0.575) {};
		\node [style=none] (84) at (-2.25, 1) {2};
		\node [style=none] (85) at (0.5, 1.5) {};
		\node [style=none] (86) at (2, 1.5) {};
		\node [style=none] (87) at (0.575, 1.4) {};
		\node [style=none] (88) at (0.575, 0.575) {};
		\node [style=none] (89) at (0.475, 1.4) {};
		\node [style=none] (90) at (0.475, 0.575) {};
		\node [style=none] (91) at (2.05, 1.4) {};
		\node [style=none] (92) at (2.05, 0.575) {};
		\node [style=none] (93) at (1.95, 1.4) {};
		\node [style=none] (94) at (1.95, 0.575) {};
		\node [style=none] (95) at (1.25, 1) {n};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (34.center) to (35.center);
		\draw (1.center) to (4.center);
		\draw (1.center) to (58.center);
		\draw [style=dashed line] (58.center) to (59.center);
		\draw [style=dashed line] (60.center) to (58.center);
		\draw [style=dashed line] (60.center) to (5.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (63.center) to (64.center);
		\draw [style=dashed line] (35.center) to (63.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (74.center) to (75.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (85.center) to (86.center);
		\draw [style=dashed line] (75.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 2.75) {$q_1$};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1.15) {$p_1$};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (4.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (3, 2.75) {$q_n$};
		\node [style=none] (28) at (5.1, 1.05) {$r_n$};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (-4.5, -2) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (45) at (5, -1) {$r$};
		\node [style=none] (48) at (-5, -1) {$p$};
		\node [style=none] (49) at (-4.5, -0.5) {};
		\node [style=none] (50) at (-4.5, -1.5) {};
		\node [style=none] (54) at (0, 1.125) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw (33.center) to (20.center);
		\draw (17.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw [style=dashed line] (2.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (4.5, 1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (4.5, 1) {};
		\node [style=none] (6) at (4.5, -1) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (4.5, 0.5) {};
		\node [style=none] (9) at (4.5, -0.5) {};
		\node [style=none] (10) at (5, 0) {$r$};
		\node [style=none] (11) at (-5, 0) {$p$};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (-4.5, -0.5) {};
		\node [style=none] (14) at (0, 1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw (13.center) to (7.center);
		\draw (4.center) to (12.center);
		\draw [style=dashed line] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_1_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.875, 1) {};
		\node [style=none] (16) at (-1.125, 1) {};
		\node [style=none] (17) at (-2.05, 1.5) {$m_1$};
		\node [style=none] (18) at (1.125, 1) {};
		\node [style=none] (19) at (2.875, 1) {};
		\node [style=none] (20) at (2.05, 1.5) {$m_n$};
		\node [style=none] (21) at (-2.875, -1) {};
		\node [style=none] (22) at (2.875, -1) {};
		\node [style=none] (23) at (-3.125, 0.75) {};
		\node [style=none] (24) at (-3.125, -0.65) {};
		\node [style=none] (25) at (3.125, 0.75) {};
		\node [style=none] (26) at (3.125, -0.65) {};
		\node [style=none] (27) at (0, 1) {$\ldots$};
		\node [style=none] (28) at (-3.625, 0) {$f$};
		\node [style=none] (29) at (3.125, -1) {};
		\node [style=none] (30) at (3.125, 1) {};
		\node [style=none] (31) at (3.625, 0) {$f'$};
		\node [style=none] (32) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15.center) to (16.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=arrow] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 1.125) {};
		\node [style=none] (1) at (1.525, 1.125) {};
		\node [style=none] (2) at (1.525, -1.125) {};
		\node [style=none] (3) at (-1.475, -1.125) {};
		\node [style=none] (4) at (-0.975, 1.125) {};
		\node [style=none] (5) at (1.025, 1.125) {};
		\node [style=none] (6) at (1.025, 1.125) {};
		\node [style=none] (7) at (1.525, 0.625) {};
		\node [style=none] (8) at (1.525, -0.625) {};
		\node [style=none] (9) at (0.025, 1.625) {$q_1$};
		\node [style=none] (10) at (-0.975, 1.125) {};
		\node [style=none] (11) at (-0.975, 1.125) {};
		\node [style=none] (12) at (-1.975, 0.025) {$p_1$};
		\node [style=none] (13) at (-1.475, 0.625) {};
		\node [style=none] (14) at (-1.475, -0.625) {};
		\node [style=none] (15) at (-1.475, -1.125) {};
		\node [style=none] (16) at (2.025, 0) {$r_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_2_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.875, 1) {};
		\node [style=none] (18) at (-1.125, 1) {};
		\node [style=none] (19) at (-2.05, 1.5) {$m_1^1$};
		\node [style=none] (20) at (1.125, 1) {};
		\node [style=none] (21) at (2.875, 1) {};
		\node [style=none] (22) at (2.05, 1.5) {$m_{q_1}^1$};
		\node [style=none] (23) at (-2.875, -1) {};
		\node [style=none] (24) at (2.875, -1) {};
		\node [style=none] (25) at (-3.125, 0.75) {};
		\node [style=none] (26) at (-3.125, -0.65) {};
		\node [style=none] (27) at (3.125, 0.75) {};
		\node [style=none] (28) at (3.125, -0.65) {};
		\node [style=none] (29) at (0, 1) {$\ldots$};
		\node [style=none] (30) at (-3.625, 0) {$f_0$};
		\node [style=none] (31) at (3.125, -1) {};
		\node [style=none] (32) at (3.125, 1) {};
		\node [style=none] (33) at (3.625, 0) {$f_1$};
		\node [style=none] (34) at (0, -1.5) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=arrow] (25.center) to (26.center);
		\draw [style=arrow] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.525, 1) {};
		\node [style=none] (1) at (1.475, 1) {};
		\node [style=none] (2) at (1.475, -1.25) {};
		\node [style=none] (3) at (-1.525, -1.25) {};
		\node [style=none] (4) at (-1.025, 1) {};
		\node [style=none] (5) at (0.975, 1) {};
		\node [style=none] (6) at (0.975, 1) {};
		\node [style=none] (7) at (1.475, 0.5) {};
		\node [style=none] (8) at (1.475, -0.75) {};
		\node [style=none] (9) at (-0.025, 1.5) {$q_n$};
		\node [style=none] (10) at (2, 0) {$r_n$};
		\node [style=none] (11) at (-1.025, 1) {};
		\node [style=none] (12) at (-1.025, 1) {};
		\node [style=none] (13) at (-1.525, 0.5) {};
		\node [style=none] (14) at (-1.525, -0.75) {};
		\node [style=none] (15) at (1.475, -1.25) {};
		\node [style=none] (16) at (-2, 0) {$p_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_3_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.875, 1) {};
		\node [style=none] (1) at (-1.125, 1) {};
		\node [style=none] (2) at (-2.05, 1.5) {$m_1^n$};
		\node [style=none] (3) at (1.125, 1) {};
		\node [style=none] (4) at (2.875, 1) {};
		\node [style=none] (5) at (2.05, 1.5) {$m^n_{q_n}$};
		\node [style=none] (6) at (-2.875, -1) {};
		\node [style=none] (7) at (2.875, -1) {};
		\node [style=none] (8) at (-3.125, 0.75) {};
		\node [style=none] (9) at (-3.125, -0.65) {};
		\node [style=none] (10) at (3.125, 0.75) {};
		\node [style=none] (11) at (3.125, -0.65) {};
		\node [style=none] (12) at (0, 1) {$\ldots$};
		\node [style=none] (13) at (-3.875, 0) {$f_{n-1}$};
		\node [style=none] (14) at (3.125, -1) {};
		\node [style=none] (15) at (3.125, 1) {};
		\node [style=none] (16) at (3.625, 0) {$f_n$};
		\node [style=none] (17) at (0, -1.5) {$m_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2Level_stack_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (-7.1, 2) {};
		\node [style=none] (57) at (-5.35, 2) {};
		\node [style=none] (58) at (-6.275, 2.5) {$m_1^1$};
		\node [style=none] (60) at (-3.1, 2) {};
		\node [style=none] (61) at (-1.35, 2) {};
		\node [style=none] (62) at (-2.175, 2.5) {$m_{q_1}^1$};
		\node [style=none] (65) at (-7.1, 0) {};
		\node [style=none] (66) at (-1.35, 0) {};
		\node [style=none] (67) at (-7.35, 1.75) {};
		\node [style=none] (68) at (-7.35, -1.725) {};
		\node [style=none] (69) at (-1.1, 1.75) {};
		\node [style=none] (70) at (-1.1, 0.35) {};
		\node [style=none] (72) at (-4.1, 2) {$\ldots$};
		\node [style=none] (74) at (1.3, 2) {};
		\node [style=none] (75) at (3.05, 2) {};
		\node [style=none] (76) at (2.125, 2.5) {$m_1^n$};
		\node [style=none] (77) at (5.3, 2) {};
		\node [style=none] (78) at (7.05, 2) {};
		\node [style=none] (79) at (6.225, 2.5) {$m_{q_n}^n$};
		\node [style=none] (80) at (1.3, 0) {};
		\node [style=none] (81) at (7.05, 0) {};
		\node [style=none] (82) at (1.05, 1.75) {};
		\node [style=none] (83) at (1.05, 0.35) {};
		\node [style=none] (84) at (7.3, 1.75) {};
		\node [style=none] (85) at (7.3, -1.75) {};
		\node [style=none] (87) at (4.3, 2) {$\ldots$};
		\node [style=none] (88) at (-1.1, 0) {};
		\node [style=none] (89) at (1.05, 0) {};
		\node [style=none] (90) at (-1.1, 2) {};
		\node [style=none] (91) at (1.05, 2) {};
		\node [style=none] (92) at (-7.1, -2) {};
		\node [style=none] (98) at (0.05, -2.5) {$m$};
		\node [style=none] (100) at (7.05, -2) {};
		\node [style=none] (105) at (-8.45, 0) {$f \circ f_0$};
		\node [style=none] (107) at (8.55, 0) {$f' \circ f_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=dashed arrow, in=180, out=0] (65.center) to (66.center);
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=dashed arrow] (69.center) to (70.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (77.center) to (78.center);
		\draw [style=dashed arrow] (80.center) to (81.center);
		\draw [style=dashed arrow] (82.center) to (83.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=dashed line] (88.center) to (89.center);
		\draw [style=dashed line] (90.center) to (91.center);
		\draw [style=arrow] (92.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3Tree_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$1$};
		\node [style=none] (1) at (0, 0) {$2$};
		\node [style=none] (2) at (0, -0.475) {};
		\node [style=none] (3) at (0, -1.55) {};
		\node [style=small dot] (4) at (0.4, -1) {$i$};
		\node [style=none] (6) at (0, 2) {$3$};
		\node [style=none] (7) at (0, 1.525) {};
		\node [style=none] (8) at (0, 0.45) {};
		\node [style=small dot] (9) at (0.4, 1) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3Tree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$1$};
		\node [style=none] (1) at (1, 1) {$2$};
		\node [style=none] (2) at (0.875, 0.5) {};
		\node [style=none] (3) at (0.25, -0.55) {};
		\node [style=none] (4) at (-1, 1) {$3$};
		\node [style=none] (5) at (-0.875, 0.5) {};
		\node [style=small dot] (6) at (-1, -0.25) {$i$};
		\node [style=none] (7) at (-0.25, -0.55) {};
		\node [style=small dot] (8) at (0.95, -0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ainf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-1.425, 0.9) {};
		\node [style=none] (4) at (-1.425, 0.075) {};
		\node [style=none] (5) at (-1.525, 0.9) {};
		\node [style=none] (6) at (-1.525, 0.075) {};
		\node [style=none] (7) at (1.55, 0.9) {};
		\node [style=none] (8) at (1.55, 0.075) {};
		\node [style=none] (9) at (1.45, 0.9) {};
		\node [style=none] (10) at (1.45, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {$\alpha^{0,l}$};
		\node [style=none] (12) at (-2.725, -1) {};
		\node [style=none] (13) at (2.775, -1) {};
		\node [style=none] (14) at (-2.725, 0) {};
		\node [style=none] (15) at (2.775, 0) {};
		\node [style=none] (16) at (-2.65, -0.1) {};
		\node [style=none] (17) at (-2.65, -0.925) {};
		\node [style=none] (18) at (-2.75, -0.1) {};
		\node [style=none] (19) at (-2.75, -0.925) {};
		\node [style=none] (20) at (2.825, -0.1) {};
		\node [style=none] (21) at (2.825, -0.925) {};
		\node [style=none] (22) at (2.725, -0.1) {};
		\node [style=none] (23) at (2.725, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {$\alpha^{0,k}$};
		\node [style=none] (25) at (2.575, 1.25) {$i$};
		\node [style=none] (26) at (2.575, 0.925) {};
		\node [style=none] (27) at (1.075, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ainf_composition_functors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.7, -0.4) {};
		\node [style=none] (9) at (3.7, -0.375) {};
		\node [style=none] (10) at (3.7, -1.45) {};
		\node [style=none] (11) at (0, -0.975) {$G^k$};
		\node [style=none] (12) at (-3.7, -1.55) {};
		\node [style=none] (13) at (3.65, -1.55) {};
		\node [style=none] (14) at (-3.6, -0.325) {};
		\node [style=none] (15) at (1.225, -0.325) {};
		\node [style=none] (16) at (1.25, -0.325) {};
		\node [style=none] (17) at (3.6, -0.325) {};
		\node [style=none] (19) at (-3.7, -1.425) {};
		\node [style=none] (20) at (3.7, 1.15) {};
		\node [style=none] (21) at (3.7, -0.2) {};
		\node [style=none] (22) at (-1.175, 1.15) {};
		\node [style=none] (23) at (-1.175, -0.2) {};
		\node [style=none] (24) at (1.25, 1.225) {};
		\node [style=none] (25) at (3.6, 1.225) {};
		\node [style=none] (26) at (-1.175, 1.15) {};
		\node [style=none] (27) at (-1.175, -0.2) {};
		\node [style=none] (28) at (-3.7, 1.15) {};
		\node [style=none] (29) at (-3.7, -0.2) {};
		\node [style=none] (30) at (-3.625, 1.225) {};
		\node [style=none] (31) at (-1.275, 1.225) {};
		\node [style=none] (32) at (-2.4, 0.45) {$F^{l_1}_0$};
		\node [style=none] (33) at (2.475, 0.45) {$F^{l_k}_1$};
		\node [style=none] (34) at (1.175, 1.125) {};
		\node [style=none] (35) at (1.175, -0.225) {};
		\node [style=none] (36) at (-1.175, 1.225) {};
		\node [style=none] (37) at (1.15, 1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed line] (36.center) to (37.center);
		\draw (19.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ainf_composition_transformations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.075, 1.25) {};
		\node [style=none] (1) at (5.075, -0.1) {};
		\node [style=none] (2) at (-2.55, 1.25) {};
		\node [style=none] (3) at (-2.55, -0.1) {};
		\node [style=none] (4) at (2.625, 1.325) {};
		\node [style=none] (5) at (4.975, 1.325) {};
		\node [style=none] (6) at (-2.55, 1.25) {};
		\node [style=none] (7) at (-2.55, -0.1) {};
		\node [style=none] (8) at (-5.075, 1.25) {};
		\node [style=none] (9) at (-5.075, -0.1) {};
		\node [style=none] (10) at (-5, 1.325) {};
		\node [style=none] (11) at (-2.65, 1.325) {};
		\node [style=none] (12) at (-3.775, 0.55) {$F^{l_1}$};
		\node [style=none] (13) at (3.85, 0.55) {$G^{l_k}$};
		\node [style=none] (14) at (2.55, 1.225) {};
		\node [style=none] (15) at (2.55, -0.125) {};
		\node [style=none] (16) at (-2.55, 1.325) {};
		\node [style=none] (17) at (2.525, 1.325) {};
		\node [style=none] (18) at (1.275, 1.25) {};
		\node [style=none] (19) at (1.275, -0.1) {};
		\node [style=none] (20) at (-1.175, 1.325) {};
		\node [style=none] (21) at (1.175, 1.325) {};
		\node [style=none] (22) at (0.05, 0.55) {$\alpha^{l_i}$};
		\node [style=none] (23) at (-1.25, 1.225) {};
		\node [style=none] (24) at (-1.25, -0.125) {};
		\node [style=none] (25) at (-1.275, 1.325) {};
		\node [style=none] (26) at (1.275, 1.325) {};
		\node [style=none] (27) at (-5.075, -0.3) {};
		\node [style=none] (28) at (5.075, -0.275) {};
		\node [style=none] (29) at (5.075, -1.35) {};
		\node [style=none] (30) at (0, -0.875) {$\beta^k$};
		\node [style=none] (31) at (-5.075, -1.45) {};
		\node [style=none] (32) at (5.025, -1.45) {};
		\node [style=none] (33) at (-4.975, -0.225) {};
		\node [style=none] (36) at (4.975, -0.225) {};
		\node [style=none] (37) at (-5.075, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw [style=dashed line] (25.center) to (16.center);
		\draw [style=dashed line] (26.center) to (17.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (37.center) to (27.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ainf_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (-1.425, 0.9) {};
		\node [style=none] (4) at (-1.425, 0.075) {};
		\node [style=none] (5) at (-1.525, 0.9) {};
		\node [style=none] (6) at (-1.525, 0.075) {};
		\node [style=none] (7) at (1.55, 0.9) {};
		\node [style=none] (8) at (1.55, 0.075) {};
		\node [style=none] (9) at (1.45, 0.9) {};
		\node [style=none] (10) at (1.45, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {$m_{\A}^l$};
		\node [style=none] (12) at (-2.725, -1) {};
		\node [style=none] (13) at (2.775, -1) {};
		\node [style=none] (14) at (-2.725, 0) {};
		\node [style=none] (15) at (2.775, 0) {};
		\node [style=none] (16) at (-2.65, -0.1) {};
		\node [style=none] (17) at (-2.65, -0.925) {};
		\node [style=none] (18) at (-2.75, -0.1) {};
		\node [style=none] (19) at (-2.75, -0.925) {};
		\node [style=none] (20) at (2.825, -0.1) {};
		\node [style=none] (21) at (2.825, -0.925) {};
		\node [style=none] (22) at (2.725, -0.1) {};
		\node [style=none] (23) at (2.725, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {$m_{\A}^k$};
		\node [style=none] (25) at (2.575, 1.25) {$i$};
		\node [style=none] (26) at (2.575, 0.925) {};
		\node [style=none] (27) at (1.075, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {$C$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {$C$};
		\node [style=none] (14) at (-5, 1.15) {$f^{p_1}$};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (48) at (-5, -1) {$f^p$};
		\node [style=none] (54) at (0.625, 1.125) {$\ldots$};
		\node [style=none] (56) at (-0.8, 2) {};
		\node [style=none] (57) at (-0.8, 0.25) {};
		\node [style=none] (62) at (0.75, -2.375) {$B$};
		\node [style=none] (63) at (-4.5, -0.25) {};
		\node [style=none] (64) at (-4.5, -1.75) {};
		\node [style=none] (65) at (-4.5, 2) {};
		\node [style=none] (66) at (-4.5, 0.25) {};
		\node [style=none] (67) at (-4.25, 2.25) {};
		\node [style=none] (68) at (-3.65, 2.25) {};
		\node [style=none] (69) at (-3.4, 2.25) {$C$};
		\node [style=none] (70) at (-3.9, 2.675) {$B$};
		\node [style=none] (71) at (-1.9, 2.25) {$C$};
		\node [style=none] (72) at (-1.65, 2.25) {};
		\node [style=none] (73) at (-1.05, 2.25) {};
		\node [style=none] (74) at (-0.8, 2.25) {$C$};
		\node [style=none] (75) at (-1.3, 2.675) {$B$};
		\node [style=none] (76) at (-3, 2.25) {};
		\node [style=none] (77) at (-2.25, 2.25) {};
		\node [style=none] (78) at (-4.25, 0) {};
		\node [style=none] (79) at (-1, 0) {};
		\node [style=none] (80) at (-2.575, 0.425) {$B$};
		\node [style=none] (81) at (-0.8, 0) {$C$};
		\node [style=none] (82) at (2, 2.25) {$C$};
		\node [style=none] (83) at (2, 0) {$C$};
		\node [style=none] (84) at (5.7, 2) {};
		\node [style=none] (85) at (5.7, 0.25) {};
		\node [style=none] (86) at (2, 2) {};
		\node [style=none] (87) at (2, 0.25) {};
		\node [style=none] (88) at (2.25, 2.25) {};
		\node [style=none] (89) at (2.85, 2.25) {};
		\node [style=none] (90) at (3.1, 2.25) {$C$};
		\node [style=none] (91) at (2.6, 2.675) {$B$};
		\node [style=none] (92) at (4.6, 2.25) {$C$};
		\node [style=none] (93) at (4.85, 2.25) {};
		\node [style=none] (94) at (5.45, 2.25) {};
		\node [style=none] (95) at (5.7, 2.25) {$C$};
		\node [style=none] (96) at (5.2, 2.675) {$B$};
		\node [style=none] (97) at (3.5, 2.25) {};
		\node [style=none] (98) at (4.25, 2.25) {};
		\node [style=none] (99) at (2.25, 0) {};
		\node [style=none] (100) at (5.5, 0) {};
		\node [style=none] (101) at (3.925, 0.425) {$B$};
		\node [style=none] (102) at (5.7, 0) {$C$};
		\node [style=none] (103) at (-0.5, 2.25) {};
		\node [style=none] (104) at (1.75, 2.25) {};
		\node [style=none] (105) at (6.2, -1) {$f^r$};
		\node [style=none] (106) at (5.7, -0.25) {};
		\node [style=none] (107) at (5.7, -1.75) {};
		\node [style=none] (108) at (-4.5, -2) {$C$};
		\node [style=none] (109) at (-4.25, -2) {};
		\node [style=none] (110) at (5.5, -2) {};
		\node [style=none] (111) at (5.7, -2) {$C$};
		\node [style=none] (112) at (6.75, 1) {$f^{p_{n+1}}$};
		\node [style=none] (113) at (-2.25, 1.25) {$\Downarrow x_1$};
		\node [style=none] (114) at (4.25, 1.25) {$\Downarrow x_n$};
		\node [style=none] (115) at (1, -1) {$\Downarrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (2.center) to (20.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw [style=dashed line] (76.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (94.center) to (93.center);
		\draw [style=dashed line] (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw [style=dashed line] (103.center) to (104.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Algebra_colored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2.75) {$\A_U$};
		\node [style=none] (2) at (0.325, 0) {};
		\node [style=none] (3) at (-6.5, 0) {$\A_U$};
		\node [style=none] (14) at (-7.35, 1.4) {$\si_0\st$};
		\node [style=none] (20) at (2.575, 0) {};
		\node [style=none] (48) at (-7.3, -1.25) {$\si\st$};
		\node [style=none] (54) at (1.45, 1.375) {$\ldots$};
		\node [style=none] (56) at (-0.225, 2.25) {};
		\node [style=none] (57) at (-0.225, 0.5) {};
		\node [style=none] (62) at (1.575, -3.125) {$\A(W)$};
		\node [style=none] (63) at (-6.5, -0.5) {};
		\node [style=none] (64) at (-6.5, -2) {};
		\node [style=none] (65) at (-6.5, 2.25) {};
		\node [style=none] (66) at (-6.5, 0.5) {};
		\node [style=none] (67) at (-6, 2.75) {};
		\node [style=none] (68) at (-4.65, 2.75) {};
		\node [style=none] (69) at (-4.15, 2.75) {$\A_U$};
		\node [style=none] (70) at (-5.3, 3.325) {$\A(U)$};
		\node [style=none] (71) at (-2.325, 2.75) {$\A_U$};
		\node [style=none] (72) at (-2, 2.75) {};
		\node [style=none] (73) at (-0.725, 2.75) {};
		\node [style=none] (74) at (-0.225, 2.75) {$\A_U$};
		\node [style=none] (75) at (-1.35, 3.325) {$\A(U)$};
		\node [style=none] (76) at (-3.6, 2.75) {};
		\node [style=none] (77) at (-2.85, 2.75) {};
		\node [style=none] (78) at (-6, 0) {};
		\node [style=none] (79) at (-0.675, 0) {};
		\node [style=none] (80) at (-3.25, -0.525) {$\A(V)$};
		\node [style=none] (81) at (-0.225, 0) {$\A_U$};
		\node [style=none] (82) at (3.075, 2.75) {$\A_U$};
		\node [style=none] (83) at (3.075, 0) {$\A_U$};
		\node [style=none] (84) at (9.775, 2.25) {};
		\node [style=none] (85) at (9.775, 0.5) {};
		\node [style=none] (86) at (3.075, 2.25) {};
		\node [style=none] (87) at (3.075, 0.5) {};
		\node [style=none] (88) at (3.575, 2.75) {};
		\node [style=none] (89) at (4.925, 2.75) {};
		\node [style=none] (90) at (5.425, 2.75) {$\A_U$};
		\node [style=none] (91) at (4.175, 3.325) {$\A(U)$};
		\node [style=none] (92) at (7.425, 2.75) {$\A_U$};
		\node [style=none] (93) at (7.925, 2.75) {};
		\node [style=none] (94) at (9.275, 2.75) {};
		\node [style=none] (95) at (9.775, 2.75) {$\A_U$};
		\node [style=none] (96) at (8.5, 3.325) {$\A(U)$};
		\node [style=none] (97) at (6.075, 2.75) {};
		\node [style=none] (98) at (6.825, 2.75) {};
		\node [style=none] (99) at (3.575, 0) {};
		\node [style=none] (100) at (9.325, 0) {};
		\node [style=none] (101) at (6.5, -0.525) {$\A(V)$};
		\node [style=none] (102) at (9.775, 0) {$\A_U$};
		\node [style=none] (103) at (0.325, 2.75) {};
		\node [style=none] (104) at (2.575, 2.75) {};
		\node [style=none] (105) at (10.725, -1.25) {$\si^{'*}$};
		\node [style=none] (106) at (9.775, -0.5) {};
		\node [style=none] (107) at (9.775, -2) {};
		\node [style=none] (108) at (-6.5, -2.5) {$\A_U$};
		\node [style=none] (109) at (-6, -2.5) {};
		\node [style=none] (110) at (9.325, -2.5) {};
		\node [style=none] (111) at (9.775, -2.5) {$\A_U$};
		\node [style=none] (112) at (10.675, 1.25) {$\si_{n}\st$};
		\node [style=none] (113) at (-2.925, 1.5) {$\Downarrow x_1$};
		\node [style=none] (114) at (6.825, 1.5) {$\Downarrow x_n$};
		\node [style=none] (115) at (1.825, -1.5) {$\Downarrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (2.center) to (20.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw [style=dashed line] (76.center) to (77.center);
		\draw (79.center) to (78.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw (94.center) to (93.center);
		\draw [style=dashed line] (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw [style=dashed line] (103.center) to (104.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw (110.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Algebra_colored_bimodules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.2, 2.75) {$\A(a^1_0)$};
		\node [style=none] (2) at (-1.375, 0) {};
		\node [style=none] (3) at (-11.2, 0) {$\A(a_0)$};
		\node [style=none] (14) at (-12.05, 1.4) {$\A_{f_0}$};
		\node [style=none] (20) at (0.875, 0) {};
		\node [style=none] (48) at (-12, -1.25) {$\A_f$};
		\node [style=none] (54) at (-0.25, 1.375) {$\ldots$};
		\node [style=none] (56) at (-2.675, 2.25) {};
		\node [style=none] (57) at (-2.675, 0.5) {};
		\node [style=none] (62) at (0, -3.125) {$\A(m)$};
		\node [style=none] (63) at (-11.2, -0.5) {};
		\node [style=none] (64) at (-11.2, -2) {};
		\node [style=none] (65) at (-11.2, 2.25) {};
		\node [style=none] (66) at (-11.2, 0.5) {};
		\node [style=none] (67) at (-10.2, 2.75) {};
		\node [style=none] (68) at (-8.35, 2.75) {};
		\node [style=none] (70) at (-9.25, 3.325) {$\A(m^1_1)$};
		\node [style=none] (72) at (-5.7, 2.75) {};
		\node [style=none] (73) at (-3.925, 2.75) {};
		\node [style=none] (74) at (-2.675, 2.75) {$\A(a^1_{q_1})$};
		\node [style=none] (75) at (-4.8, 3.325) {$\A(m^1_{q_1})$};
		\node [style=none] (76) at (-8.05, 2.75) {};
		\node [style=none] (77) at (-6.05, 2.75) {};
		\node [style=none] (78) at (-10.2, 0) {};
		\node [style=none] (79) at (-3.875, 0) {};
		\node [style=none] (80) at (-6.95, -0.775) {$\A(m_1)$};
		\node [style=none] (81) at (-2.675, 0) {$\A(a_1)$};
		\node [style=none] (82) at (2.125, 2.75) {$\A(a^n_{0})$};
		\node [style=none] (83) at (2.125, 0) {$\A(a_{n-1})$};
		\node [style=none] (84) at (11.325, 2.25) {};
		\node [style=none] (85) at (11.325, 0.5) {};
		\node [style=none] (86) at (2.125, 2.25) {};
		\node [style=none] (87) at (2.125, 0.5) {};
		\node [style=none] (88) at (3.125, 2.75) {};
		\node [style=none] (89) at (5.225, 2.75) {};
		\node [style=none] (91) at (4.225, 3.325) {$\A(m^n_1)$};
		\node [style=none] (93) at (8.225, 2.75) {};
		\node [style=none] (94) at (10.075, 2.75) {};
		\node [style=none] (95) at (11.325, 2.75) {$\A(a^n_{q_n})$};
		\node [style=none] (96) at (9.05, 3.325) {$\A(m^n_{q_n})$};
		\node [style=none] (97) at (5.625, 2.75) {};
		\node [style=none] (98) at (7.875, 2.75) {};
		\node [style=none] (99) at (3.625, 0) {};
		\node [style=none] (100) at (10.125, 0) {};
		\node [style=none] (101) at (6.8, -0.775) {$\A(m_n)$};
		\node [style=none] (102) at (11.325, 0) {$\A(a_n)$};
		\node [style=none] (103) at (-1.375, 2.75) {};
		\node [style=none] (104) at (0.875, 2.75) {};
		\node [style=none] (105) at (12.275, -1.25) {$\A_{f'}$};
		\node [style=none] (106) at (11.325, -0.5) {};
		\node [style=none] (107) at (11.325, -2) {};
		\node [style=none] (108) at (-11.2, -2.5) {$\A(a)$};
		\node [style=none] (109) at (-10.2, -2.5) {};
		\node [style=none] (110) at (10.125, -2.5) {};
		\node [style=none] (111) at (11.325, -2.5) {$\A(a')$};
		\node [style=none] (112) at (12.225, 1.25) {$\A_{f_n}$};
		\node [style=none] (113) at (-6.625, 1.5) {$\Downarrow \alpha_1$};
		\node [style=none] (114) at (7.125, 1.5) {$\Downarrow \alpha_n$};
		\node [style=none] (115) at (0, -1.5) {$\Downarrow \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (2.center) to (20.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (63.center) to (64.center);
		\draw [style=arrow] (65.center) to (66.center);
		\draw [style=arrow] (67.center) to (68.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=dashed line] (76.center) to (77.center);
		\draw [style=arrow] (78.center) to (79.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style=arrow] (93.center) to (94.center);
		\draw [style=dashed line] (97.center) to (98.center);
		\draw [style=arrow] (99.center) to (100.center);
		\draw [style=dashed line] (103.center) to (104.center);
		\draw [style=arrow] (106.center) to (107.center);
		\draw [style=arrow] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoundaryStackings1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.025, 0.9) {};
		\node [style=none] (6) at (-1.025, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (12) at (-1.975, -1) {};
		\node [style=none] (13) at (2.025, -1) {};
		\node [style=none] (14) at (-1.975, 0) {};
		\node [style=none] (15) at (2.025, 0) {};
		\node [style=none] (16) at (-1.9, -0.1) {};
		\node [style=none] (17) at (-1.9, -0.925) {};
		\node [style=none] (18) at (-2, -0.1) {};
		\node [style=none] (19) at (-2, -0.925) {};
		\node [style=none] (20) at (2.075, -0.1) {};
		\node [style=none] (21) at (2.075, -0.925) {};
		\node [style=none] (22) at (1.975, -0.1) {};
		\node [style=none] (23) at (1.975, -0.925) {};
		\node [style=none] (25) at (1.075, -1.5) {$i$};
		\node [style=none] (26) at (0.825, -1.325) {};
		\node [style=none] (27) at (0.325, -0.15) {};
		\node [style=none] (28) at (0, 1.75) {$q$};
		\node [style=none] (29) at (-3, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoundaryStackings2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.925, 1.4) {};
		\node [style=none] (7) at (-0.925, 0.575) {};
		\node [style=none] (8) at (-1.025, 1.4) {};
		\node [style=none] (9) at (-1.025, 0.575) {};
		\node [style=none] (10) at (0.8, 1.4) {};
		\node [style=none] (11) at (0.8, 0.575) {};
		\node [style=none] (12) at (0.7, 1.4) {};
		\node [style=none] (13) at (0.7, 0.575) {};
		\node [style=none] (16) at (1.05, -1) {$i$};
		\node [style=none] (17) at (0.8, -0.825) {};
		\node [style=none] (18) at (0.3, 0.35) {};
		\node [style=none] (19) at (0, 2.25) {$q$};
		\node [style=none] (20) at (-3.5, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BoundaryStackings3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.475, 1.5) {};
		\node [style=none] (68) at (-1.475, -0.5) {};
		\node [style=none] (69) at (1.525, -0.5) {};
		\node [style=none] (70) at (1.525, 1.5) {};
		\node [style=none] (71) at (-1.475, -0.5) {};
		\node [style=none] (72) at (1.525, -0.5) {};
		\node [style=none] (73) at (-1.4, -0.6) {};
		\node [style=none] (74) at (-1.4, -1.425) {};
		\node [style=none] (75) at (-1.5, -0.6) {};
		\node [style=none] (76) at (-1.5, -1.425) {};
		\node [style=none] (77) at (1.575, -0.6) {};
		\node [style=none] (78) at (1.575, -1.425) {};
		\node [style=none] (79) at (1.475, -0.6) {};
		\node [style=none] (80) at (1.475, -1.425) {};
		\node [style=none] (82) at (-1.45, -1.5) {};
		\node [style=none] (83) at (1.55, -1.5) {};
		\node [style=none] (84) at (0.75, 1.5) {};
		\node [style=none] (85) at (0.75, -0.5) {};
		\node [style=none] (86) at (2, 0.5) {$1$};
		\node [style=none] (87) at (-2.5, 0) {$p$};
		\node [style=none] (88) at (0, 2.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw [style=dashed line] (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (70.center) to (72.center);
		\draw [style=dashed line] (67.center) to (71.center);
		\draw [style=dashed line] (84.center) to (70.center);
		\draw [style=dashed line] (85.center) to (84.center);
		\draw [style=dashed line] (67.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, 1.75) {$2$};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (-1.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (7) at (1.75, 3) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=circle vertex] (13) at (0, -1.75) {$1$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-1.75, -3) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=none] (22) at (1.75, -3) {};
		\node [style=none] (26) at (-2.75, 3.1) {$1$};
		\node [style=none] (27) at (-2.75, 2) {$\vdots$};
		\node [style=none] (28) at (-2.75, 0.525) {$p$};
		\node [style=none] (29) at (-2.75, -0.65) {$p+1$};
		\node [style=none] (30) at (-2.75, -1.825) {$\vdots$};
		\node [style=none] (31) at (-2.75, -3.225) {$p+p'$};
		\node [style=none] (32) at (3, 3.1) {$1$};
		\node [style=none] (33) at (3, 2) {$\vdots$};
		\node [style=none] (34) at (3, 0.6) {$r$};
		\node [style=none] (35) at (3.25, -0.65) {$r+1$};
		\node [style=none] (36) at (3.25, -1.775) {$\vdots$};
		\node [style=none] (37) at (3.25, -3.15) {$r+r'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (0) to (8.center);
		\draw (0) to (9.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (13);
		\draw (13) to (20.center);
		\draw (13) to (21.center);
		\draw (13) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Connected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.5) {};
		\node [style=none] (1) at (4, 1.75) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (8.75, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=none] (5) at (8.75, -0.5) {};
		\node [style=none] (6) at (4.075, -0.6) {};
		\node [style=none] (7) at (4.075, -1.425) {};
		\node [style=none] (8) at (3.975, -0.6) {};
		\node [style=none] (9) at (3.975, -1.425) {};
		\node [style=none] (10) at (8.8, -0.6) {};
		\node [style=none] (11) at (8.8, -1.425) {};
		\node [style=none] (12) at (8.7, -0.6) {};
		\node [style=none] (13) at (8.7, -1.425) {};
		\node [style=none] (14) at (4.025, -1.5) {};
		\node [style=none] (15) at (8.775, -1.5) {};
		\node [style=none] (16) at (-3.025, 0.5) {};
		\node [style=none] (17) at (-3.025, -1.5) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (31) at (-0.45, -0.5) {M};
		\node [style=none] (32) at (-10.025, -0.5) {};
		\node [style=none] (33) at (-5.025, -0.5) {};
		\node [style=none] (34) at (-10, 0.5) {};
		\node [style=none] (35) at (-8.5, 0.5) {};
		\node [style=none] (36) at (-9.925, 0.4) {};
		\node [style=none] (37) at (-9.925, -0.425) {};
		\node [style=none] (38) at (-10.025, 0.4) {};
		\node [style=none] (39) at (-10.025, -0.425) {};
		\node [style=none] (40) at (-8.45, 0.4) {};
		\node [style=none] (41) at (-8.45, -0.425) {};
		\node [style=none] (42) at (-8.55, 0.4) {};
		\node [style=none] (43) at (-8.55, -0.425) {};
		\node [style=none] (44) at (-9.25, 0) {N};
		\node [style=none] (45) at (-10, -1.5) {};
		\node [style=none] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (-10, -0.5) {};
		\node [style=none] (48) at (-5, -0.5) {};
		\node [style=none] (49) at (-9.925, -0.6) {};
		\node [style=none] (50) at (-9.925, -1.425) {};
		\node [style=none] (51) at (-10.025, -0.6) {};
		\node [style=none] (52) at (-10.025, -1.425) {};
		\node [style=none] (53) at (-4.95, -0.6) {};
		\node [style=none] (54) at (-4.95, -1.425) {};
		\node [style=none] (55) at (-5.05, -0.6) {};
		\node [style=none] (56) at (-5.05, -1.425) {};
		\node [style=none] (57) at (-7.5, -1) {M};
		\node [style=none] (58) at (4, 1.75) {};
		\node [style=none] (59) at (4, -0.5) {};
		\node [style=none] (60) at (8.75, 1.75) {};
		\node [style=none] (61) at (6.375, -1) {M};
		\node [style=none] (62) at (6.375, 0.525) {N};
		\node [style=none] (63) at (-6.5, 0.5) {};
		\node [style=none] (64) at (-5, 0.5) {};
		\node [style=none] (65) at (-6.425, 0.4) {};
		\node [style=none] (66) at (-6.425, -0.425) {};
		\node [style=none] (67) at (-6.525, 0.4) {};
		\node [style=none] (68) at (-6.525, -0.425) {};
		\node [style=none] (69) at (-4.95, 0.4) {};
		\node [style=none] (70) at (-4.95, -0.425) {};
		\node [style=none] (71) at (-5.05, 0.4) {};
		\node [style=none] (72) at (-5.05, -0.425) {};
		\node [style=none] (73) at (-5.75, 0) {N};
		\node [style=none] (74) at (-3, 1.5) {};
		\node [style=none] (75) at (-1.5, 1.5) {};
		\node [style=none] (76) at (-2.925, 1.4) {};
		\node [style=none] (77) at (-2.925, 0.575) {};
		\node [style=none] (78) at (-3.025, 1.4) {};
		\node [style=none] (79) at (-3.025, 0.575) {};
		\node [style=none] (80) at (-1.45, 1.4) {};
		\node [style=none] (81) at (-1.45, 0.575) {};
		\node [style=none] (82) at (-1.55, 1.4) {};
		\node [style=none] (83) at (-1.55, 0.575) {};
		\node [style=none] (84) at (-2.25, 1) {N};
		\node [style=none] (85) at (0.5, 1.5) {};
		\node [style=none] (86) at (2, 1.5) {};
		\node [style=none] (87) at (0.575, 1.4) {};
		\node [style=none] (88) at (0.575, 0.575) {};
		\node [style=none] (89) at (0.475, 1.4) {};
		\node [style=none] (90) at (0.475, 0.575) {};
		\node [style=none] (91) at (2.05, 1.4) {};
		\node [style=none] (92) at (2.05, 0.575) {};
		\node [style=none] (93) at (1.95, 1.4) {};
		\node [style=none] (94) at (1.95, 0.575) {};
		\node [style=none] (95) at (1.25, 1) {N};
		\node [style=none] (96) at (5, 1.75) {};
		\node [style=none] (97) at (5, -0.5) {};
		\node [style=none] (98) at (8, 1.75) {};
		\node [style=none] (99) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (34.center) to (35.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (58.center);
		\draw [style=dashed line] (60.center) to (58.center);
		\draw [style=dashed line] (60.center) to (5.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (63.center) to (64.center);
		\draw [style=dashed line] (35.center) to (63.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (74.center) to (75.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (85.center) to (86.center);
		\draw [style=dashed line] (75.center) to (85.center);
		\draw [style=dashed line] (99.center) to (98.center);
		\draw [style=dashed line] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Corolla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, -1) {$1$};
		\node [style=none] (1) at (1.775, 1) {$n+1$};
		\node [style=none] (2) at (1.4, 0.5) {};
		\node [style=none] (3) at (0.275, -0.55) {};
		\node [style=none] (4) at (-1.475, 1) {$2$};
		\node [style=none] (5) at (-1.35, 0.5) {};
		\node [style=none] (7) at (-0.225, -0.55) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cprt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-1.75, 0) {$1$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=none] (4) at (-4, 1.25) {$1$};
		\node [style=none] (5) at (-4, 0.15) {$\vdots$};
		\node [style=none] (6) at (-4, -1.325) {$p$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=circle vertex] (13) at (1.75, 0) {$2$};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -1.25) {};
		\node [style=none] (23) at (4, 1.25) {$1$};
		\node [style=none] (24) at (4, 0.15) {$\vdots$};
		\node [style=none] (25) at (4, -1.25) {$t$};
		\node [style=none] (26) at (0, 1.9) {$1$};
		\node [style=none] (27) at (0, -1.825) {$r$};
		\node [style=none] (28) at (0, 0.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (8.center);
		\draw (15.center) to (13);
		\draw (13) to (20.center);
		\draw (13) to (21.center);
		\draw (13) to (22.center);
		\draw [bend left=60, looseness=1.25] (0) to (13);
		\draw [bend left=60, looseness=1.25] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dummy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (1.075, 1.9) {};
		\node [style=none] (4) at (1.075, 1.075) {};
		\node [style=none] (5) at (0.975, 1.9) {};
		\node [style=none] (6) at (0.975, 1.075) {};
		\node [style=none] (7) at (3.05, 1.9) {};
		\node [style=none] (8) at (3.05, 1.075) {};
		\node [style=none] (9) at (2.95, 1.9) {};
		\node [style=none] (10) at (2.95, 1.075) {};
		\node [style=none] (11) at (2, 1.5) {2};
		\node [style=none] (12) at (0.025, 0) {};
		\node [style=none] (13) at (4.025, 0) {};
		\node [style=none] (14) at (0.025, 1) {};
		\node [style=none] (15) at (4.025, 1) {};
		\node [style=none] (16) at (0.1, 0.9) {};
		\node [style=none] (17) at (0.1, 0.075) {};
		\node [style=none] (18) at (0, 0.9) {};
		\node [style=none] (19) at (0, 0.075) {};
		\node [style=none] (20) at (4.075, 0.9) {};
		\node [style=none] (21) at (4.075, 0.075) {};
		\node [style=none] (22) at (3.975, 0.9) {};
		\node [style=none] (23) at (3.975, 0.075) {};
		\node [style=none] (24) at (2.025, 0.5) {1};
		\node [style=none] (25) at (3.075, -0.5) {s};
		\node [style=none] (26) at (2.825, -0.325) {};
		\node [style=none] (27) at (2.325, 0.85) {};
		\node [style=none] (28) at (5.075, 1) {};
		\node [style=none] (29) at (6.075, 2) {};
		\node [style=none] (30) at (8.075, 2) {};
		\node [style=none] (31) at (6.15, 1.9) {};
		\node [style=none] (32) at (6.15, 1.075) {};
		\node [style=none] (33) at (6.05, 1.9) {};
		\node [style=none] (34) at (6.05, 1.075) {};
		\node [style=none] (35) at (8.125, 1.9) {};
		\node [style=none] (36) at (8.125, 1.075) {};
		\node [style=none] (37) at (8.025, 1.9) {};
		\node [style=none] (38) at (8.025, 1.075) {};
		\node [style=none] (39) at (7.075, 1.5) {2};
		\node [style=none] (40) at (5.1, 0) {};
		\node [style=none] (41) at (9.1, 0) {};
		\node [style=none] (42) at (5.1, 1) {};
		\node [style=none] (43) at (9.1, 1) {};
		\node [style=none] (44) at (5.175, 0.9) {};
		\node [style=none] (45) at (5.175, 0.075) {};
		\node [style=none] (46) at (5.075, 0.9) {};
		\node [style=none] (47) at (5.075, 0.075) {};
		\node [style=none] (48) at (9.15, 0.9) {};
		\node [style=none] (49) at (9.15, 0.075) {};
		\node [style=none] (50) at (9.05, 0.9) {};
		\node [style=none] (51) at (9.05, 0.075) {};
		\node [style=none] (52) at (7.1, 0.5) {1};
		\node [style=none] (53) at (8.15, -0.5) {t};
		\node [style=none] (54) at (7.9, -0.325) {};
		\node [style=none] (55) at (7.4, 0.85) {};
		\node [style=none] (56) at (11, 1) {};
		\node [style=none] (57) at (11.975, 2) {};
		\node [style=none] (58) at (13.475, 2) {};
		\node [style=none] (59) at (12.05, 1.9) {};
		\node [style=none] (60) at (12.05, 1.075) {};
		\node [style=none] (61) at (11.95, 1.9) {};
		\node [style=none] (62) at (11.95, 1.075) {};
		\node [style=none] (63) at (13.525, 1.9) {};
		\node [style=none] (64) at (13.525, 1.075) {};
		\node [style=none] (65) at (13.425, 1.9) {};
		\node [style=none] (66) at (13.425, 1.075) {};
		\node [style=none] (67) at (12.8, 1.5) {2};
		\node [style=none] (68) at (11, 0) {};
		\node [style=none] (69) at (17, 0) {};
		\node [style=none] (71) at (17, 1) {};
		\node [style=none] (72) at (11.075, 0.9) {};
		\node [style=none] (73) at (11.075, 0.075) {};
		\node [style=none] (74) at (10.975, 0.9) {};
		\node [style=none] (75) at (10.975, 0.075) {};
		\node [style=none] (76) at (17.05, 0.9) {};
		\node [style=none] (77) at (17.05, 0.075) {};
		\node [style=none] (78) at (16.95, 0.9) {};
		\node [style=none] (79) at (16.95, 0.075) {};
		\node [style=none] (80) at (14, 0.5) {1};
		\node [style=none] (81) at (14.05, -0.5) {t};
		\node [style=none] (82) at (13.8, -0.325) {};
		\node [style=none] (83) at (13.3, 0.85) {};
		\node [style=none] (84) at (14.575, 2) {};
		\node [style=none] (85) at (16.075, 2) {};
		\node [style=none] (86) at (14.65, 1.9) {};
		\node [style=none] (87) at (14.65, 1.075) {};
		\node [style=none] (88) at (14.55, 1.9) {};
		\node [style=none] (89) at (14.55, 1.075) {};
		\node [style=none] (90) at (16.125, 1.9) {};
		\node [style=none] (91) at (16.125, 1.075) {};
		\node [style=none] (92) at (16.025, 1.9) {};
		\node [style=none] (93) at (16.025, 1.075) {};
		\node [style=none] (94) at (15.325, 1.5) {3};
		\node [style=none] (95) at (16.8, -0.6) {$s-q'_2+1$};
		\node [style=none] (96) at (16.05, -0.325) {};
		\node [style=none] (97) at (15.55, 0.85) {};
		\node [style=none] (98) at (18.05, 1) {};
		\node [style=none] (99) at (19.05, 2) {};
		\node [style=none] (100) at (21.05, 2) {};
		\node [style=none] (101) at (19.125, 1.9) {};
		\node [style=none] (102) at (19.125, 1.075) {};
		\node [style=none] (103) at (19.025, 1.9) {};
		\node [style=none] (104) at (19.025, 1.075) {};
		\node [style=none] (105) at (21.1, 1.9) {};
		\node [style=none] (106) at (21.1, 1.075) {};
		\node [style=none] (107) at (21, 1.9) {};
		\node [style=none] (108) at (21, 1.075) {};
		\node [style=none] (109) at (20.05, 1.5) {2};
		\node [style=none] (110) at (18.075, 0) {};
		\node [style=none] (111) at (22.075, 0) {};
		\node [style=none] (112) at (18.075, 1) {};
		\node [style=none] (113) at (22.075, 1) {};
		\node [style=none] (114) at (18.15, 0.9) {};
		\node [style=none] (115) at (18.15, 0.075) {};
		\node [style=none] (116) at (18.05, 0.9) {};
		\node [style=none] (117) at (18.05, 0.075) {};
		\node [style=none] (118) at (22.125, 0.9) {};
		\node [style=none] (119) at (22.125, 0.075) {};
		\node [style=none] (120) at (22.025, 0.9) {};
		\node [style=none] (121) at (22.025, 0.075) {};
		\node [style=none] (122) at (20.075, 0.5) {1};
		\node [style=none] (123) at (21.125, -0.5) {t};
		\node [style=none] (124) at (20.875, -0.325) {};
		\node [style=none] (125) at (20.375, 0.85) {};
		\node [style=none] (126) at (23.125, 1) {};
		\node [style=none] (127) at (24.125, 2) {};
		\node [style=none] (128) at (26.125, 2) {};
		\node [style=none] (129) at (24.2, 1.9) {};
		\node [style=none] (130) at (24.2, 1.075) {};
		\node [style=none] (131) at (24.1, 1.9) {};
		\node [style=none] (132) at (24.1, 1.075) {};
		\node [style=none] (133) at (26.175, 1.9) {};
		\node [style=none] (134) at (26.175, 1.075) {};
		\node [style=none] (135) at (26.075, 1.9) {};
		\node [style=none] (136) at (26.075, 1.075) {};
		\node [style=none] (137) at (25.125, 1.5) {2};
		\node [style=none] (138) at (23.15, 0) {};
		\node [style=none] (139) at (27.15, 0) {};
		\node [style=none] (140) at (23.15, 1) {};
		\node [style=none] (141) at (27.15, 1) {};
		\node [style=none] (142) at (23.225, 0.9) {};
		\node [style=none] (143) at (23.225, 0.075) {};
		\node [style=none] (144) at (23.125, 0.9) {};
		\node [style=none] (145) at (23.125, 0.075) {};
		\node [style=none] (146) at (27.2, 0.9) {};
		\node [style=none] (147) at (27.2, 0.075) {};
		\node [style=none] (148) at (27.1, 0.9) {};
		\node [style=none] (149) at (27.1, 0.075) {};
		\node [style=none] (150) at (25.15, 0.5) {1};
		\node [style=none] (152) at (25.95, -0.325) {};
		\node [style=none] (153) at (25.45, 0.85) {};
		\node [style=none] (154) at (26.7, -0.6) {$s-q'_2+1$};
		\node [style=none] (155) at (47.45, -2.5) {};
		\node [style=none] (156) at (47.45, -4.5) {};
		\node [style=none] (157) at (52.2, -4.5) {};
		\node [style=none] (158) at (52.2, -2.5) {};
		\node [style=none] (159) at (48.95, -1.5) {};
		\node [style=none] (160) at (50.7, -1.5) {};
		\node [style=none] (161) at (49.025, -1.6) {};
		\node [style=none] (162) at (49.025, -2.425) {};
		\node [style=none] (163) at (48.925, -1.6) {};
		\node [style=none] (164) at (48.925, -2.425) {};
		\node [style=none] (165) at (50.75, -1.6) {};
		\node [style=none] (166) at (50.75, -2.425) {};
		\node [style=none] (167) at (50.65, -1.6) {};
		\node [style=none] (168) at (50.65, -2.425) {};
		\node [style=none] (169) at (49.85, -2) {$2$};
		\node [style=none] (170) at (49.85, -3.5) {$1$};
		\node [style=none] (171) at (51, -4) {$i$};
		\node [style=none] (172) at (50.75, -3.825) {};
		\node [style=none] (173) at (50.25, -2.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (29.center) to (30.center);
		\draw [style=blue arrow] (54.center) to (55.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (57.center) to (58.center);
		\draw [style=blue arrow] (82.center) to (83.center);
		\draw (56.center) to (71.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (84.center) to (85.center);
		\draw [style=blue arrow] (96.center) to (97.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (99.center) to (100.center);
		\draw [style=blue arrow] (124.center) to (125.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (127.center) to (128.center);
		\draw [style=blue arrow] (152.center) to (153.center);
		\draw (158.center) to (157.center);
		\draw (156.center) to (157.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (158.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (159.center) to (160.center);
		\draw [style=blue arrow] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E_13_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {$1$};
		\node [style=none] (1) at (0.75, -0.75) {$2$};
		\node [style=none] (2) at (0.75, -1.5) {$3$};
		\node [style=none] (3) at (-0.75, 0) {$1$};
		\node [style=none] (4) at (-0.75, -0.75) {$2$};
		\node [style=none] (5) at (0, 0.625) {$E(1,3)$};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.15) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -0.825) {};
		\node [style=none] (10) at (-0.75, -1.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Emptyspace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (3) at (-3, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (3, -2.5) {};
		\node [style=none] (6) at (3, -3.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (20) at (3, 2.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (29) at (-3, 3.5) {};
		\node [style=none] (31) at (-3.05, -2.575) {};
		\node [style=none] (32) at (-2.95, -2.575) {};
		\node [style=none] (33) at (-2.95, -3.425) {};
		\node [style=none] (34) at (-3.05, -3.425) {};
		\node [style=none] (35) at (2.95, -2.575) {};
		\node [style=none] (36) at (3.05, -2.575) {};
		\node [style=none] (37) at (3.05, -3.425) {};
		\node [style=none] (38) at (2.95, -3.425) {};
		\node [style=none] (52) at (-1, 3.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-1, -2.5) {};
		\node [style=none] (55) at (0.875, -0.6) {};
		\node [style=none] (56) at (-0.9, -0.6) {};
		\node [style=none] (57) at (0.875, 3.4) {};
		\node [style=none] (58) at (-0.9, 3.4) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=none] (60) at (0.9, 1.4) {};
		\node [style=none] (61) at (-0.875, 1.4) {};
		\node [style=none] (62) at (-2, 3.875) {0};
		\node [style=none] (64) at (2, 3.85) {0};
		\node [style=none] (66) at (0, -0.175) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=fill grey] (7.center)
			 to (53.center)
			 to (52.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (7.center) to (4.center);
		\draw (22.center) to (3.center);
		\draw (29.center) to (22.center);
		\draw (9.center) to (14.center);
		\draw (8.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw [style=dashed line] (14.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (3.center) to (1.center);
		\draw (52.center) to (29.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw [style=fill grey] (59.center) to (8.center);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex_sign_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.125) {};
		\node [style=none] (1) at (2.25, -1.125) {};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (3) at (-2.25, -1.125) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (-2.175, -1.225) {};
		\node [style=none] (6) at (-2.175, -2.05) {};
		\node [style=none] (7) at (-2.275, -1.225) {};
		\node [style=none] (8) at (-2.275, -2.05) {};
		\node [style=none] (9) at (2.3, -1.225) {};
		\node [style=none] (10) at (2.3, -2.05) {};
		\node [style=none] (11) at (2.2, -1.225) {};
		\node [style=none] (12) at (2.2, -2.05) {};
		\node [style=none] (13) at (-0.05, -1.625) {$1$};
		\node [style=none] (14) at (-2.225, -2.125) {};
		\node [style=none] (15) at (2.275, -2.125) {};
		\node [style=none] (16) at (-2.125, -1.15) {};
		\node [style=none] (17) at (0.625, -1.15) {};
		\node [style=none] (18) at (0.8, -1.15) {};
		\node [style=none] (19) at (2.15, -1.15) {};
		\node [style=none] (20) at (0.725, 0.325) {};
		\node [style=none] (21) at (0.725, -1.025) {};
		\node [style=none] (22) at (0.725, 2) {};
		\node [style=none] (23) at (0.725, 0.475) {};
		\node [style=none] (26) at (2.175, 2.125) {};
		\node [style=none] (27) at (0.8, 2.125) {};
		\node [style=none] (28) at (1.475, 0.55) {$5$};
		\node [style=none] (29) at (0.725, 2.125) {};
		\node [style=none] (30) at (-2.2, 2.125) {};
		\node [style=none] (31) at (0.55, 2.125) {};
		\node [style=none] (32) at (-2.075, 2.125) {};
		\node [style=none] (34) at (-2.225, 0.5) {};
		\node [style=none] (35) at (-2.225, 2.025) {};
		\node [style=none] (37) at (-2.2, 2.2) {};
		\node [style=none] (38) at (0, 1.25) {$4$};
		\node [style=none] (39) at (-2.15, 0.4) {};
		\node [style=none] (40) at (0.6, 0.4) {};
		\node [style=none] (41) at (-2.225, 0.325) {};
		\node [style=none] (42) at (-2.225, -1.025) {};
		\node [style=none] (43) at (-0.75, -0.4) {$2$};
		\node [style=none] (44) at (-0.85, 0.4) {};
		\node [style=none] (45) at (-0.6, 0.4) {};
		\node [style=none] (46) at (-0.85, 2.125) {};
		\node [style=none] (47) at (-0.6, 2.125) {};
		\node [style=none] (48) at (-0.725, 2.025) {};
		\node [style=none] (49) at (-0.725, 0.5) {};
		\node [style=none] (50) at (-1.425, 1.275) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (42.center) to (41.center);
		\draw (35.center) to (34.center);
		\draw (45.center) to (40.center);
		\draw (44.center) to (39.center);
		\draw (47.center) to (31.center);
		\draw (46.center) to (32.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex_sign_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.55, -0.25) {};
		\node [style=none] (1) at (1.525, -0.25) {};
		\node [style=none] (2) at (-1.55, -0.25) {};
		\node [style=none] (3) at (-1.475, -0.35) {};
		\node [style=none] (4) at (-1.475, -1.175) {};
		\node [style=none] (5) at (-1.575, -0.35) {};
		\node [style=none] (6) at (-1.575, -1.175) {};
		\node [style=none] (7) at (1.575, -0.35) {};
		\node [style=none] (8) at (1.575, -1.175) {};
		\node [style=none] (9) at (1.475, -0.35) {};
		\node [style=none] (10) at (1.475, -1.175) {};
		\node [style=none] (11) at (0, -0.75) {$1$};
		\node [style=none] (12) at (-1.525, -1.25) {};
		\node [style=none] (13) at (1.55, -1.25) {};
		\node [style=none] (14) at (-1.425, -0.275) {};
		\node [style=none] (15) at (-0.1, -0.275) {};
		\node [style=none] (16) at (0.075, -0.275) {};
		\node [style=none] (17) at (1.425, -0.275) {};
		\node [style=none] (18) at (-1.55, -1.225) {};
		\node [style=none] (19) at (-1.55, -1.225) {};
		\node [style=none] (20) at (1.525, 1.2) {};
		\node [style=none] (21) at (1.525, -0.15) {};
		\node [style=none] (22) at (0, 1.2) {};
		\node [style=none] (23) at (0, -0.15) {};
		\node [style=none] (24) at (0.075, 1.275) {};
		\node [style=none] (25) at (1.425, 1.275) {};
		\node [style=none] (26) at (0, 1.2) {};
		\node [style=none] (27) at (0, -0.15) {};
		\node [style=none] (28) at (-1.525, 1.2) {};
		\node [style=none] (29) at (-1.525, -0.15) {};
		\node [style=none] (30) at (-1.45, 1.275) {};
		\node [style=none] (31) at (-0.1, 1.275) {};
		\node [style=none] (32) at (-0.725, 0.5) {$2$};
		\node [style=none] (33) at (0.8, 0.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex_sign_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.225, -1.6) {};
		\node [style=none] (1) at (2.275, -1.6) {};
		\node [style=none] (2) at (2.275, 2.525) {};
		\node [style=none] (3) at (-2.225, -1.6) {};
		\node [style=none] (4) at (2.275, -1.475) {};
		\node [style=none] (5) at (-2.15, -1.7) {};
		\node [style=none] (6) at (-2.15, -2.525) {};
		\node [style=none] (7) at (-2.25, -1.7) {};
		\node [style=none] (8) at (-2.25, -2.525) {};
		\node [style=none] (9) at (2.325, -1.7) {};
		\node [style=none] (10) at (2.325, -2.525) {};
		\node [style=none] (11) at (2.225, -1.7) {};
		\node [style=none] (12) at (2.225, -2.525) {};
		\node [style=none] (13) at (-0.025, -2.1) {$1$};
		\node [style=none] (14) at (-2.2, -2.6) {};
		\node [style=none] (15) at (2.3, -2.6) {};
		\node [style=none] (16) at (-2.1, -1.625) {};
		\node [style=none] (17) at (0.775, -1.625) {};
		\node [style=none] (18) at (0.95, -1.625) {};
		\node [style=none] (19) at (2.175, -1.625) {};
		\node [style=none] (22) at (0.85, 2.525) {};
		\node [style=none] (23) at (0.85, 1) {};
		\node [style=none] (24) at (2.2, 2.65) {};
		\node [style=none] (25) at (0.925, 2.65) {};
		\node [style=none] (26) at (1.5, 1.075) {$7$};
		\node [style=none] (27) at (0.85, 2.65) {};
		\node [style=none] (28) at (-2.175, 2.65) {};
		\node [style=none] (29) at (0.675, 2.65) {};
		\node [style=none] (30) at (-2.05, 2.65) {};
		\node [style=none] (31) at (-2.2, 1.025) {};
		\node [style=none] (32) at (-2.2, 2.55) {};
		\node [style=none] (33) at (-2.175, 2.725) {};
		\node [style=none] (34) at (0.025, 1.775) {$6$};
		\node [style=none] (42) at (-0.8, 2.65) {};
		\node [style=none] (43) at (-0.55, 2.65) {};
		\node [style=none] (44) at (-0.675, 2.55) {};
		\node [style=none] (45) at (-0.675, 1.025) {};
		\node [style=none] (46) at (-1.4, 1.8) {$5$};
		\node [style=none] (47) at (-2.225, -0.6) {};
		\node [style=none] (48) at (0.85, -0.6) {};
		\node [style=none] (49) at (-2.225, -0.6) {};
		\node [style=none] (50) at (-2.15, -0.7) {};
		\node [style=none] (51) at (-2.15, -1.525) {};
		\node [style=none] (52) at (-2.25, -0.7) {};
		\node [style=none] (53) at (-2.25, -1.525) {};
		\node [style=none] (54) at (0.9, -0.7) {};
		\node [style=none] (55) at (0.9, -1.525) {};
		\node [style=none] (56) at (0.8, -0.7) {};
		\node [style=none] (57) at (0.8, -1.525) {};
		\node [style=none] (58) at (-0.675, -1.1) {$2$};
		\node [style=none] (61) at (-2.1, -0.625) {};
		\node [style=none] (62) at (-0.775, -0.625) {};
		\node [style=none] (63) at (-0.6, -0.625) {};
		\node [style=none] (64) at (0.75, -0.625) {};
		\node [style=none] (67) at (0.85, 0.85) {};
		\node [style=none] (68) at (0.85, -0.5) {};
		\node [style=none] (69) at (-0.675, 0.85) {};
		\node [style=none] (70) at (-0.675, -0.5) {};
		\node [style=none] (71) at (-0.6, 0.925) {};
		\node [style=none] (72) at (0.75, 0.925) {};
		\node [style=none] (73) at (-0.675, 0.85) {};
		\node [style=none] (74) at (-0.675, -0.5) {};
		\node [style=none] (75) at (-2.2, 0.85) {};
		\node [style=none] (76) at (-2.2, -0.5) {};
		\node [style=none] (77) at (-2.125, 0.925) {};
		\node [style=none] (78) at (-0.775, 0.925) {};
		\node [style=none] (79) at (-1.4, 0.15) {$3$};
		\node [style=none] (80) at (0.125, 0.15) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (31.center);
		\draw (43.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ExtendedGSElements.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, 3.35) {};
		\node [style=none] (1) at (-2.15, 3.35) {};
		\node [style=none] (2) at (-1.6, 3.35) {$A_1$};
		\node [style=none] (3) at (-3.75, 3.35) {$A_0$};
		\node [style=none] (4) at (-1.05, 3.35) {};
		\node [style=none] (7) at (2.15, 3.35) {};
		\node [style=none] (8) at (3.35, 3.35) {};
		\node [style=none] (9) at (3.75, 3.35) {$A_q$};
		\node [style=none] (10) at (1.4, 3.35) {$A_{q-1}$};
		\node [style=none] (11) at (0.425, 3.35) {};
		\node [style=none] (12) at (-2.75, 3.85) {$a_1$};
		\node [style=none] (13) at (2.9, 3.85) {$a_q$};
		\node [style=none] (14) at (-3.75, -3) {};
		\node [style=none] (15) at (-3.75, -1.8) {};
		\node [style=none] (17) at (4.125, -3.4) {$f(\sigma)^{*} A_q$};
		\node [style=none] (18) at (-3.75, -0.925) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=none] (20) at (-3.75, 2.95) {};
		\node [style=none] (23) at (-3.75, 1.05) {};
		\node [style=none] (28) at (-2.75, -3.4) {};
		\node [style=none] (29) at (2.75, -3.4) {};
		\node [style=none] (30) at (-3.75, -3.4) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (5.025, 0.1) {$f(\sigma)^{*}$};
		\node [style=none] (32) at (0.25, -4.15) {$\theta^{\sigma}_A(a_1,\ldots,a_q)$};
		\node [style=none] (33) at (0, 0.1) {$\theta^{\sigma}_A$};
		\node [style=none] (34) at (-4.5, 0) {$\sigma^{*}$};
		\node [style=none] (35) at (3.775, -3) {};
		\node [style=none] (36) at (3.775, -1.8) {};
		\node [style=none] (38) at (3.775, -0.925) {};
		\node [style=none] (39) at (3.775, 1.75) {};
		\node [style=none] (40) at (3.775, 2.95) {};
		\node [style=none] (42) at (3.775, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd0_1_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.075, 2.925) {};
		\node [style=none] (1) at (-1.875, 2.925) {};
		\node [style=none] (4) at (0.05, 2.925) {};
		\node [style=none] (5) at (1.75, 2.925) {};
		\node [style=none] (6) at (2.95, 2.925) {};
		\node [style=none] (9) at (1.525, 2.925) {};
		\node [style=none] (10) at (-2.475, 3.425) {$a_1$};
		\node [style=none] (11) at (2.35, 3.425) {$a_{q+1}$};
		\node [style=none] (12) at (-3.15, -1.75) {};
		\node [style=none] (13) at (-3.15, -0.55) {};
		\node [style=none] (16) at (-3.15, -0.375) {};
		\node [style=none] (17) at (-3.15, 1.6) {};
		\node [style=none] (18) at (-3.15, 2.8) {};
		\node [style=none] (20) at (-3.15, 1.3) {};
		\node [style=none] (21) at (-3.9, -1.15) {$u_1^{*}$};
		\node [style=none] (22) at (-3.9, 2.2) {$u_p^{*}$};
		\node [style=none] (25) at (-1.425, -1.875) {};
		\node [style=none] (26) at (2.85, -1.875) {};
		\node [style=none] (29) at (0.575, 0.6) {$\theta^{\sigma}(A)$};
		\node [style=none] (31) at (3.1, 2.825) {};
		\node [style=none] (32) at (3.1, -1.725) {};
		\node [style=none] (33) at (-2.975, -1.875) {};
		\node [style=none] (34) at (-1.775, -1.875) {};
		\node [style=none] (35) at (-1.5, 2.925) {};
		\node [style=none] (36) at (-0.3, 2.925) {};
		\node [style=none] (37) at (-0.875, 3.425) {$a_2$};
		\node [style=none] (38) at (-3, -2.95) {};
		\node [style=none] (39) at (2.925, -2.95) {};
		\node [style=none] (40) at (-3.225, -2.025) {};
		\node [style=none] (41) at (-3.1, -2.025) {};
		\node [style=none] (42) at (-3.225, -2.85) {};
		\node [style=none] (43) at (-3.1, -2.85) {};
		\node [style=none] (44) at (3.05, -2.025) {};
		\node [style=none] (45) at (3.175, -2.025) {};
		\node [style=none] (46) at (3.05, -2.85) {};
		\node [style=none] (47) at (3.175, -2.85) {};
		\node [style=none] (48) at (3.2, -2.95) {};
		\node [style=none] (49) at (0.075, -2.45) {$m^{U_0}$};
		\node [style=none] (50) at (-2.3, 0.425) {$\sigma^{\#}$};
		\node [style=none] (51) at (-1.65, -1.75) {};
		\node [style=none] (52) at (-1.65, -0.55) {};
		\node [style=none] (53) at (-1.65, -0.375) {};
		\node [style=none] (54) at (-1.65, 1.6) {};
		\node [style=none] (55) at (-1.65, 2.8) {};
		\node [style=none] (56) at (-1.65, 1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (13.center) to (12.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrow] (25.center) to (26.center);
		\draw [style=dashed arrow] (20.center) to (16.center);
		\draw [style=dashed arrow] (4.center) to (9.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style={right_arrow}, in=0, out=180] (39.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (47.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw [style=arrow] (55.center) to (54.center);
		\draw [style=dashed arrow] (56.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd0_i_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.925, 1.925) {};
		\node [style=none] (1) at (3.375, 1.925) {};
		\node [style=none] (2) at (4.575, 1.925) {};
		\node [style=none] (3) at (-1.45, 1.925) {};
		\node [style=none] (4) at (-4.525, -2.75) {};
		\node [style=none] (5) at (-4.525, -1.55) {};
		\node [style=none] (6) at (-4.525, -1.375) {};
		\node [style=none] (7) at (-4.525, 0.6) {};
		\node [style=none] (8) at (-4.525, 1.8) {};
		\node [style=none] (9) at (-4.525, 0.3) {};
		\node [style=none] (10) at (4.675, 1.825) {};
		\node [style=none] (11) at (4.675, -2.725) {};
		\node [style=none] (12) at (-4.4, -2.875) {};
		\node [style=none] (13) at (4.475, -2.875) {};
		\node [style=none] (14) at (0.25, -0.425) {$\theta^{\sigma}(A)$};
		\node [style=none] (15) at (-4.475, 1.925) {};
		\node [style=none] (16) at (-3.275, 1.925) {};
		\node [style=none] (17) at (-1.125, 2.925) {};
		\node [style=none] (18) at (0.075, 2.925) {};
		\node [style=none] (19) at (-1.175, 1.925) {};
		\node [style=none] (20) at (1.475, 1.925) {};
		\node [style=none] (21) at (-1.325, 2.85) {};
		\node [style=none] (22) at (-1.2, 2.85) {};
		\node [style=none] (23) at (-1.325, 2.025) {};
		\node [style=none] (24) at (-1.2, 2.025) {};
		\node [style=none] (25) at (1.475, 2.85) {};
		\node [style=none] (26) at (1.6, 2.85) {};
		\node [style=none] (27) at (1.475, 2.025) {};
		\node [style=none] (28) at (1.6, 2.025) {};
		\node [style=none] (29) at (1.625, 1.925) {};
		\node [style=none] (30) at (0.225, 2.925) {};
		\node [style=none] (31) at (1.425, 2.925) {};
		\node [style=none] (32) at (1.725, 1.925) {};
		\node [style=none] (33) at (3.2, 1.925) {};
		\node [style=none] (34) at (0.25, 2.375) {$m^{U_p}$};
		\node [style=none] (35) at (-5.275, -2.15) {$u_1^{*}$};
		\node [style=none] (36) at (-5.275, 1.175) {$u_p^{*}$};
		\node [style=none] (37) at (-3.775, 2.425) {$a_1$};
		\node [style=none] (38) at (4.05, 2.425) {$a_{q+1}$};
		\node [style=none] (39) at (-0.575, 3.425) {$a_i$};
		\node [style=none] (40) at (0.825, 3.425) {$a_{i+1}$};
		\node [style=none] (41) at (5.325, -0.575) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=dashed arrow] (9.center) to (6.center);
		\draw [style=dashed arrow] (0.center) to (3.center);
		\draw [style=arrow] (15.center) to (16.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (30.center) to (31.center);
		\draw [style=dashed arrow] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd0_last_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.925) {};
		\node [style=none] (1) at (2.95, 2.925) {};
		\node [style=none] (2) at (-1.45, 2.925) {};
		\node [style=none] (3) at (0.25, 2.925) {};
		\node [style=none] (4) at (1.45, 2.925) {};
		\node [style=none] (5) at (0.025, 2.925) {};
		\node [style=none] (6) at (-2.4, 3.425) {$a_1$};
		\node [style=none] (7) at (2.425, 3.425) {$a_{q+1}$};
		\node [style=none] (14) at (1.55, 2.825) {};
		\node [style=none] (15) at (1.55, -1.725) {};
		\node [style=none] (16) at (-2.925, -1.875) {};
		\node [style=none] (17) at (1.35, -1.875) {};
		\node [style=none] (18) at (-0.675, 0.6) {$\theta^{\sigma}(A)$};
		\node [style=none] (19) at (1.85, -1.875) {};
		\node [style=none] (20) at (3.05, -1.875) {};
		\node [style=none] (21) at (-3, 2.925) {};
		\node [style=none] (22) at (-1.8, 2.925) {};
		\node [style=none] (23) at (-0.8, 3.425) {$a_2$};
		\node [style=none] (24) at (-2.925, -2.95) {};
		\node [style=none] (25) at (3, -2.95) {};
		\node [style=none] (26) at (-3.15, -2.025) {};
		\node [style=none] (27) at (-3.025, -2.025) {};
		\node [style=none] (28) at (-3.15, -2.85) {};
		\node [style=none] (29) at (-3.025, -2.85) {};
		\node [style=none] (30) at (3.125, -2.025) {};
		\node [style=none] (31) at (3.25, -2.025) {};
		\node [style=none] (32) at (3.125, -2.85) {};
		\node [style=none] (33) at (3.25, -2.85) {};
		\node [style=none] (34) at (3.275, -2.95) {};
		\node [style=none] (35) at (0.15, -2.45) {$m^{U_0}$};
		\node [style=none] (37) at (2.425, 0.5) {$\sigma^*$};
		\node [style=none] (38) at (3.175, 2.825) {};
		\node [style=none] (39) at (3.175, -1.725) {};
		\node [style=none] (40) at (-3.075, -1.75) {};
		\node [style=none] (41) at (-3.075, -0.55) {};
		\node [style=none] (42) at (-3.075, -0.375) {};
		\node [style=none] (43) at (-3.075, 1.6) {};
		\node [style=none] (44) at (-3.075, 2.8) {};
		\node [style=none] (45) at (-3.075, 1.3) {};
		\node [style=none] (46) at (-3.975, -1.15) {$u_1^{*}$};
		\node [style=none] (47) at (-3.975, 2.2) {$u_p^{*}$};
		\node [style=none] (48) at (3.775, 0.5) {$\sigma^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=dashed arrow] (2.center) to (5.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style={right_arrow}, in=0, out=180] (25.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (41.center) to (40.center);
		\draw [style=arrow] (44.center) to (43.center);
		\draw [style=dashed arrow] (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd1_1_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.9, 3.375) {};
		\node [style=none] (3) at (-0.2, 3.375) {};
		\node [style=none] (4) at (1, 3.375) {};
		\node [style=none] (5) at (-0.425, 3.375) {};
		\node [style=none] (6) at (-2.85, 3.875) {$a_1$};
		\node [style=none] (7) at (0.475, 3.875) {$a_q$};
		\node [style=none] (8) at (-3.6, -1.3) {};
		\node [style=none] (9) at (-3.6, -0.1) {};
		\node [style=none] (10) at (-3.6, 0.075) {};
		\node [style=none] (11) at (-3.6, 2.05) {};
		\node [style=none] (12) at (-3.6, 3.25) {};
		\node [style=none] (13) at (-3.6, 1.75) {};
		\node [style=none] (14) at (1.125, 3.275) {};
		\node [style=none] (15) at (1.125, -1.275) {};
		\node [style=none] (16) at (-3.375, -1.425) {};
		\node [style=none] (17) at (0.9, -1.425) {};
		\node [style=none] (18) at (-1.375, 1.05) {$\theta^{\partial_0\sigma}(A)$};
		\node [style=none] (21) at (-3.45, 3.375) {};
		\node [style=none] (22) at (-2.25, 3.375) {};
		\node [style=none] (24) at (-3.375, -4) {};
		\node [style=none] (25) at (3.55, -4) {};
		\node [style=none] (26) at (-3.6, -3.075) {};
		\node [style=none] (27) at (-3.475, -3.075) {};
		\node [style=none] (28) at (-3.6, -3.9) {};
		\node [style=none] (29) at (-3.475, -3.9) {};
		\node [style=none] (30) at (3.675, -3.075) {};
		\node [style=none] (31) at (3.8, -3.075) {};
		\node [style=none] (32) at (3.675, -3.9) {};
		\node [style=none] (33) at (3.8, -3.9) {};
		\node [style=none] (34) at (3.825, -4) {};
		\node [style=none] (35) at (0.45, -3.5) {$m^{U_0}$};
		\node [style=none] (36) at (2.4, 0.125) {$c^{\sigma,1,A_q}$};
		\node [style=none] (44) at (-4.275, -0.7) {$u_2^{*}$};
		\node [style=none] (45) at (-4.375, 2.625) {$u_{p+1}^{*}$};
		\node [style=none] (46) at (3.7, -4.25) {};
		\node [style=none] (47) at (1.15, -2.775) {};
		\node [style=none] (48) at (1.15, -1.575) {};
		\node [style=none] (49) at (1.375, -2.9) {};
		\node [style=none] (50) at (3.4, -2.9) {};
		\node [style=none] (51) at (-3.525, -2.775) {};
		\node [style=none] (52) at (-3.525, -1.575) {};
		\node [style=none] (53) at (1.325, 3.375) {};
		\node [style=none] (54) at (3.275, 3.375) {};
		\node [style=none] (55) at (1.35, 3.25) {};
		\node [style=none] (56) at (3.3, 3.25) {};
		\node [style=none] (57) at (3.725, 3.275) {};
		\node [style=none] (58) at (3.725, -2.825) {};
		\node [style=none] (59) at (-3.375, -2.9) {};
		\node [style=none] (60) at (1.075, -2.9) {};
		\node [style=none] (61) at (-1.175, -2.15) {$u_1^*$};
		\node [style=none] (62) at (-4.25, -2.15) {$u_1^*$};
		\node [style=none] (63) at (4.725, 0.1) {$\sigma^*$};
		\node [style=none] (64) at (2.375, 3.875) {$A_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=dashed arrow] (13.center) to (10.center);
		\draw [style=dashed arrow] (2.center) to (5.center);
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style={right_arrow}, in=0, out=180] (25.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [style=arrow] (48.center) to (47.center);
		\draw [style=arrow] (49.center) to (50.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd1_i_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.925, 4.55) {};
		\node [style=none] (1) at (7.625, 4.55) {};
		\node [style=none] (2) at (8.825, 4.55) {};
		\node [style=none] (3) at (7.4, 4.55) {};
		\node [style=none] (4) at (4.975, 5.125) {$a_1$};
		\node [style=none] (5) at (8.3, 5.125) {$a_q$};
		\node [style=none] (6) at (-0.025, -3.125) {};
		\node [style=none] (7) at (-0.025, -1.925) {};
		\node [style=none] (8) at (-0.025, 2.175) {};
		\node [style=none] (9) at (-0.025, 3.225) {};
		\node [style=none] (10) at (-0.025, 4.425) {};
		\node [style=none] (11) at (-0.025, 3.1) {};
		\node [style=none] (12) at (8.925, 4.475) {};
		\node [style=none] (13) at (8.925, -3.075) {};
		\node [style=none] (14) at (0.15, -3.25) {};
		\node [style=none] (15) at (4.175, -3.25) {};
		\node [style=none] (16) at (6.7, 0.725) {$\theta^{\partial_i\sigma}(A)$};
		\node [style=none] (17) at (4.375, 4.55) {};
		\node [style=none] (18) at (5.575, 4.55) {};
		\node [style=none] (19) at (0.15, -4.25) {};
		\node [style=none] (20) at (8.75, -4.25) {};
		\node [style=none] (21) at (-0.075, -3.325) {};
		\node [style=none] (22) at (0.05, -3.325) {};
		\node [style=none] (23) at (-0.075, -4.15) {};
		\node [style=none] (24) at (0.05, -4.15) {};
		\node [style=none] (25) at (8.875, -3.325) {};
		\node [style=none] (26) at (9, -3.325) {};
		\node [style=none] (27) at (8.875, -4.15) {};
		\node [style=none] (28) at (9, -4.15) {};
		\node [style=none] (29) at (9.025, -4.25) {};
		\node [style=none] (30) at (4.475, -3.75) {$m^{U_0}$};
		\node [style=none] (31) at (2.075, 0.625) {$c^{u_i,u_{i+1}}(A_q)$};
		\node [style=none] (32) at (-1.15, -2.525) {$u_1^{*}$};
		\node [style=none] (33) at (-0.725, 3.8) {$u_{p+1}^{*}$};
		\node [style=none] (34) at (0.075, 2.125) {};
		\node [style=none] (35) at (4.025, 2.125) {};
		\node [style=none] (36) at (0.1, 2) {};
		\node [style=none] (37) at (4.05, 2) {};
		\node [style=none] (38) at (4.25, 2.025) {};
		\node [style=none] (39) at (4.25, -0.7) {};
		\node [style=none] (40) at (0.125, -0.775) {};
		\node [style=none] (41) at (4.075, -0.775) {};
		\node [style=none] (42) at (9.7, 0.625) {$\sigma^*$};
		\node [style=none] (43) at (0, 0.775) {};
		\node [style=none] (44) at (0, 1.975) {};
		\node [style=none] (45) at (-1.1, -0.1) {$u_i^{*}$};
		\node [style=none] (46) at (0, -0.675) {};
		\node [style=none] (47) at (0, 0.525) {};
		\node [style=none] (48) at (-0.875, 1.35) {$u_{i+1}^{*}$};
		\node [style=none] (49) at (-0.025, -1.8) {};
		\node [style=none] (50) at (-0.025, -0.875) {};
		\node [style=none] (51) at (4.5, -3.225) {};
		\node [style=none] (52) at (8.875, -3.225) {};
		\node [style=none] (53) at (4.25, -3.125) {};
		\node [style=none] (54) at (4.25, -1.925) {};
		\node [style=none] (55) at (4.25, -1.8) {};
		\node [style=none] (56) at (4.25, -0.875) {};
		\node [style=none] (57) at (4.25, 2.175) {};
		\node [style=none] (58) at (4.25, 3.225) {};
		\node [style=none] (59) at (4.25, 4.425) {};
		\node [style=none] (60) at (4.25, 3.1) {};
		\node [style=none] (61) at (0.125, 4.625) {};
		\node [style=none] (62) at (4.075, 4.625) {};
		\node [style=none] (63) at (0.15, 4.5) {};
		\node [style=none] (64) at (4.1, 4.5) {};
		\node [style=none] (65) at (2.1, 3.3) {$R_{i+1}\sigma^{\#}$};
		\node [style=none] (66) at (2.05, -1.95) {$L_{i-1}\sigma^{\#}$};
		\node [style=none] (67) at (2, 5) {$A_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (0.center) to (3.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style={right_arrow}, in=0, out=180] (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (44.center) to (43.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=dashed arrow] (50.center) to (49.center);
		\draw [style=arrow] (51.center) to (52.center);
		\draw [style=arrow] (54.center) to (53.center);
		\draw [style=dashed arrow] (56.center) to (55.center);
		\draw [style=arrow] (59.center) to (58.center);
		\draw [style=dashed arrow] (60.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd1_last_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.85, 1.625) {};
		\node [style=none] (1) at (-0.15, 1.625) {};
		\node [style=none] (2) at (1.325, 1.625) {};
		\node [style=none] (3) at (-0.375, 1.625) {};
		\node [style=none] (4) at (-2.975, 3.6) {$a_1$};
		\node [style=none] (5) at (0.8, 3.575) {$a_q$};
		\node [style=none] (6) at (-3.725, -3.05) {};
		\node [style=none] (7) at (-3.725, -1.85) {};
		\node [style=none] (8) at (-3.725, -1.675) {};
		\node [style=none] (9) at (-3.725, 0.3) {};
		\node [style=none] (10) at (-3.725, 1.5) {};
		\node [style=none] (11) at (-3.725, 0) {};
		\node [style=none] (12) at (1.475, 1.525) {};
		\node [style=none] (13) at (1.475, -3.025) {};
		\node [style=none] (14) at (1.7, -3.175) {};
		\node [style=none] (15) at (3.475, -3.175) {};
		\node [style=none] (16) at (-1.325, -0.7) {$\theta^{\partial_p\sigma}(A)$};
		\node [style=none] (17) at (-3.625, 1.625) {};
		\node [style=none] (18) at (-2.2, 1.625) {};
		\node [style=none] (19) at (-3.55, -4.25) {};
		\node [style=none] (20) at (3.625, -4.25) {};
		\node [style=none] (21) at (-3.775, -3.325) {};
		\node [style=none] (22) at (-3.65, -3.325) {};
		\node [style=none] (23) at (-3.775, -4.15) {};
		\node [style=none] (24) at (-3.65, -4.15) {};
		\node [style=none] (25) at (3.75, -3.325) {};
		\node [style=none] (26) at (3.875, -3.325) {};
		\node [style=none] (27) at (3.75, -4.15) {};
		\node [style=none] (28) at (3.875, -4.15) {};
		\node [style=none] (29) at (3.9, -4.25) {};
		\node [style=none] (30) at (0, -3.75) {$m^{U_0}$};
		\node [style=none] (31) at (2.725, -0.125) {$c^{\sigma,p,A_q}$};
		\node [style=none] (32) at (-4.4, 0.925) {$u_p^{*}$};
		\node [style=none] (33) at (2.3, 2.275) {$u_{p+1}^{*}$};
		\node [style=none] (34) at (3.775, -4.5) {};
		\node [style=none] (35) at (-1.975, 1.675) {};
		\node [style=none] (36) at (-1.975, 2.875) {};
		\node [style=none] (37) at (-3.575, 3.05) {};
		\node [style=none] (38) at (-2.075, 3.05) {};
		\node [style=none] (39) at (-3.725, 1.675) {};
		\node [style=none] (40) at (-3.725, 2.875) {};
		\node [style=none] (41) at (1.65, 3.125) {};
		\node [style=none] (42) at (3.6, 3.125) {};
		\node [style=none] (43) at (1.675, 3) {};
		\node [style=none] (44) at (3.625, 3) {};
		\node [style=none] (45) at (3.8, 3.025) {};
		\node [style=none] (46) at (3.8, -3.075) {};
		\node [style=none] (47) at (-3.55, -3.15) {};
		\node [style=none] (48) at (1.4, -3.15) {};
		\node [style=none] (49) at (-2.825, 2.3) {$u_{p+1}^*$};
		\node [style=none] (50) at (-4.375, -2.4) {$u_1^*$};
		\node [style=none] (51) at (1.475, 1.675) {};
		\node [style=none] (52) at (1.475, 2.875) {};
		\node [style=none] (53) at (-0.175, 3.05) {};
		\node [style=none] (54) at (1.375, 3.05) {};
		\node [style=none] (55) at (0.675, 2.3) {$u_{p+1}^*$};
		\node [style=none] (56) at (-0.25, 1.675) {};
		\node [style=none] (57) at (-0.25, 2.875) {};
		\node [style=none] (58) at (-1.825, 3.025) {};
		\node [style=none] (59) at (-0.35, 3.025) {};
		\node [style=none] (60) at (4.75, 0) {$\sigma^*$};
		\node [style=none] (61) at (2.675, 3.575) {$A_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style=dashed arrow] (3.center) to (0.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style={right_arrow}, in=0, out=180] (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (47.center) to (48.center);
		\draw [style=arrow] (52.center) to (51.center);
		\draw [style=arrow] (53.center) to (54.center);
		\draw [style=arrow] (57.center) to (56.center);
		\draw [style=dashed arrow] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSd2_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.875) {};
		\node [style=none] (1) at (5.975, 1.875) {};
		\node [style=none] (2) at (9.2, 1.875) {};
		\node [style=none] (3) at (-1.7, 1.875) {};
		\node [style=none] (4) at (-5.9, 5.25) {$a_1$};
		\node [style=none] (5) at (7.55, 5.225) {$a_{q-1}$};
		\node [style=none] (6) at (-8.2, -2.8) {};
		\node [style=none] (7) at (-8.2, -1.6) {};
		\node [style=none] (8) at (-8.2, -1.425) {};
		\node [style=none] (9) at (-8.2, 0.55) {};
		\node [style=none] (10) at (-8.2, 1.75) {};
		\node [style=none] (11) at (-8.2, 0.25) {};
		\node [style=none] (12) at (9.525, 1.775) {};
		\node [style=none] (13) at (9.525, -2.775) {};
		\node [style=none] (14) at (9.7, -2.925) {};
		\node [style=none] (15) at (11.6, -2.925) {};
		\node [style=none] (16) at (0.425, -0.5) {$\theta^{L_p(\sigma)}(B)(a_1,\ldots,c^{u_{p+1},u_{p+2}}(A_s),\ldots,a_{q-1})$};
		\node [style=none] (17) at (-8.125, 1.875) {};
		\node [style=none] (18) at (-3.95, 1.875) {};
		\node [style=none] (19) at (-8.05, -4) {};
		\node [style=none] (20) at (11.75, -4) {};
		\node [style=none] (21) at (-8.275, -3.075) {};
		\node [style=none] (22) at (-8.15, -3.075) {};
		\node [style=none] (23) at (-8.275, -3.9) {};
		\node [style=none] (24) at (-8.15, -3.9) {};
		\node [style=none] (25) at (11.875, -3.075) {};
		\node [style=none] (26) at (12, -3.075) {};
		\node [style=none] (27) at (11.875, -3.9) {};
		\node [style=none] (28) at (12, -3.9) {};
		\node [style=none] (29) at (12.025, -4) {};
		\node [style=none] (30) at (1.75, -3.5) {$m^{U_0}$};
		\node [style=none] (31) at (10.725, 0.625) {$c^{\sigma,p,A_q}$};
		\node [style=none] (32) at (-9.125, 1.15) {$u_p^{*}$};
		\node [style=none] (33) at (-9.375, 3.925) {$u_{p+2}^{*}$};
		\node [style=none] (35) at (3.775, 2) {};
		\node [style=none] (36) at (3.775, 4.525) {};
		\node [style=none] (37) at (-8.075, 4.7) {};
		\node [style=none] (38) at (-3.825, 4.7) {};
		\node [style=none] (39) at (9.525, 1.975) {};
		\node [style=none] (40) at (9.525, 4.525) {};
		\node [style=none] (41) at (9.575, 4.775) {};
		\node [style=none] (42) at (11.775, 4.775) {};
		\node [style=none] (43) at (9.6, 4.65) {};
		\node [style=none] (44) at (11.8, 4.65) {};
		\node [style=none] (45) at (11.925, 4.675) {};
		\node [style=none] (46) at (11.925, -2.825) {};
		\node [style=none] (47) at (-8.05, -2.9) {};
		\node [style=none] (48) at (9.4, -2.9) {};
		\node [style=none] (49) at (-5.925, 3.2) {$(u_{p+2}u_{p+1})^*$};
		\node [style=none] (50) at (-9.1, -2.15) {$u_1^*$};
		\node [style=none] (53) at (5.95, 4.7) {};
		\node [style=none] (54) at (9.25, 4.7) {};
		\node [style=none] (55) at (7.75, 3.2) {$u_{p+1}^* u_{p+2}^*$};
		\node [style=none] (58) at (-3.575, 4.675) {};
		\node [style=none] (59) at (-1.675, 4.675) {};
		\node [style=none] (60) at (12.8, 0.65) {$\sigma^*$};
		\node [style=none] (61) at (-1.55, 4.75) {};
		\node [style=none] (62) at (3.65, 4.75) {};
		\node [style=none] (63) at (-1.525, 4.625) {};
		\node [style=none] (64) at (3.675, 4.625) {};
		\node [style=none] (65) at (1.075, 3.275) {$c^{u_{p+1},u_{p+2}}(A_{i-1})$};
		\node [style=none] (69) at (-3.75, 3.425) {};
		\node [style=none] (70) at (-3.75, 4.625) {};
		\node [style=none] (71) at (-3.75, 1.975) {};
		\node [style=none] (72) at (-3.75, 3.175) {};
		\node [style=none] (73) at (-1.475, 1.875) {};
		\node [style=none] (74) at (3.65, 1.875) {};
		\node [style=none] (75) at (5.875, 4.6) {};
		\node [style=none] (76) at (5.875, 2) {};
		\node [style=none] (77) at (3.875, 1.875) {};
		\node [style=none] (78) at (5.675, 1.875) {};
		\node [style=none] (79) at (3.9, 4.675) {};
		\node [style=none] (80) at (5.7, 4.675) {};
		\node [style=none] (81) at (1.15, 5.225) {$A_{i-1}$};
		\node [style=none] (82) at (-1.625, 3.425) {};
		\node [style=none] (83) at (-1.625, 4.625) {};
		\node [style=none] (84) at (-1.625, 1.975) {};
		\node [style=none] (85) at (-1.625, 3.175) {};
		\node [style=none] (86) at (-8.2, 3.425) {};
		\node [style=none] (87) at (-8.2, 4.625) {};
		\node [style=none] (88) at (-8.2, 1.975) {};
		\node [style=none] (89) at (-8.2, 3.175) {};
		\node [style=none] (90) at (-9.3, 2.5) {$u_{p+1}^*$};
		\node [style=none] (91) at (10.6, 5.225) {$A_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed line] (11.center) to (8.center);
		\draw [style=dashed arrow] (0.center) to (3.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style={right_arrow}, in=0, out=180] (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (47.center) to (48.center);
		\draw [style=arrow] (53.center) to (54.center);
		\draw [style=dashed arrow] (58.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw [style=arrow] (70.center) to (69.center);
		\draw [style=arrow] (72.center) to (71.center);
		\draw [style=arrow] (73.center) to (74.center);
		\draw [style=arrow] (75.center) to (76.center);
		\draw [style=dashed arrow] (77.center) to (78.center);
		\draw [style=dashed arrow] (79.center) to (80.center);
		\draw [style=arrow] (83.center) to (82.center);
		\draw [style=arrow] (85.center) to (84.center);
		\draw [style=arrow] (87.center) to (86.center);
		\draw [style=arrow] (89.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6.975, -6.075) {};
		\node [style=none] (7) at (-6.975, -4.875) {};
		\node [style=none] (8) at (-6.975, -4.7) {};
		\node [style=none] (9) at (-6.975, -2.725) {};
		\node [style=none] (10) at (-6.975, -1.525) {};
		\node [style=none] (11) at (-6.975, -3.025) {};
		\node [style=none] (12) at (4.55, -1.5) {};
		\node [style=none] (13) at (4.55, -6.05) {};
		\node [style=none] (14) at (4.725, -6.2) {};
		\node [style=none] (15) at (6.625, -6.2) {};
		\node [style=none] (16) at (-0.85, -3.775) {$\theta^{L_p(\sigma)}(B)(\beta(a,r))$};
		\node [style=none] (19) at (-6.825, -7.275) {};
		\node [style=none] (20) at (6.775, -7.275) {};
		\node [style=none] (21) at (-7.05, -6.35) {};
		\node [style=none] (22) at (-6.925, -6.35) {};
		\node [style=none] (23) at (-7.05, -7.175) {};
		\node [style=none] (24) at (-6.925, -7.175) {};
		\node [style=none] (25) at (6.9, -6.35) {};
		\node [style=none] (26) at (7.025, -6.35) {};
		\node [style=none] (27) at (6.9, -7.175) {};
		\node [style=none] (28) at (7.025, -7.175) {};
		\node [style=none] (29) at (7.05, -7.275) {};
		\node [style=none] (30) at (2.975, -6.775) {$m^{U_0}$};
		\node [style=none] (31) at (5.75, -2.65) {$c^{\sigma,p,A_q}$};
		\node [style=none] (32) at (-7.9, -2.125) {$u_p^{*}$};
		\node [style=none] (40) at (4.6, 7.325) {};
		\node [style=none] (41) at (6.8, 7.325) {};
		\node [style=none] (42) at (4.625, 7.2) {};
		\node [style=none] (43) at (6.825, 7.2) {};
		\node [style=none] (44) at (6.95, 7.225) {};
		\node [style=none] (45) at (6.95, -6.1) {};
		\node [style=none] (46) at (-6.825, -6.175) {};
		\node [style=none] (47) at (4.425, -6.175) {};
		\node [style=none] (49) at (-7.875, -5.425) {$u_1^*$};
		\node [style=none] (55) at (7.825, -2.625) {$\sigma^*$};
		\node [style=none] (83) at (5.625, 7.775) {$A_q$};
		\node [style=none] (87) at (-0.15, -1.225) {};
		\node [style=none] (88) at (-0.15, -0.025) {};
		\node [style=none] (89) at (-0.15, 0.15) {};
		\node [style=none] (90) at (-0.15, 5.575) {};
		\node [style=none] (91) at (1.875, -1.225) {};
		\node [style=none] (92) at (1.875, -0.025) {};
		\node [style=none] (93) at (1.875, 0.15) {};
		\node [style=none] (94) at (1.875, 5.575) {};
		\node [style=none] (95) at (0.025, -1.425) {};
		\node [style=none] (96) at (1.675, -1.425) {};
		\node [style=none] (97) at (0, 0.05) {};
		\node [style=none] (98) at (1.65, 0.05) {};
		\node [style=none] (99) at (0.025, 5.8) {};
		\node [style=none] (100) at (1.675, 5.8) {};
		\node [style=none] (101) at (-0.15, 6) {};
		\node [style=none] (102) at (-0.15, 7.2) {};
		\node [style=none] (103) at (1.875, 6) {};
		\node [style=none] (104) at (1.875, 7.2) {};
		\node [style=none] (105) at (0, 7.325) {};
		\node [style=none] (106) at (1.65, 7.325) {};
		\node [style=none] (108) at (-4.1, -1.225) {};
		\node [style=none] (109) at (-4.1, -0.025) {};
		\node [style=none] (110) at (-4.1, 0.15) {};
		\node [style=none] (111) at (-4.1, 3.125) {};
		\node [style=none] (112) at (-4.1, 4.325) {};
		\node [style=none] (113) at (-4.025, 4.45) {};
		\node [style=none] (114) at (-4.1, 6) {};
		\node [style=none] (115) at (-4.1, 7.2) {};
		\node [style=none] (116) at (-4.1, 4.55) {};
		\node [style=none] (117) at (-4.1, 5.75) {};
		\node [style=none] (118) at (-3.975, 7.35) {};
		\node [style=none] (119) at (-2.1, 7.35) {};
		\node [style=none] (120) at (-3.975, 7.225) {};
		\node [style=none] (121) at (-2.075, 7.225) {};
		\node [style=none] (123) at (-4.1, 1.7) {};
		\node [style=none] (124) at (-4.1, 2.9) {};
		\node [style=none] (125) at (-4.1, 1.325) {};
		\node [style=none] (126) at (-1.825, -1.225) {};
		\node [style=none] (127) at (-1.825, -0.025) {};
		\node [style=none] (128) at (-1.825, 0.15) {};
		\node [style=none] (129) at (-1.825, 4.325) {};
		\node [style=none] (130) at (-1.75, 4.45) {};
		\node [style=none] (131) at (-1.825, 6) {};
		\node [style=none] (132) at (-1.825, 7.2) {};
		\node [style=none] (133) at (-1.825, 4.55) {};
		\node [style=none] (134) at (-1.825, 5.75) {};
		\node [style=none] (135) at (-1.825, 1.7) {};
		\node [style=none] (136) at (-1.825, 1.325) {};
		\node [style=none] (137) at (-3.925, -1.425) {};
		\node [style=none] (138) at (-2.025, -1.425) {};
		\node [style=none] (139) at (-3.95, 0.05) {};
		\node [style=none] (140) at (-2.05, 0.05) {};
		\node [style=none] (141) at (-3.925, 1.55) {};
		\node [style=none] (142) at (-2.025, 1.55) {};
		\node [style=none] (143) at (-3.925, 5.95) {};
		\node [style=none] (144) at (-2.05, 5.95) {};
		\node [style=none] (145) at (-3.925, 5.825) {};
		\node [style=none] (146) at (-2.025, 5.825) {};
		\node [style=none] (147) at (-3.925, 4.5) {};
		\node [style=none] (148) at (-2.05, 4.5) {};
		\node [style=none] (149) at (-3.925, 4.375) {};
		\node [style=none] (150) at (-2.025, 4.375) {};
		\node [style=none] (151) at (-6.975, -1.225) {};
		\node [style=none] (152) at (-6.975, -0.025) {};
		\node [style=none] (153) at (-6.975, 0.15) {};
		\node [style=none] (154) at (-8.4, 6.5) {$u_{p}^{*}$};
		\node [style=none] (155) at (-8.375, -0.575) {$u_{p-j+1}^*$};
		\node [style=none] (156) at (-6.975, 6) {};
		\node [style=none] (157) at (-6.975, 7.2) {};
		\node [style=none] (158) at (-6.975, 5.75) {};
		\node [style=none] (159) at (-4.35, -1.425) {};
		\node [style=none] (160) at (-5.275, -1.425) {};
		\node [style=none] (161) at (-5.65, -1.425) {};
		\node [style=none] (162) at (-6.85, -1.425) {};
		\node [style=none] (164) at (-0.4, -1.425) {};
		\node [style=none] (165) at (-1.575, -1.425) {};
		\node [style=none] (166) at (4.375, -1.425) {};
		\node [style=none] (167) at (3.175, -1.425) {};
		\node [style=none] (169) at (2.975, -1.425) {};
		\node [style=none] (170) at (2.05, -1.425) {};
		\node [style=none] (171) at (4.525, -1.225) {};
		\node [style=none] (172) at (4.525, 7.125) {};
		\node [style=none] (173) at (-6.725, 7.325) {};
		\node [style=none] (174) at (-4.475, 7.325) {};
		\node [style=none] (175) at (-1.475, 7.325) {};
		\node [style=none] (176) at (-0.475, 7.325) {};
		\node [style=none] (177) at (2.275, 7.325) {};
		\node [style=none] (178) at (4.275, 7.325) {};
		\node [style=none] (182) at (-1, 2.925) {$\beta(a,r)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style={right_arrow}, in=0, out=180] (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (88.center) to (87.center);
		\draw [style=dashed line] (90.center) to (89.center);
		\draw [style=arrow] (92.center) to (91.center);
		\draw [style=dashed line] (94.center) to (93.center);
		\draw [style=arrow] (95.center) to (96.center);
		\draw [style=arrow] (97.center) to (98.center);
		\draw [style=arrow] (99.center) to (100.center);
		\draw [style=arrow] (102.center) to (101.center);
		\draw [style=arrow] (104.center) to (103.center);
		\draw [style=arrow] (105.center) to (106.center);
		\draw [style=arrow] (109.center) to (108.center);
		\draw [style=arrow] (112.center) to (111.center);
		\draw [style=arrow] (115.center) to (114.center);
		\draw [style=dashed line] (117.center) to (116.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [style=arrow] (124.center) to (123.center);
		\draw [style=dashed line] (125.center) to (110.center);
		\draw [style=arrow] (127.center) to (126.center);
		\draw [style=arrow] (132.center) to (131.center);
		\draw [style=dashed line] (134.center) to (133.center);
		\draw [style=dashed line] (136.center) to (128.center);
		\draw [style=arrow] (137.center) to (138.center);
		\draw [style=arrow] (139.center) to (140.center);
		\draw [style=arrow] (141.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw [style=arrow] (129.center) to (135.center);
		\draw [style=arrow] (152.center) to (151.center);
		\draw [style=arrow] (157.center) to (156.center);
		\draw [style=dashed line] (160.center) to (159.center);
		\draw [style=arrow] (162.center) to (161.center);
		\draw [style=dashed line] (165.center) to (164.center);
		\draw [style=arrow] (167.center) to (166.center);
		\draw [style=dashed line] (170.center) to (169.center);
		\draw [style=arrow] (172.center) to (171.center);
		\draw [style=dashed line] (173.center) to (174.center);
		\draw [style=dashed line] (176.center) to (175.center);
		\draw [style=dashed line] (177.center) to (178.center);
		\draw [style=dashed line] (158.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSdj_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-6.975, -6.075) {};
		\node [style=none] (7) at (-6.975, -4.875) {};
		\node [style=none] (8) at (-6.975, -4.7) {};
		\node [style=none] (9) at (-6.975, -2.725) {};
		\node [style=none] (10) at (-6.975, -1.525) {};
		\node [style=none] (11) at (-6.975, -3.025) {};
		\node [style=none] (12) at (4.55, -1.5) {};
		\node [style=none] (13) at (4.55, -6.05) {};
		\node [style=none] (14) at (4.725, -6.2) {};
		\node [style=none] (15) at (6.625, -6.2) {};
		\node [style=none] (16) at (-0.85, -3.775) {$\theta^{L_p(\sigma)}(B)(\beta(a,r))$};
		\node [style=none] (19) at (-6.825, -7.275) {};
		\node [style=none] (20) at (6.775, -7.275) {};
		\node [style=none] (21) at (-7.05, -6.35) {};
		\node [style=none] (22) at (-6.925, -6.35) {};
		\node [style=none] (23) at (-7.05, -7.175) {};
		\node [style=none] (24) at (-6.925, -7.175) {};
		\node [style=none] (25) at (6.9, -6.35) {};
		\node [style=none] (26) at (7.025, -6.35) {};
		\node [style=none] (27) at (6.9, -7.175) {};
		\node [style=none] (28) at (7.025, -7.175) {};
		\node [style=none] (29) at (7.05, -7.275) {};
		\node [style=none] (30) at (2.975, -6.775) {$m^{U_0}$};
		\node [style=none] (31) at (5.75, -2.65) {$c^{\sigma,p,A_q}$};
		\node [style=none] (32) at (-7.9, -2.125) {$u_p^{*}$};
		\node [style=none] (40) at (4.6, 4.075) {};
		\node [style=none] (41) at (6.8, 4.075) {};
		\node [style=none] (42) at (4.625, 3.95) {};
		\node [style=none] (43) at (6.825, 3.95) {};
		\node [style=none] (44) at (6.95, 3.975) {};
		\node [style=none] (45) at (6.95, -6.1) {};
		\node [style=none] (46) at (-6.825, -6.175) {};
		\node [style=none] (47) at (4.425, -6.175) {};
		\node [style=none] (49) at (-7.875, -5.425) {$u_1^*$};
		\node [style=none] (55) at (7.825, -2.625) {$\sigma^*$};
		\node [style=none] (83) at (5.625, 4.525) {$A_q$};
		\node [style=none] (87) at (-0.15, -1.225) {};
		\node [style=none] (91) at (1.875, -1.225) {};
		\node [style=none] (95) at (0.025, -1.425) {};
		\node [style=none] (96) at (1.675, -1.425) {};
		\node [style=none] (102) at (-0.15, 3.95) {};
		\node [style=none] (104) at (1.875, 3.95) {};
		\node [style=none] (105) at (0, 4.075) {};
		\node [style=none] (106) at (1.65, 4.075) {};
		\node [style=none] (108) at (-4.1, -1.225) {};
		\node [style=none] (115) at (-4.1, 3.95) {};
		\node [style=none] (118) at (-3.975, 4.1) {};
		\node [style=none] (119) at (-2.1, 4.1) {};
		\node [style=none] (120) at (-3.975, 3.975) {};
		\node [style=none] (121) at (-2.075, 3.975) {};
		\node [style=none] (126) at (-1.825, -1.225) {};
		\node [style=none] (132) at (-1.825, 3.95) {};
		\node [style=none] (137) at (-3.925, -1.425) {};
		\node [style=none] (138) at (-2.025, -1.425) {};
		\node [style=none] (151) at (-6.975, -1.225) {};
		\node [style=none] (152) at (-6.975, -0.025) {};
		\node [style=none] (153) at (-6.975, 0.15) {};
		\node [style=none] (154) at (-8.4, 3.25) {$u_{p+j}^{*}$};
		\node [style=none] (155) at (-8.375, -0.575) {$u_{p+1}^*$};
		\node [style=none] (156) at (-6.975, 2.75) {};
		\node [style=none] (157) at (-6.975, 3.95) {};
		\node [style=none] (158) at (-6.975, 2.5) {};
		\node [style=none] (159) at (-4.35, -1.425) {};
		\node [style=none] (160) at (-5.275, -1.425) {};
		\node [style=none] (161) at (-5.65, -1.425) {};
		\node [style=none] (162) at (-6.85, -1.425) {};
		\node [style=none] (164) at (-0.4, -1.425) {};
		\node [style=none] (165) at (-1.575, -1.425) {};
		\node [style=none] (166) at (4.375, -1.425) {};
		\node [style=none] (167) at (3.175, -1.425) {};
		\node [style=none] (169) at (2.975, -1.425) {};
		\node [style=none] (170) at (2.05, -1.425) {};
		\node [style=none] (171) at (4.525, -1.225) {};
		\node [style=none] (172) at (4.525, 3.875) {};
		\node [style=none] (173) at (-6.725, 4.075) {};
		\node [style=none] (174) at (-4.475, 4.075) {};
		\node [style=none] (175) at (-1.475, 4.075) {};
		\node [style=none] (176) at (-0.475, 4.075) {};
		\node [style=none] (177) at (2.275, 4.075) {};
		\node [style=none] (178) at (4.275, 4.075) {};
		\node [style=none] (182) at (-1, 1.425) {$\beta(a,r)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (6.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=dashed arrow] (11.center) to (8.center);
		\draw [style={right_arrow}, in=0, out=180] (20.center) to (19.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (95.center) to (96.center);
		\draw [style=arrow] (105.center) to (106.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [style=arrow] (137.center) to (138.center);
		\draw [style=arrow] (152.center) to (151.center);
		\draw [style=arrow] (157.center) to (156.center);
		\draw [style=dashed line] (160.center) to (159.center);
		\draw [style=arrow] (162.center) to (161.center);
		\draw [style=dashed line] (165.center) to (164.center);
		\draw [style=arrow] (167.center) to (166.center);
		\draw [style=dashed line] (170.center) to (169.center);
		\draw [style=arrow] (172.center) to (171.center);
		\draw [style=dashed line] (173.center) to (174.center);
		\draw [style=dashed line] (176.center) to (175.center);
		\draw [style=dashed line] (177.center) to (178.center);
		\draw [style=dashed line] (158.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSelement_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, 3.35) {};
		\node [style=none] (1) at (-2.15, 3.35) {};
		\node [style=none] (2) at (-1.6, 3.35) {$A_1$};
		\node [style=none] (3) at (-3.75, 3.35) {$A_0$};
		\node [style=none] (4) at (-1.05, 3.35) {};
		\node [style=none] (7) at (2.15, 3.35) {};
		\node [style=none] (8) at (3.35, 3.35) {};
		\node [style=none] (9) at (3.75, 3.35) {$A_q$};
		\node [style=none] (10) at (1.4, 3.35) {$A_{q-1}$};
		\node [style=none] (11) at (0.425, 3.35) {};
		\node [style=none] (12) at (-2.75, 3.85) {$a_1$};
		\node [style=none] (13) at (2.9, 3.85) {$a_q$};
		\node [style=none] (14) at (-3.75, -3) {};
		\node [style=none] (15) at (-3.75, -1.8) {};
		\node [style=none] (16) at (-3.75, -1.15) {$u_2^{*}\ldots u_p^{*} A_q$};
		\node [style=none] (17) at (3.75, -3.4) {$\sigma^{\#} A_q$};
		\node [style=none] (18) at (-3.75, -0.675) {};
		\node [style=none] (19) at (-3.75, 1.75) {};
		\node [style=none] (20) at (-3.75, 2.95) {};
		\node [style=none] (22) at (-3.75, 1.35) {$u_p^{*}A_q$};
		\node [style=none] (23) at (-3.75, 0.8) {};
		\node [style=none] (24) at (-4.75, -2.4) {$u_1^{*}$};
		\node [style=none] (25) at (-4.75, 2.5) {$u_p^{*}$};
		\node [style=none] (26) at (3.75, 2.85) {};
		\node [style=none] (27) at (3.75, -2.9) {};
		\node [style=none] (28) at (-2.75, -3.4) {};
		\node [style=none] (29) at (2.75, -3.4) {};
		\node [style=none] (30) at (-3.75, -3.4) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (4.525, 0.1) {$\sigma^{*}$};
		\node [style=none] (32) at (0.25, -4.15) {$\theta^{\sigma}(A)(a_1,\ldots,a_q)$};
		\node [style=none] (33) at (0, 0.1) {$\theta^{\sigma}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSrectangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0.5, 2) {q};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {p};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (2.425, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GSrectangle_flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2, 0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (1.95, 0.425) {};
		\node [style=none] (36) at (2.05, 0.425) {};
		\node [style=none] (37) at (1.95, -0.425) {};
		\node [style=none] (38) at (2.05, -0.425) {};
		\node [style=none] (39) at (-2.05, 0.425) {};
		\node [style=none] (40) at (-1.95, 0.425) {};
		\node [style=none] (41) at (-2.05, -0.425) {};
		\node [style=none] (42) at (-1.95, -0.425) {};
		\node [style=none] (43) at (0, 1) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (41.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalGraph_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (2, -2.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (28) at (0, -2) {1};
		\node [style=none] (164) at (-1, -1.5) {};
		\node [style=none] (165) at (-1, 1.525) {};
		\node [style=none] (166) at (-2, 1.525) {};
		\node [style=none] (167) at (-1.5, 0.275) {2};
		\node [style=none] (168) at (-1.975, 1.525) {};
		\node [style=none] (169) at (-1, 1.275) {};
		\node [style=none] (170) at (-2, 2.5) {};
		\node [style=none] (171) at (-1, 2.5) {};
		\node [style=none] (176) at (-1.5, 2.025) {3};
		\node [style=none] (177) at (0, 2.5) {};
		\node [style=none] (178) at (-1, 0.5) {};
		\node [style=none] (179) at (0, 0.5) {};
		\node [style=none] (180) at (1, 2.5) {};
		\node [style=none] (181) at (1, 0.5) {};
		\node [style=none] (182) at (-1, -0.25) {};
		\node [style=none] (183) at (-1, -1) {};
		\node [style=none] (184) at (1, -1) {};
		\node [style=none] (185) at (0, -0.25) {};
		\node [style=none] (186) at (1, -0.25) {};
		\node [style=none] (187) at (-0.05, 0.375) {};
		\node [style=none] (188) at (-0.05, -0.15) {};
		\node [style=none] (189) at (0.075, 0.375) {};
		\node [style=none] (190) at (0.075, -0.15) {};
		\node [style=none] (191) at (-0.05, -0.15) {};
		\node [style=none] (192) at (-0.05, -0.15) {};
		\node [style=none] (193) at (-0.05, -0.15) {};
		\node [style=none] (194) at (-0.05, 0.375) {};
		\node [style=none] (195) at (0.95, 0.4) {};
		\node [style=none] (196) at (0.95, -0.15) {};
		\node [style=none] (197) at (1.075, 0.4) {};
		\node [style=none] (198) at (1.075, -0.15) {};
		\node [style=none] (199) at (0.95, -0.15) {};
		\node [style=none] (200) at (0.95, -0.15) {};
		\node [style=none] (201) at (0.95, -0.15) {};
		\node [style=none] (202) at (0.95, 0.4) {};
		\node [style=none] (203) at (0.95, -0.35) {};
		\node [style=none] (204) at (0.95, -0.9) {};
		\node [style=none] (205) at (1.075, -0.35) {};
		\node [style=none] (206) at (1.075, -0.9) {};
		\node [style=none] (207) at (0.95, -0.9) {};
		\node [style=none] (208) at (0.95, -0.9) {};
		\node [style=none] (209) at (0.95, -0.9) {};
		\node [style=none] (210) at (0.95, -0.35) {};
		\node [style=none] (211) at (-1.075, -0.35) {};
		\node [style=none] (212) at (-1.075, -0.9) {};
		\node [style=none] (213) at (-0.95, -0.35) {};
		\node [style=none] (214) at (-0.95, -0.9) {};
		\node [style=none] (215) at (-1.075, -0.9) {};
		\node [style=none] (216) at (-1.075, -0.9) {};
		\node [style=none] (217) at (-1.075, -0.9) {};
		\node [style=none] (218) at (-1.075, -0.35) {};
		\node [style=none] (219) at (1, -1.5) {};
		\node [style=none] (220) at (2, 2.5) {};
		\node [style=none] (221) at (0, -1.25) {4};
		\node [style=none] (222) at (0, -0.625) {5};
		\node [style=none] (223) at (-0.525, 0.125) {6};
		\node [style=none] (224) at (0.5, 0.1) {8};
		\node [style=none] (225) at (-0.5, 1.5) {7};
		\node [style=none] (227) at (1.5, 0.5) {9};
		\node [style=none] (228) at (0, 1.5) {};
		\node [style=none] (229) at (1, 1.5) {};
		\node [style=none] (230) at (0.9, 2.55) {};
		\node [style=none] (231) at (0.1, 2.55) {};
		\node [style=none] (232) at (0.9, 2.425) {};
		\node [style=none] (233) at (0.1, 2.425) {};
		\node [style=none] (234) at (0.1, 2.55) {};
		\node [style=none] (235) at (0.1, 2.55) {};
		\node [style=none] (236) at (0.1, 2.55) {};
		\node [style=none] (237) at (0.9, 2.55) {};
		\node [style=none] (238) at (0.9, 1.55) {};
		\node [style=none] (239) at (0.1, 1.55) {};
		\node [style=none] (240) at (0.9, 1.425) {};
		\node [style=none] (241) at (0.1, 1.425) {};
		\node [style=none] (242) at (0.1, 1.55) {};
		\node [style=none] (243) at (0.1, 1.55) {};
		\node [style=none] (244) at (0.1, 1.55) {};
		\node [style=none] (245) at (0.9, 1.55) {};
		\node [style=none] (246) at (0.875, 0.55) {};
		\node [style=none] (247) at (0.075, 0.55) {};
		\node [style=none] (248) at (0.875, 0.425) {};
		\node [style=none] (249) at (0.075, 0.425) {};
		\node [style=none] (250) at (0.075, 0.55) {};
		\node [style=none] (251) at (0.075, 0.55) {};
		\node [style=none] (252) at (0.075, 0.55) {};
		\node [style=none] (253) at (0.875, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (168.center) to (165.center);
		\draw (168.center) to (1.center);
		\draw (170.center) to (171.center);
		\draw (170.center) to (168.center);
		\draw (171.center) to (165.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (177.center);
		\draw (177.center) to (171.center);
		\draw (182.center) to (185.center);
		\draw (186.center) to (185.center);
		\draw (194.center) to (193.center);
		\draw (189.center) to (190.center);
		\draw (202.center) to (201.center);
		\draw (197.center) to (198.center);
		\draw (210.center) to (209.center);
		\draw (205.center) to (206.center);
		\draw (165.center) to (182.center);
		\draw (218.center) to (217.center);
		\draw (213.center) to (214.center);
		\draw (164.center) to (183.center);
		\draw (184.center) to (183.center);
		\draw (219.center) to (184.center);
		\draw (180.center) to (181.center);
		\draw (220.center) to (180.center);
		\draw (220.center) to (2.center);
		\draw (237.center) to (236.center);
		\draw (232.center) to (233.center);
		\draw (245.center) to (244.center);
		\draw (240.center) to (241.center);
		\draw (253.center) to (252.center);
		\draw (248.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalGraph_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (1.5, -1) {2};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (19) at (3, -0.25) {};
		\node [style=circle vertex] (47) at (1.5, 2.5) {3};
		\node [style=circle vertex] (48) at (4.5, 0.5) {6};
		\node [style=circle vertex] (67) at (4.5, 2) {7};
		\node [style=none] (68) at (6, 1.5) {};
		\node [style=none] (69) at (6, 2.5) {};
		\node [style=circle vertex] (73) at (4.5, -2.5) {4};
		\node [style=circle vertex] (78) at (4.5, -1) {5};
		\node [style=circle vertex] (79) at (6, 0.5) {8};
		\node [style=none] (80) at (0, -1.5) {};
		\node [style=none] (81) at (3, 2.25) {};
		\node [style=none] (82) at (0, 2.5) {};
		\node [style=circle vertex] (83) at (8, 1.25) {9};
		\node [style=circle vertex] (84) at (4.5, -4) {1};
		\node [style=none] (85) at (3, -4) {};
		\node [style=none] (86) at (3, -3.25) {};
		\node [style=none] (87) at (3, -4.75) {};
		\node [style=none] (88) at (6, -3.5) {};
		\node [style=none] (89) at (6, -4.5) {};
		\node [style=none] (90) at (9.5, 1.75) {};
		\node [style=none] (91) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (19.center) to (0);
		\draw (68.center) to (67);
		\draw (69.center) to (67);
		\draw (19.center) to (48);
		\draw (9.center) to (67);
		\draw (80.center) to (0);
		\draw (81.center) to (67);
		\draw (81.center) to (47);
		\draw (82.center) to (47);
		\draw (83) to (68.center);
		\draw (69.center) to (83);
		\draw (73) to (0);
		\draw (73) to (83);
		\draw (0) to (9.center);
		\draw (89.center) to (84);
		\draw (84) to (88.center);
		\draw (86.center) to (84);
		\draw (85.center) to (84);
		\draw (87.center) to (84);
		\draw (83) to (90.center);
		\draw (83) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalTree_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.25) {};
		\node [style=none] (1) at (-2, -2.25) {};
		\node [style=none] (2) at (2, -2.25) {};
		\node [style=none] (3) at (2, -3.25) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-1, -2.25) {};
		\node [style=none] (9) at (-1, 3.275) {};
		\node [style=none] (10) at (-2, 3.275) {};
		\node [style=none] (11) at (-2.05, -2.375) {};
		\node [style=none] (12) at (-2.05, -3.15) {};
		\node [style=none] (13) at (-1.925, -2.375) {};
		\node [style=none] (14) at (-1.925, -3.15) {};
		\node [style=none] (15) at (-2.05, -3.15) {};
		\node [style=none] (16) at (-2.05, -3.15) {};
		\node [style=none] (17) at (-2.05, -3.15) {};
		\node [style=none] (18) at (-2.05, -2.375) {};
		\node [style=none] (19) at (1.925, -2.375) {};
		\node [style=none] (20) at (1.925, -3.15) {};
		\node [style=none] (21) at (2.05, -2.375) {};
		\node [style=none] (22) at (2.05, -3.15) {};
		\node [style=none] (23) at (1.925, -3.15) {};
		\node [style=none] (24) at (1.925, -3.15) {};
		\node [style=none] (25) at (1.925, -3.15) {};
		\node [style=none] (26) at (1.925, -2.375) {};
		\node [style=none] (27) at (-1.5, 0.525) {2};
		\node [style=none] (28) at (0, -2.75) {1};
		\node [style=none] (29) at (0.5, -1.75) {3};
		\node [style=none] (31) at (-1.975, 3.275) {};
		\node [style=none] (45) at (0, -0.25) {};
		\node [style=none] (46) at (2, -0.25) {};
		\node [style=none] (47) at (-0.05, -0.375) {};
		\node [style=none] (48) at (-0.05, -1.15) {};
		\node [style=none] (49) at (0.075, -0.375) {};
		\node [style=none] (50) at (0.075, -1.15) {};
		\node [style=none] (51) at (-0.05, -1.15) {};
		\node [style=none] (52) at (-0.05, -1.15) {};
		\node [style=none] (53) at (-0.05, -1.15) {};
		\node [style=none] (54) at (-0.05, -0.375) {};
		\node [style=none] (55) at (1.925, -0.375) {};
		\node [style=none] (56) at (1.925, -1.15) {};
		\node [style=none] (57) at (2.05, -0.375) {};
		\node [style=none] (58) at (2.05, -1.15) {};
		\node [style=none] (59) at (1.925, -1.15) {};
		\node [style=none] (60) at (1.925, -1.15) {};
		\node [style=none] (61) at (1.925, -1.15) {};
		\node [style=none] (62) at (1.925, -0.375) {};
		\node [style=none] (63) at (1, -0.75) {5};
		\node [style=none] (64) at (0, 1.275) {};
		\node [style=none] (65) at (1, 1.275) {};
		\node [style=none] (66) at (2, 1.275) {};
		\node [style=none] (67) at (1, 2.275) {};
		\node [style=none] (68) at (2, 2.275) {};
		\node [style=none] (69) at (1, 3.275) {};
		\node [style=none] (70) at (2, 3.275) {};
		\node [style=none] (71) at (1, -0.25) {};
		\node [style=none] (72) at (0.125, 1.15) {};
		\node [style=none] (73) at (0.85, 1.15) {};
		\node [style=none] (74) at (-1, 2.275) {};
		\node [style=none] (75) at (0, 2.275) {};
		\node [style=none] (76) at (-0.875, 2.15) {};
		\node [style=none] (77) at (-0.15, 2.15) {};
		\node [style=none] (78) at (2, 3.2) {};
		\node [style=none] (79) at (2, 2.85) {};
		\node [style=none] (80) at (2, 2.7) {};
		\node [style=none] (81) at (2, 2.35) {};
		\node [style=none] (82) at (2, 2.2) {};
		\node [style=none] (83) at (2, 1.85) {};
		\node [style=none] (84) at (2, 1.7) {};
		\node [style=none] (85) at (2, 1.35) {};
		\node [style=none] (86) at (2, 1.2) {};
		\node [style=none] (87) at (2, 0.85) {};
		\node [style=none] (88) at (2, 0.7) {};
		\node [style=none] (89) at (2, 0.35) {};
		\node [style=none] (90) at (2, 0.2) {};
		\node [style=none] (91) at (2, -0.15) {};
		\node [style=none] (92) at (-0.5, 0.5) {4};
		\node [style=none] (93) at (0.5, 0.5) {6};
		\node [style=none] (94) at (1.5, 0.5) {7};
		\node [style=none] (95) at (1.5, 1.75) {8};
		\node [style=none] (96) at (1.5, 2.75) {9};
		\node [style=none] (97) at (2, -1.325) {};
		\node [style=none] (98) at (2, -1.675) {};
		\node [style=none] (99) at (2, -1.825) {};
		\node [style=none] (100) at (2, -2.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (18.center) to (17.center);
		\draw (13.center) to (14.center);
		\draw (26.center) to (25.center);
		\draw (21.center) to (22.center);
		\draw (5.center) to (9.center);
		\draw (45.center) to (46.center);
		\draw (54.center) to (53.center);
		\draw (49.center) to (50.center);
		\draw (62.center) to (61.center);
		\draw (57.center) to (58.center);
		\draw (71.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (45.center);
		\draw (73.center) to (72.center);
		\draw (31.center) to (9.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (64.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (89.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalTree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (1.5, 0) {1};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=circle vertex] (8) at (4.5, 3) {7};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (6, 2.25) {};
		\node [style=none] (15) at (6, 3.75) {};
		\node [style=none] (16) at (2.45, 1.75) {1};
		\node [style=none] (17) at (2.525, -1.85) {3};
		\node [style=none] (19) at (3, 0) {};
		\node [style=circle vertex] (20) at (4.5, 0) {3};
		\node [style=none] (21) at (6, 0.5) {};
		\node [style=none] (22) at (6, -0.5) {};
		\node [style=circle vertex] (24) at (7.5, 1) {6};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (9, 0.25) {};
		\node [style=none] (27) at (9, 1.75) {};
		\node [style=circle vertex] (29) at (7.5, -1) {4};
		\node [style=none] (30) at (6, -0.5) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (32) at (9, -1) {};
		\node [style=circle vertex] (33) at (10.5, -1) {5};
		\node [style=none] (34) at (9, -1) {};
		\node [style=none] (35) at (12, -2) {};
		\node [style=none] (36) at (12, 0) {};
		\node [style=none] (37) at (12, -1) {};
		\node [style=circle vertex] (39) at (4.5, -3) {2};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=none] (41) at (6, -3.75) {};
		\node [style=none] (42) at (6, -2.25) {};
		\node [style=none] (43) at (3, 0.5) {2};
		\node [style=none] (44) at (6, 0.925) {1};
		\node [style=none] (45) at (6, -0.85) {2};
		\node [style=none] (46) at (9, -1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center)
			 to (0);
		\draw (2.center) to (0);
		\draw (9.center) to (8);
		\draw (10.center) to (8);
		\draw (15.center) to (8);
		\draw (19.center) to (0);
		\draw (19.center) to (20);
		\draw (20) to (21.center);
		\draw (20) to (22.center);
		\draw (25.center) to (24);
		\draw (26.center) to (24);
		\draw (27.center) to (24);
		\draw (30.center) to (29);
		\draw (31.center) to (29);
		\draw (34.center) to (33);
		\draw (35.center) to (33);
		\draw (36.center) to (33);
		\draw (37.center) to (33);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (40.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (3) at (-3, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (3, -2.5) {};
		\node [style=none] (6) at (3, -3.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, 3.5) {};
		\node [style=none] (14) at (3, 3.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (20) at (3, 2.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (29) at (-3, 3.5) {};
		\node [style=none] (52) at (-1, 3.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (54) at (-1, -2.5) {};
		\node [style=none] (55) at (0.875, -0.6) {};
		\node [style=none] (56) at (-0.9, -0.6) {};
		\node [style=none] (57) at (0.875, 3.4) {};
		\node [style=none] (58) at (-0.9, 3.4) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=none] (60) at (0.9, 1.4) {};
		\node [style=none] (61) at (-0.875, 1.4) {};
		\node [style=none] (62) at (-4.5, -0.75) {$q_i = 0$};
		\node [style=none] (63) at (-4, -1) {};
		\node [style=none] (64) at (-0.025, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=fill grey] (7.center)
			 to (53.center)
			 to (52.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=dashed line] (7.center) to (4.center);
		\draw [style=dashed line] (22.center) to (3.center);
		\draw [style=dashed line] (29.center) to (22.center);
		\draw (9.center) to (14.center);
		\draw (8.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw [style=dashed line] (14.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw (52.center) to (29.center);
		\draw [style=dashed line] (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw [style=fill grey] (59.center) to (8.center);
		\draw (61.center) to (60.center);
		\draw [style=dashed line] (3.center) to (0.center);
		\draw [style=dashed line] (5.center) to (6.center);
		\draw [style=arrow, bend right=45] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=none] (0) at (-3, -3.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (3) at (-3, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (3, -2.5) {};
		\node [style=none] (6) at (3, -3.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (54) at (-1, -2.5) {};
		\node [style=none] (55) at (0.875, -0.6) {};
		\node [style=none] (56) at (-0.9, -0.6) {};
		\node [style=none] (60) at (0.9, 1.4) {};
		\node [style=none] (61) at (-0.875, 1.4) {};
		\node [style=none] (62) at (-4.5, -0.75) {$q_i = 0$};
		\node [style=none] (63) at (-4, -1) {};
		\node [style=none] (64) at (-0.025, -0.8) {};
		\node [style=none] (65) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (8.center)
			 to (7.center)
			 to (53.center)
			 to (59.center)
			 to cycle;
		\draw (0.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=fill grey] (7.center) to (53.center);
		\draw [style=fill grey] (8.center) to (7.center);
		\draw [style=dashed line] (7.center) to (4.center);
		\draw [style=dashed line] (22.center) to (3.center);
		\draw (8.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [style=dashed line] (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw [style=fill grey] (59.center) to (8.center);
		\draw (61.center) to (60.center);
		\draw [style=dashed line] (3.center) to (0.center);
		\draw [style=dashed line] (5.center) to (6.center);
		\draw [style=blue arrow, bend right=45] (63.center) to (64.center);
		\draw (22.center) to (59.center);
		\draw (59.center) to (53.center);
		\draw [style=fill grey no line] (65.center) to (56.center);
		\draw (65.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HorizontalUnit2_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (53) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=none] (0) at (-3, -3.5) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (3) at (-3, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (3, -2.5) {};
		\node [style=none] (6) at (3, -3.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (54) at (-1, -2.5) {};
		\node [style=none] (55) at (0.875, -0.6) {};
		\node [style=none] (56) at (-0.9, -0.6) {};
		\node [style=none] (60) at (0.9, 1.4) {};
		\node [style=none] (61) at (-0.875, 1.4) {};
		\node [style=none] (65) at (-3, -0.5) {};
		\node [style=none] (66) at (-1.5, 0.5) {$f$};
		\node [style=none] (67) at (1.5, 0.5) {$f$};
		\node [style=none] (68) at (-1, 1.325) {};
		\node [style=none] (69) at (-1, -0.3) {};
		\node [style=none] (70) at (1, 1.325) {};
		\node [style=none] (71) at (1, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (8.center)
			 to (7.center)
			 to (53.center)
			 to (59.center)
			 to cycle;
		\draw (0.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=fill grey] (7.center) to (53.center);
		\draw [style=none white fill] (7.center) to (4.center);
		\draw [style=none white fill] (22.center) to (3.center);
		\draw (8.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw [style=none white fill] (15.center) to (16.center);
		\draw [style=none white fill] (16.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [style=none white fill] (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw [style=fill grey] (59.center) to (8.center);
		\draw (61.center) to (60.center);
		\draw [style=dashed line] (3.center) to (0.center);
		\draw [style=dashed line] (5.center) to (6.center);
		\draw (22.center) to (59.center);
		\draw [style=fill grey no line] (65.center) to (56.center);
		\draw (65.center) to (53.center);
		\draw [style=arrow] (68.center) to (69.center);
		\draw [style=arrow] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Laxinf_differential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (-1.675, 0.9) {};
		\node [style=none] (4) at (-1.675, 0.075) {};
		\node [style=none] (5) at (-1.775, 0.9) {};
		\node [style=none] (6) at (-1.775, 0.075) {};
		\node [style=none] (7) at (1.8, 0.9) {};
		\node [style=none] (8) at (1.8, 0.075) {};
		\node [style=none] (9) at (1.7, 0.9) {};
		\node [style=none] (10) at (1.7, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {$\alpha^{0,1}$};
		\node [style=none] (12) at (-1.725, -1) {};
		\node [style=none] (13) at (1.775, -1) {};
		\node [style=none] (14) at (-1.725, 0) {};
		\node [style=none] (15) at (1.775, 0) {};
		\node [style=none] (16) at (-1.65, -0.1) {};
		\node [style=none] (17) at (-1.65, -0.925) {};
		\node [style=none] (18) at (-1.75, -0.1) {};
		\node [style=none] (19) at (-1.75, -0.925) {};
		\node [style=none] (20) at (1.825, -0.1) {};
		\node [style=none] (21) at (1.825, -0.925) {};
		\node [style=none] (22) at (1.725, -0.1) {};
		\node [style=none] (23) at (1.725, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {$\alpha^{0,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Laxinf_differential_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.85, 0.275) {};
		\node [style=none] (1) at (2.875, 0.275) {};
		\node [style=none] (2) at (-2.85, -1.25) {};
		\node [style=none] (3) at (2.9, -1.25) {};
		\node [style=none] (4) at (-2.925, 0.2) {};
		\node [style=none] (5) at (-2.925, -1.15) {};
		\node [style=none] (6) at (2.9, 0.2) {};
		\node [style=none] (7) at (2.9, -1.15) {};
		\node [style=none] (8) at (0, -0.475) {$\theta$};
		\node [style=none] (9) at (-1.275, 1.275) {};
		\node [style=none] (10) at (1.3, 1.25) {};
		\node [style=none] (11) at (-1.275, 1.275) {};
		\node [style=none] (12) at (-1.2, 1.175) {};
		\node [style=none] (13) at (-1.2, 0.35) {};
		\node [style=none] (14) at (-1.3, 1.175) {};
		\node [style=none] (15) at (-1.3, 0.35) {};
		\node [style=none] (16) at (1.35, 1.175) {};
		\node [style=none] (17) at (1.35, 0.35) {};
		\node [style=none] (18) at (1.25, 1.175) {};
		\node [style=none] (19) at (1.25, 0.35) {};
		\node [style=none] (20) at (0.2, 0.775) {$\alpha^{0,1}$};
		\node [style=none] (21) at (-1.175, 0.275) {};
		\node [style=none] (22) at (-1.15, 1.25) {};
		\node [style=none] (23) at (1.175, 1.25) {};
		\node [style=none] (24) at (1.2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Laxinf_differential_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.3) {};
		\node [style=none] (1) at (1.55, -0.3) {};
		\node [style=none] (2) at (-1.625, -0.3) {};
		\node [style=none] (3) at (-1.55, -0.4) {};
		\node [style=none] (4) at (-1.55, -1.225) {};
		\node [style=none] (5) at (-1.65, -0.4) {};
		\node [style=none] (6) at (-1.65, -1.225) {};
		\node [style=none] (7) at (1.6, -0.4) {};
		\node [style=none] (8) at (1.6, -1.225) {};
		\node [style=none] (9) at (1.5, -0.4) {};
		\node [style=none] (10) at (1.5, -1.225) {};
		\node [style=none] (11) at (0.05, -0.8) {$\alpha^{0,1}$};
		\node [style=none] (12) at (-1.6, -1.3) {};
		\node [style=none] (13) at (1.575, -1.3) {};
		\node [style=none] (14) at (-1.5, -0.325) {};
		\node [style=none] (17) at (1.45, -0.325) {};
		\node [style=none] (18) at (-1.625, -1.275) {};
		\node [style=none] (19) at (-1.625, -1.275) {};
		\node [style=none] (20) at (1.55, 1.15) {};
		\node [style=none] (21) at (1.55, -0.2) {};
		\node [style=none] (25) at (1.45, 1.225) {};
		\node [style=none] (28) at (-1.6, 1.15) {};
		\node [style=none] (29) at (-1.6, -0.2) {};
		\node [style=none] (30) at (-1.525, 1.225) {};
		\node [style=none] (32) at (0, 0.45) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (25.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Laxinf_relationpq_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.925, 0.275) {};
		\node [style=none] (1) at (2.8, 0.275) {};
		\node [style=none] (2) at (-2.925, -1.25) {};
		\node [style=none] (3) at (2.825, -1.25) {};
		\node [style=none] (4) at (-3, 0.2) {};
		\node [style=none] (5) at (-3, -1.15) {};
		\node [style=none] (6) at (2.825, 0.2) {};
		\node [style=none] (7) at (2.825, -1.15) {};
		\node [style=none] (8) at (-0.075, -0.475) {$\al^{p,k}$};
		\node [style=none] (9) at (-1.35, 1.275) {};
		\node [style=none] (10) at (1.225, 1.25) {};
		\node [style=none] (11) at (-1.35, 1.275) {};
		\node [style=none] (12) at (-1.275, 1.175) {};
		\node [style=none] (13) at (-1.275, 0.35) {};
		\node [style=none] (14) at (-1.375, 1.175) {};
		\node [style=none] (15) at (-1.375, 0.35) {};
		\node [style=none] (16) at (1.275, 1.175) {};
		\node [style=none] (17) at (1.275, 0.35) {};
		\node [style=none] (18) at (1.175, 1.175) {};
		\node [style=none] (19) at (1.175, 0.35) {};
		\node [style=none] (20) at (0.125, 0.775) {$\alpha^{0,l}$};
		\node [style=none] (21) at (-1.25, 0.275) {};
		\node [style=none] (22) at (-1.225, 1.25) {};
		\node [style=none] (23) at (1.1, 1.25) {};
		\node [style=none] (24) at (1.125, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Laxinf_relationpq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.475, 1.5) {};
		\node [style=none] (1) at (-3.475, -0.5) {};
		\node [style=none] (2) at (3.525, -0.5) {};
		\node [style=none] (3) at (3.525, 1.5) {};
		\node [style=none] (4) at (-3.475, -0.5) {};
		\node [style=none] (5) at (3.525, -0.5) {};
		\node [style=none] (6) at (-3.4, -0.6) {};
		\node [style=none] (7) at (-3.4, -1.425) {};
		\node [style=none] (8) at (-3.5, -0.6) {};
		\node [style=none] (9) at (-3.5, -1.425) {};
		\node [style=none] (10) at (3.575, -0.6) {};
		\node [style=none] (11) at (3.575, -1.425) {};
		\node [style=none] (12) at (3.475, -0.6) {};
		\node [style=none] (13) at (3.475, -1.425) {};
		\node [style=none] (15) at (-3.45, -1.5) {};
		\node [style=none] (16) at (3.55, -1.5) {};
		\node [style=none] (17) at (0, 0.5) {$S(\alpha^{p_1,q_1},\ldots,\alpha^{p_n,q_n})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw [style=dashed line] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.175, 0.9) {};
		\node [style=none] (4) at (-2.175, 0.075) {};
		\node [style=none] (5) at (-2.275, 0.9) {};
		\node [style=none] (6) at (-2.275, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (-0.525, 0.5) {$m$};
		\node [style=none] (12) at (-2.225, 0) {};
		\node [style=none] (13) at (1.025, 0) {};
		\node [style=none] (14) at (-2.125, 0.975) {};
		\node [style=none] (15) at (-0.625, 0.975) {};
		\node [style=none] (16) at (-0.45, 0.975) {};
		\node [style=none] (17) at (0.9, 0.975) {};
		\node [style=none] (18) at (-2.25, 0.025) {};
		\node [style=none] (19) at (2.575, 0.025) {};
		\node [style=none] (21) at (-2.175, -0.075) {};
		\node [style=none] (22) at (-2.175, -0.9) {};
		\node [style=none] (23) at (-2.275, -0.075) {};
		\node [style=none] (24) at (-2.275, -0.9) {};
		\node [style=none] (25) at (2.625, -0.075) {};
		\node [style=none] (26) at (2.625, -0.9) {};
		\node [style=none] (27) at (2.525, -0.075) {};
		\node [style=none] (28) at (2.525, -0.9) {};
		\node [style=none] (29) at (0.3, -0.475) {$m$};
		\node [style=none] (30) at (-2.225, -0.975) {};
		\node [style=none] (31) at (2.6, -0.975) {};
		\node [style=none] (34) at (1.125, 0) {};
		\node [style=none] (35) at (2.475, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_1_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.175, 0.9) {};
		\node [style=none] (4) at (-2.175, 0.075) {};
		\node [style=none] (5) at (-2.275, 0.9) {};
		\node [style=none] (6) at (-2.275, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (-0.525, 0.5) {$\alpha^{0,2}$};
		\node [style=none] (12) at (-2.225, 0) {};
		\node [style=none] (13) at (1.025, 0) {};
		\node [style=none] (14) at (-2.125, 0.975) {};
		\node [style=none] (15) at (-0.625, 0.975) {};
		\node [style=none] (16) at (-0.45, 0.975) {};
		\node [style=none] (17) at (0.9, 0.975) {};
		\node [style=none] (18) at (-2.25, 0.025) {};
		\node [style=none] (19) at (2.575, 0.025) {};
		\node [style=none] (21) at (-2.175, -0.075) {};
		\node [style=none] (22) at (-2.175, -0.9) {};
		\node [style=none] (23) at (-2.275, -0.075) {};
		\node [style=none] (24) at (-2.275, -0.9) {};
		\node [style=none] (25) at (2.625, -0.075) {};
		\node [style=none] (26) at (2.625, -0.9) {};
		\node [style=none] (27) at (2.525, -0.075) {};
		\node [style=none] (28) at (2.525, -0.9) {};
		\node [style=none] (29) at (0.3, -0.475) {$\alpha^{0,2}$};
		\node [style=none] (30) at (-2.225, -0.975) {};
		\node [style=none] (31) at (2.6, -0.975) {};
		\node [style=none] (34) at (1.125, 0) {};
		\node [style=none] (35) at (2.475, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_1_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-2.25, 1.75) {};
		\node [style=none] (3) at (-2.175, 1.65) {};
		\node [style=none] (4) at (-2.175, 0.825) {};
		\node [style=none] (5) at (-2.275, 1.65) {};
		\node [style=none] (6) at (-2.275, 0.825) {};
		\node [style=none] (7) at (1.05, 1.65) {};
		\node [style=none] (8) at (1.05, 0.825) {};
		\node [style=none] (9) at (0.95, 1.65) {};
		\node [style=none] (10) at (0.95, 0.825) {};
		\node [style=none] (11) at (-0.525, 1.25) {$2$};
		\node [style=none] (12) at (-2.225, 0.75) {};
		\node [style=none] (13) at (1.025, 0.75) {};
		\node [style=none] (14) at (-2.125, 1.725) {};
		\node [style=none] (15) at (-0.625, 1.725) {};
		\node [style=none] (16) at (-0.45, 1.725) {};
		\node [style=none] (17) at (0.9, 1.725) {};
		\node [style=none] (18) at (-2.25, 0.775) {};
		\node [style=none] (19) at (2.575, 0.775) {};
		\node [style=none] (21) at (-2.175, 0.675) {};
		\node [style=none] (22) at (-2.175, -0.15) {};
		\node [style=none] (23) at (-2.275, 0.675) {};
		\node [style=none] (24) at (-2.275, -0.15) {};
		\node [style=none] (25) at (2.625, 0.675) {};
		\node [style=none] (26) at (2.625, -0.15) {};
		\node [style=none] (27) at (2.525, 0.675) {};
		\node [style=none] (28) at (2.525, -0.15) {};
		\node [style=none] (29) at (0.3, 0.275) {$1$};
		\node [style=none] (30) at (-2.225, -0.225) {};
		\node [style=none] (31) at (2.6, -0.225) {};
		\node [style=none] (34) at (1.125, 0.75) {};
		\node [style=none] (35) at (2.475, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.85, 1) {};
		\node [style=none] (1) at (2.4, 1) {};
		\node [style=none] (2) at (-0.85, 1) {};
		\node [style=none] (3) at (-0.775, 0.9) {};
		\node [style=none] (4) at (-0.775, 0.075) {};
		\node [style=none] (5) at (-0.875, 0.9) {};
		\node [style=none] (6) at (-0.875, 0.075) {};
		\node [style=none] (7) at (2.45, 0.9) {};
		\node [style=none] (8) at (2.45, 0.075) {};
		\node [style=none] (9) at (2.35, 0.9) {};
		\node [style=none] (10) at (2.35, 0.075) {};
		\node [style=none] (11) at (0.875, 0.5) {$m$};
		\node [style=none] (12) at (-0.825, 0) {};
		\node [style=none] (13) at (2.425, 0) {};
		\node [style=none] (14) at (-0.725, 0.975) {};
		\node [style=none] (15) at (0.775, 0.975) {};
		\node [style=none] (16) at (0.95, 0.975) {};
		\node [style=none] (17) at (2.3, 0.975) {};
		\node [style=none] (18) at (-0.85, 0.025) {};
		\node [style=none] (19) at (-0.85, 0.025) {};
		\node [style=none] (20) at (-2.275, -0.075) {};
		\node [style=none] (21) at (-2.275, -0.9) {};
		\node [style=none] (22) at (-2.375, -0.075) {};
		\node [style=none] (23) at (-2.375, -0.9) {};
		\node [style=none] (24) at (2.525, -0.075) {};
		\node [style=none] (25) at (2.525, -0.9) {};
		\node [style=none] (26) at (2.425, -0.075) {};
		\node [style=none] (27) at (2.425, -0.9) {};
		\node [style=none] (28) at (0.2, -0.475) {$m$};
		\node [style=none] (29) at (-2.325, -0.975) {};
		\node [style=none] (30) at (2.5, -0.975) {};
		\node [style=none] (31) at (-2.3, 0) {};
		\node [style=none] (32) at (-0.95, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_2_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.85, 1) {};
		\node [style=none] (1) at (2.4, 1) {};
		\node [style=none] (2) at (-0.85, 1) {};
		\node [style=none] (3) at (-0.775, 0.9) {};
		\node [style=none] (4) at (-0.775, 0.075) {};
		\node [style=none] (5) at (-0.875, 0.9) {};
		\node [style=none] (6) at (-0.875, 0.075) {};
		\node [style=none] (7) at (2.45, 0.9) {};
		\node [style=none] (8) at (2.45, 0.075) {};
		\node [style=none] (9) at (2.35, 0.9) {};
		\node [style=none] (10) at (2.35, 0.075) {};
		\node [style=none] (11) at (0.875, 0.5) {$\alpha^{0,2}$};
		\node [style=none] (12) at (-0.825, 0) {};
		\node [style=none] (13) at (2.425, 0) {};
		\node [style=none] (14) at (-0.725, 0.975) {};
		\node [style=none] (15) at (0.775, 0.975) {};
		\node [style=none] (16) at (0.95, 0.975) {};
		\node [style=none] (17) at (2.3, 0.975) {};
		\node [style=none] (18) at (-0.85, 0.025) {};
		\node [style=none] (19) at (-0.85, 0.025) {};
		\node [style=none] (20) at (-2.275, -0.075) {};
		\node [style=none] (21) at (-2.275, -0.9) {};
		\node [style=none] (22) at (-2.375, -0.075) {};
		\node [style=none] (23) at (-2.375, -0.9) {};
		\node [style=none] (24) at (2.525, -0.075) {};
		\node [style=none] (25) at (2.525, -0.9) {};
		\node [style=none] (26) at (2.425, -0.075) {};
		\node [style=none] (27) at (2.425, -0.9) {};
		\node [style=none] (28) at (0.2, -0.475) {$\alpha^{0,2}$};
		\node [style=none] (29) at (-2.325, -0.975) {};
		\node [style=none] (30) at (2.5, -0.975) {};
		\node [style=none] (31) at (-2.3, 0) {};
		\node [style=none] (32) at (-0.95, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_2_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.85, 1.75) {};
		\node [style=none] (1) at (2.4, 1.75) {};
		\node [style=none] (2) at (-0.85, 1.75) {};
		\node [style=none] (3) at (-0.775, 1.65) {};
		\node [style=none] (4) at (-0.775, 0.825) {};
		\node [style=none] (5) at (-0.875, 1.65) {};
		\node [style=none] (6) at (-0.875, 0.825) {};
		\node [style=none] (7) at (2.45, 1.65) {};
		\node [style=none] (8) at (2.45, 0.825) {};
		\node [style=none] (9) at (2.35, 1.65) {};
		\node [style=none] (10) at (2.35, 0.825) {};
		\node [style=none] (11) at (0.875, 1.25) {$2$};
		\node [style=none] (12) at (-0.825, 0.75) {};
		\node [style=none] (13) at (2.425, 0.75) {};
		\node [style=none] (14) at (-0.725, 1.725) {};
		\node [style=none] (15) at (0.775, 1.725) {};
		\node [style=none] (16) at (0.95, 1.725) {};
		\node [style=none] (17) at (2.3, 1.725) {};
		\node [style=none] (18) at (-0.85, 0.775) {};
		\node [style=none] (19) at (-0.85, 0.775) {};
		\node [style=none] (20) at (-2.275, 0.675) {};
		\node [style=none] (21) at (-2.275, -0.15) {};
		\node [style=none] (22) at (-2.375, 0.675) {};
		\node [style=none] (23) at (-2.375, -0.15) {};
		\node [style=none] (24) at (2.525, 0.675) {};
		\node [style=none] (25) at (2.525, -0.15) {};
		\node [style=none] (26) at (2.425, 0.675) {};
		\node [style=none] (27) at (2.425, -0.15) {};
		\node [style=none] (28) at (0.2, 0.275) {$1$};
		\node [style=none] (29) at (-2.325, -0.225) {};
		\node [style=none] (30) at (2.5, -0.225) {};
		\node [style=none] (31) at (-2.3, 0.75) {};
		\node [style=none] (32) at (-0.95, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC03_homotopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.125, 0.475) {};
		\node [style=none] (15) at (-0.625, 0.475) {};
		\node [style=none] (16) at (-0.45, 0.475) {};
		\node [style=none] (17) at (0.9, 0.475) {};
		\node [style=none] (19) at (2.575, 0.525) {};
		\node [style=none] (21) at (-2.175, 0.425) {};
		\node [style=none] (22) at (-2.175, -0.4) {};
		\node [style=none] (23) at (-2.275, 0.425) {};
		\node [style=none] (24) at (-2.275, -0.4) {};
		\node [style=none] (25) at (2.625, 0.425) {};
		\node [style=none] (26) at (2.625, -0.4) {};
		\node [style=none] (27) at (2.525, 0.425) {};
		\node [style=none] (28) at (2.525, -0.4) {};
		\node [style=none] (29) at (0.3, 0.025) {$\alpha^{0,3}$};
		\node [style=none] (30) at (-2.225, -0.475) {};
		\node [style=none] (31) at (2.6, -0.475) {};
		\node [style=none] (34) at (1.125, 0.5) {};
		\node [style=none] (35) at (2.475, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.25) {};
		\node [style=none] (1) at (1.45, -0.25) {};
		\node [style=none] (2) at (-1.625, -0.25) {};
		\node [style=none] (3) at (-1.55, -0.35) {};
		\node [style=none] (4) at (-1.55, -1.175) {};
		\node [style=none] (5) at (-1.65, -0.35) {};
		\node [style=none] (6) at (-1.65, -1.175) {};
		\node [style=none] (7) at (1.5, -0.35) {};
		\node [style=none] (8) at (1.5, -1.175) {};
		\node [style=none] (9) at (1.4, -0.35) {};
		\node [style=none] (10) at (1.4, -1.175) {};
		\node [style=none] (11) at (-0.075, -0.75) {$m$};
		\node [style=none] (12) at (-1.6, -1.25) {};
		\node [style=none] (13) at (1.475, -1.25) {};
		\node [style=none] (14) at (-1.5, -0.275) {};
		\node [style=none] (15) at (-0.175, -0.275) {};
		\node [style=none] (16) at (0, -0.275) {};
		\node [style=none] (17) at (1.35, -0.275) {};
		\node [style=none] (18) at (-1.625, -1.225) {};
		\node [style=none] (19) at (-1.625, -1.225) {};
		\node [style=none] (20) at (1.45, 1.2) {};
		\node [style=none] (21) at (1.45, -0.15) {};
		\node [style=none] (22) at (-0.075, 1.2) {};
		\node [style=none] (23) at (-0.075, -0.15) {};
		\node [style=none] (24) at (0, 1.275) {};
		\node [style=none] (25) at (1.35, 1.275) {};
		\node [style=none] (26) at (-0.075, 1.2) {};
		\node [style=none] (27) at (-0.075, -0.15) {};
		\node [style=none] (28) at (-1.6, 1.2) {};
		\node [style=none] (29) at (-1.6, -0.15) {};
		\node [style=none] (30) at (-1.525, 1.275) {};
		\node [style=none] (31) at (-0.175, 1.275) {};
		\node [style=none] (32) at (-0.8, 0.5) {$f$};
		\node [style=none] (33) at (0.725, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_1_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.25) {};
		\node [style=none] (1) at (1.45, -0.25) {};
		\node [style=none] (2) at (-1.625, -0.25) {};
		\node [style=none] (3) at (-1.55, -0.35) {};
		\node [style=none] (4) at (-1.55, -1.175) {};
		\node [style=none] (5) at (-1.65, -0.35) {};
		\node [style=none] (6) at (-1.65, -1.175) {};
		\node [style=none] (7) at (1.5, -0.35) {};
		\node [style=none] (8) at (1.5, -1.175) {};
		\node [style=none] (9) at (1.4, -0.35) {};
		\node [style=none] (10) at (1.4, -1.175) {};
		\node [style=none] (11) at (-0.075, -0.75) {$\alpha^{0,2}$};
		\node [style=none] (12) at (-1.6, -1.25) {};
		\node [style=none] (13) at (1.475, -1.25) {};
		\node [style=none] (14) at (-1.5, -0.275) {};
		\node [style=none] (15) at (-0.175, -0.275) {};
		\node [style=none] (16) at (0, -0.275) {};
		\node [style=none] (17) at (1.35, -0.275) {};
		\node [style=none] (18) at (-1.625, -1.225) {};
		\node [style=none] (19) at (-1.625, -1.225) {};
		\node [style=none] (20) at (1.45, 1.2) {};
		\node [style=none] (21) at (1.45, -0.15) {};
		\node [style=none] (22) at (-0.075, 1.2) {};
		\node [style=none] (23) at (-0.075, -0.15) {};
		\node [style=none] (24) at (0, 1.275) {};
		\node [style=none] (25) at (1.35, 1.275) {};
		\node [style=none] (26) at (-0.075, 1.2) {};
		\node [style=none] (27) at (-0.075, -0.15) {};
		\node [style=none] (28) at (-1.6, 1.2) {};
		\node [style=none] (29) at (-1.6, -0.15) {};
		\node [style=none] (30) at (-1.525, 1.275) {};
		\node [style=none] (31) at (-0.175, 1.275) {};
		\node [style=none] (32) at (-0.8, 0.5) {$\alpha^{1,1}$};
		\node [style=none] (33) at (0.725, 0.5) {$\alpha^{1,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_1_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 0.75) {};
		\node [style=none] (1) at (1.45, 0.75) {};
		\node [style=none] (2) at (-1.625, 0.75) {};
		\node [style=none] (3) at (-1.55, 0.65) {};
		\node [style=none] (4) at (-1.55, -0.175) {};
		\node [style=none] (5) at (-1.65, 0.65) {};
		\node [style=none] (6) at (-1.65, -0.175) {};
		\node [style=none] (7) at (1.5, 0.65) {};
		\node [style=none] (8) at (1.5, -0.175) {};
		\node [style=none] (9) at (1.4, 0.65) {};
		\node [style=none] (10) at (1.4, -0.175) {};
		\node [style=none] (11) at (-0.075, 0.25) {$1$};
		\node [style=none] (12) at (-1.6, -0.25) {};
		\node [style=none] (13) at (1.475, -0.25) {};
		\node [style=none] (14) at (-1.5, 0.725) {};
		\node [style=none] (15) at (-0.175, 0.725) {};
		\node [style=none] (16) at (0, 0.725) {};
		\node [style=none] (17) at (1.35, 0.725) {};
		\node [style=none] (18) at (-1.625, -0.225) {};
		\node [style=none] (19) at (-1.625, -0.225) {};
		\node [style=none] (20) at (1.45, 2.2) {};
		\node [style=none] (21) at (1.45, 0.85) {};
		\node [style=none] (22) at (-0.075, 2.2) {};
		\node [style=none] (23) at (-0.075, 0.85) {};
		\node [style=none] (24) at (0, 2.275) {};
		\node [style=none] (25) at (1.35, 2.275) {};
		\node [style=none] (26) at (-0.075, 2.2) {};
		\node [style=none] (27) at (-0.075, 0.85) {};
		\node [style=none] (28) at (-1.6, 2.2) {};
		\node [style=none] (29) at (-1.6, 0.85) {};
		\node [style=none] (30) at (-1.525, 2.275) {};
		\node [style=none] (31) at (-0.175, 2.275) {};
		\node [style=none] (32) at (-0.8, 1.5) {$2$};
		\node [style=none] (33) at (0.725, 1.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 1.25) {};
		\node [style=none] (1) at (1.45, 1.25) {};
		\node [style=none] (2) at (-1.625, 1.25) {};
		\node [style=none] (3) at (-1.55, 1.15) {};
		\node [style=none] (4) at (-1.55, 0.325) {};
		\node [style=none] (5) at (-1.65, 1.15) {};
		\node [style=none] (6) at (-1.65, 0.325) {};
		\node [style=none] (7) at (1.5, 1.15) {};
		\node [style=none] (8) at (1.5, 0.325) {};
		\node [style=none] (9) at (1.4, 1.15) {};
		\node [style=none] (10) at (1.4, 0.325) {};
		\node [style=none] (11) at (-0.075, 0.75) {$m$};
		\node [style=none] (12) at (-1.6, 0.25) {};
		\node [style=none] (13) at (1.475, 0.25) {};
		\node [style=none] (14) at (-1.5, 1.225) {};
		\node [style=none] (15) at (-0.175, 1.225) {};
		\node [style=none] (16) at (0, 1.225) {};
		\node [style=none] (17) at (1.35, 1.225) {};
		\node [style=none] (18) at (-1.625, 0.275) {};
		\node [style=none] (19) at (-1.625, 0.275) {};
		\node [style=none] (20) at (-1.5, -1.275) {};
		\node [style=none] (21) at (1.5, -1.275) {};
		\node [style=none] (22) at (-1.575, 0.175) {};
		\node [style=none] (23) at (-1.575, -1.175) {};
		\node [style=none] (24) at (1.5, 0.175) {};
		\node [style=none] (25) at (1.5, -1.175) {};
		\node [style=none] (26) at (-0.05, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_2_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 1.25) {};
		\node [style=none] (1) at (1.45, 1.25) {};
		\node [style=none] (2) at (-1.625, 1.25) {};
		\node [style=none] (3) at (-1.55, 1.15) {};
		\node [style=none] (4) at (-1.55, 0.325) {};
		\node [style=none] (5) at (-1.65, 1.15) {};
		\node [style=none] (6) at (-1.65, 0.325) {};
		\node [style=none] (7) at (1.5, 1.15) {};
		\node [style=none] (8) at (1.5, 0.325) {};
		\node [style=none] (9) at (1.4, 1.15) {};
		\node [style=none] (10) at (1.4, 0.325) {};
		\node [style=none] (11) at (-0.075, 0.75) {$\alpha^{0,2}$};
		\node [style=none] (12) at (-1.6, 0.25) {};
		\node [style=none] (13) at (1.475, 0.25) {};
		\node [style=none] (14) at (-1.5, 1.225) {};
		\node [style=none] (15) at (-0.175, 1.225) {};
		\node [style=none] (16) at (0, 1.225) {};
		\node [style=none] (17) at (1.35, 1.225) {};
		\node [style=none] (18) at (-1.625, 0.275) {};
		\node [style=none] (19) at (-1.625, 0.275) {};
		\node [style=none] (20) at (-1.5, -1.275) {};
		\node [style=none] (21) at (1.5, -1.275) {};
		\node [style=none] (22) at (-1.575, 0.175) {};
		\node [style=none] (23) at (-1.575, -1.175) {};
		\node [style=none] (24) at (1.5, 0.175) {};
		\node [style=none] (25) at (1.5, -1.175) {};
		\node [style=none] (26) at (-0.05, -0.5) {$\alpha^{1,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_2_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 2.25) {};
		\node [style=none] (1) at (1.45, 2.25) {};
		\node [style=none] (2) at (-1.625, 2.25) {};
		\node [style=none] (3) at (-1.55, 2.15) {};
		\node [style=none] (4) at (-1.55, 1.325) {};
		\node [style=none] (5) at (-1.65, 2.15) {};
		\node [style=none] (6) at (-1.65, 1.325) {};
		\node [style=none] (7) at (1.5, 2.15) {};
		\node [style=none] (8) at (1.5, 1.325) {};
		\node [style=none] (9) at (1.4, 2.15) {};
		\node [style=none] (10) at (1.4, 1.325) {};
		\node [style=none] (11) at (-0.075, 1.75) {$2$};
		\node [style=none] (12) at (-1.6, 1.25) {};
		\node [style=none] (13) at (1.475, 1.25) {};
		\node [style=none] (14) at (-1.5, 2.225) {};
		\node [style=none] (15) at (-0.175, 2.225) {};
		\node [style=none] (16) at (0, 2.225) {};
		\node [style=none] (17) at (1.35, 2.225) {};
		\node [style=none] (18) at (-1.625, 1.275) {};
		\node [style=none] (19) at (-1.625, 1.275) {};
		\node [style=none] (20) at (-1.5, -0.275) {};
		\node [style=none] (21) at (1.5, -0.275) {};
		\node [style=none] (22) at (-1.575, 1.175) {};
		\node [style=none] (23) at (-1.575, -0.175) {};
		\node [style=none] (24) at (1.5, 1.175) {};
		\node [style=none] (25) at (1.5, -0.175) {};
		\node [style=none] (26) at (-0.05, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC12_homotopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, -0.75) {};
		\node [style=none] (1) at (1.45, -0.75) {};
		\node [style=none] (2) at (-1.625, -0.75) {};
		\node [style=none] (12) at (-1.6, -0.75) {};
		\node [style=none] (13) at (1.475, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.775) {};
		\node [style=none] (17) at (1.35, -0.775) {};
		\node [style=none] (18) at (-1.625, -0.725) {};
		\node [style=none] (19) at (-1.625, -0.725) {};
		\node [style=none] (20) at (1.45, 0.7) {};
		\node [style=none] (21) at (1.45, -0.65) {};
		\node [style=none] (22) at (-0.075, 0.7) {};
		\node [style=none] (24) at (0, 0.775) {};
		\node [style=none] (25) at (1.35, 0.775) {};
		\node [style=none] (26) at (-0.075, 0.7) {};
		\node [style=none] (28) at (-1.6, 0.7) {};
		\node [style=none] (29) at (-1.6, -0.65) {};
		\node [style=none] (30) at (-1.525, 0.775) {};
		\node [style=none] (31) at (-0.175, 0.775) {};
		\node [style=none] (32) at (0, 0) {$\alpha^{1,2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, -1) {};
		\node [style=none] (1) at (1.6, -1) {};
		\node [style=none] (2) at (1.6, 2.125) {};
		\node [style=none] (3) at (-1.65, -1) {};
		\node [style=none] (4) at (1.6, -0.875) {};
		\node [style=none] (5) at (-1.575, -1.1) {};
		\node [style=none] (6) at (-1.575, -1.925) {};
		\node [style=none] (7) at (-1.675, -1.1) {};
		\node [style=none] (8) at (-1.675, -1.925) {};
		\node [style=none] (9) at (1.65, -1.1) {};
		\node [style=none] (10) at (1.65, -1.925) {};
		\node [style=none] (11) at (1.55, -1.1) {};
		\node [style=none] (12) at (1.55, -1.925) {};
		\node [style=none] (13) at (0.075, -1.5) {$m$};
		\node [style=none] (14) at (-1.625, -2) {};
		\node [style=none] (15) at (1.625, -2) {};
		\node [style=none] (16) at (-1.525, -1.025) {};
		\node [style=none] (17) at (-0.025, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (1.5, -1.025) {};
		\node [style=none] (20) at (0.075, 0.45) {};
		\node [style=none] (21) at (0.075, -0.9) {};
		\node [style=none] (22) at (0.075, 2.125) {};
		\node [style=none] (23) at (0.075, 0.6) {};
		\node [style=none] (24) at (1.525, 2.2) {};
		\node [style=none] (25) at (0.15, 2.2) {};
		\node [style=none] (26) at (1.525, 2.3) {};
		\node [style=none] (27) at (0.15, 2.3) {};
		\node [style=none] (28) at (0.825, 0.675) {$c$};
		\node [style=none] (29) at (0.075, 2.25) {};
		\node [style=none] (30) at (-1.6, 2.25) {};
		\node [style=none] (31) at (-0.1, 2.25) {};
		\node [style=none] (32) at (-1.475, 2.25) {};
		\node [style=none] (36) at (-1.625, 0.625) {};
		\node [style=none] (37) at (-1.625, 2.15) {};
		\node [style=none] (39) at (-1.6, 2.325) {};
		\node [style=none] (40) at (-0.775, 1.3) {$f$};
		\node [style=none] (41) at (-1.55, 0.525) {};
		\node [style=none] (42) at (-0.05, 0.525) {};
		\node [style=none] (43) at (-1.625, 0.45) {};
		\node [style=none] (44) at (-1.625, -0.9) {};
		\node [style=none] (45) at (-0.775, -0.275) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_1_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, -1) {};
		\node [style=none] (1) at (1.6, -1) {};
		\node [style=none] (2) at (1.6, 2.125) {};
		\node [style=none] (3) at (-1.65, -1) {};
		\node [style=none] (4) at (1.6, -0.875) {};
		\node [style=none] (5) at (-1.575, -1.1) {};
		\node [style=none] (6) at (-1.575, -1.925) {};
		\node [style=none] (7) at (-1.675, -1.1) {};
		\node [style=none] (8) at (-1.675, -1.925) {};
		\node [style=none] (9) at (1.65, -1.1) {};
		\node [style=none] (10) at (1.65, -1.925) {};
		\node [style=none] (11) at (1.55, -1.1) {};
		\node [style=none] (12) at (1.55, -1.925) {};
		\node [style=none] (13) at (0.075, -1.5) {$\alpha^{0,2}$};
		\node [style=none] (14) at (-1.625, -2) {};
		\node [style=none] (15) at (1.625, -2) {};
		\node [style=none] (16) at (-1.525, -1.025) {};
		\node [style=none] (17) at (-0.025, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (1.5, -1.025) {};
		\node [style=none] (20) at (0.075, 0.45) {};
		\node [style=none] (21) at (0.075, -0.9) {};
		\node [style=none] (22) at (0.075, 2.125) {};
		\node [style=none] (23) at (0.075, 0.6) {};
		\node [style=none] (24) at (1.525, 2.2) {};
		\node [style=none] (25) at (0.15, 2.2) {};
		\node [style=none] (26) at (1.525, 2.3) {};
		\node [style=none] (27) at (0.15, 2.3) {};
		\node [style=none] (28) at (0.825, 0.675) {$\alpha^{2,0}$};
		\node [style=none] (29) at (0.075, 2.25) {};
		\node [style=none] (30) at (-1.6, 2.25) {};
		\node [style=none] (31) at (-0.1, 2.25) {};
		\node [style=none] (32) at (-1.475, 2.25) {};
		\node [style=none] (36) at (-1.625, 0.625) {};
		\node [style=none] (37) at (-1.625, 2.15) {};
		\node [style=none] (39) at (-1.6, 2.325) {};
		\node [style=none] (40) at (-0.775, 1.3) {$\alpha^{1,1}$};
		\node [style=none] (41) at (-1.55, 0.525) {};
		\node [style=none] (42) at (-0.05, 0.525) {};
		\node [style=none] (43) at (-1.625, 0.45) {};
		\node [style=none] (44) at (-1.625, -0.9) {};
		\node [style=none] (45) at (-0.775, -0.275) {$\alpha^{1,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_1_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, 0.5) {};
		\node [style=none] (1) at (1.6, 0.5) {};
		\node [style=none] (2) at (1.6, 3.625) {};
		\node [style=none] (3) at (-1.65, 0.5) {};
		\node [style=none] (4) at (1.6, 0.625) {};
		\node [style=none] (5) at (-1.575, 0.4) {};
		\node [style=none] (6) at (-1.575, -0.425) {};
		\node [style=none] (7) at (-1.675, 0.4) {};
		\node [style=none] (8) at (-1.675, -0.425) {};
		\node [style=none] (9) at (1.65, 0.4) {};
		\node [style=none] (10) at (1.65, -0.425) {};
		\node [style=none] (11) at (1.55, 0.4) {};
		\node [style=none] (12) at (1.55, -0.425) {};
		\node [style=none] (13) at (0.075, 0) {$1$};
		\node [style=none] (14) at (-1.625, -0.5) {};
		\node [style=none] (15) at (1.625, -0.5) {};
		\node [style=none] (16) at (-1.525, 0.475) {};
		\node [style=none] (17) at (-0.025, 0.475) {};
		\node [style=none] (18) at (0.15, 0.475) {};
		\node [style=none] (19) at (1.5, 0.475) {};
		\node [style=none] (20) at (0.075, 1.95) {};
		\node [style=none] (21) at (0.075, 0.6) {};
		\node [style=none] (22) at (0.075, 3.625) {};
		\node [style=none] (23) at (0.075, 2.1) {};
		\node [style=none] (24) at (1.525, 3.7) {};
		\node [style=none] (25) at (0.15, 3.7) {};
		\node [style=none] (26) at (1.525, 3.8) {};
		\node [style=none] (27) at (0.15, 3.8) {};
		\node [style=none] (28) at (0.825, 2.175) {$4$};
		\node [style=none] (29) at (0.075, 3.75) {};
		\node [style=none] (30) at (-1.6, 3.75) {};
		\node [style=none] (31) at (-0.1, 3.75) {};
		\node [style=none] (32) at (-1.475, 3.75) {};
		\node [style=none] (36) at (-1.625, 2.125) {};
		\node [style=none] (37) at (-1.625, 3.65) {};
		\node [style=none] (39) at (-1.6, 3.825) {};
		\node [style=none] (40) at (-0.775, 2.8) {$3$};
		\node [style=none] (41) at (-1.55, 2.025) {};
		\node [style=none] (42) at (-0.05, 2.025) {};
		\node [style=none] (43) at (-1.625, 1.95) {};
		\node [style=none] (44) at (-1.625, 0.6) {};
		\node [style=none] (45) at (-0.775, 1.275) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.125) {};
		\node [style=none] (1) at (1.5, -1.125) {};
		\node [style=none] (2) at (-0.025, 2) {};
		\node [style=none] (3) at (-1.75, -1.125) {};
		\node [style=none] (4) at (-0.025, -1) {};
		\node [style=none] (5) at (-1.675, -1.225) {};
		\node [style=none] (6) at (-1.675, -2.05) {};
		\node [style=none] (7) at (-1.775, -1.225) {};
		\node [style=none] (8) at (-1.775, -2.05) {};
		\node [style=none] (9) at (1.55, -1.225) {};
		\node [style=none] (10) at (1.55, -2.05) {};
		\node [style=none] (11) at (1.45, -1.225) {};
		\node [style=none] (12) at (1.45, -2.05) {};
		\node [style=none] (13) at (-0.025, -1.625) {$m$};
		\node [style=none] (14) at (-1.725, -2.125) {};
		\node [style=none] (15) at (1.525, -2.125) {};
		\node [style=none] (16) at (-1.625, -1.15) {};
		\node [style=none] (17) at (-0.125, -1.15) {};
		\node [style=none] (18) at (0.05, -1.15) {};
		\node [style=none] (19) at (1.4, -1.15) {};
		\node [style=none] (20) at (-1.725, 0.325) {};
		\node [style=none] (21) at (-1.725, -1.025) {};
		\node [style=none] (22) at (-1.725, 2) {};
		\node [style=none] (23) at (-1.725, 0.475) {};
		\node [style=none] (24) at (-0.1, 2.075) {};
		\node [style=none] (25) at (-1.65, 2.075) {};
		\node [style=none] (26) at (-0.1, 2.175) {};
		\node [style=none] (27) at (-1.65, 2.175) {};
		\node [style=none] (28) at (-0.85, 0.55) {$c$};
		\node [style=none] (29) at (-1.725, 2.125) {};
		\node [style=none] (46) at (1.5, 2) {};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=none] (48) at (0.05, 2.1) {};
		\node [style=none] (49) at (1.4, 2.1) {};
		\node [style=none] (50) at (0.75, 0.55) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_2_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1.125) {};
		\node [style=none] (1) at (1.5, -1.125) {};
		\node [style=none] (2) at (-0.025, 2) {};
		\node [style=none] (3) at (-1.75, -1.125) {};
		\node [style=none] (4) at (-0.025, -1) {};
		\node [style=none] (5) at (-1.675, -1.225) {};
		\node [style=none] (6) at (-1.675, -2.05) {};
		\node [style=none] (7) at (-1.775, -1.225) {};
		\node [style=none] (8) at (-1.775, -2.05) {};
		\node [style=none] (9) at (1.55, -1.225) {};
		\node [style=none] (10) at (1.55, -2.05) {};
		\node [style=none] (11) at (1.45, -1.225) {};
		\node [style=none] (12) at (1.45, -2.05) {};
		\node [style=none] (13) at (-0.025, -1.625) {$\alpha^{0,2}$};
		\node [style=none] (14) at (-1.725, -2.125) {};
		\node [style=none] (15) at (1.525, -2.125) {};
		\node [style=none] (16) at (-1.625, -1.15) {};
		\node [style=none] (17) at (-0.125, -1.15) {};
		\node [style=none] (18) at (0.05, -1.15) {};
		\node [style=none] (19) at (1.4, -1.15) {};
		\node [style=none] (20) at (-1.725, 0.325) {};
		\node [style=none] (21) at (-1.725, -1.025) {};
		\node [style=none] (22) at (-1.725, 2) {};
		\node [style=none] (23) at (-1.725, 0.475) {};
		\node [style=none] (24) at (-0.1, 2.075) {};
		\node [style=none] (25) at (-1.65, 2.075) {};
		\node [style=none] (26) at (-0.1, 2.175) {};
		\node [style=none] (27) at (-1.65, 2.175) {};
		\node [style=none] (28) at (-0.85, 0.55) {$\alpha^{2,0}$};
		\node [style=none] (29) at (-1.725, 2.125) {};
		\node [style=none] (46) at (1.5, 2) {};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=none] (48) at (0.05, 2.1) {};
		\node [style=none] (49) at (1.4, 2.1) {};
		\node [style=none] (50) at (0.75, 0.55) {$\alpha^{1,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_2_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.625) {};
		\node [style=none] (1) at (1.5, 0.625) {};
		\node [style=none] (2) at (-0.025, 3.75) {};
		\node [style=none] (3) at (-1.75, 0.625) {};
		\node [style=none] (4) at (-0.025, 0.75) {};
		\node [style=none] (5) at (-1.675, 0.525) {};
		\node [style=none] (6) at (-1.675, -0.3) {};
		\node [style=none] (7) at (-1.775, 0.525) {};
		\node [style=none] (8) at (-1.775, -0.3) {};
		\node [style=none] (9) at (1.55, 0.525) {};
		\node [style=none] (10) at (1.55, -0.3) {};
		\node [style=none] (11) at (1.45, 0.525) {};
		\node [style=none] (12) at (1.45, -0.3) {};
		\node [style=none] (13) at (-0.025, 0.125) {$1$};
		\node [style=none] (14) at (-1.725, -0.375) {};
		\node [style=none] (15) at (1.525, -0.375) {};
		\node [style=none] (16) at (-1.625, 0.6) {};
		\node [style=none] (17) at (-0.125, 0.6) {};
		\node [style=none] (18) at (0.05, 0.6) {};
		\node [style=none] (19) at (1.4, 0.6) {};
		\node [style=none] (20) at (-1.725, 2.075) {};
		\node [style=none] (21) at (-1.725, 0.725) {};
		\node [style=none] (22) at (-1.725, 3.75) {};
		\node [style=none] (23) at (-1.725, 2.225) {};
		\node [style=none] (24) at (-0.1, 3.825) {};
		\node [style=none] (25) at (-1.65, 3.825) {};
		\node [style=none] (26) at (-0.1, 3.925) {};
		\node [style=none] (27) at (-1.65, 3.925) {};
		\node [style=none] (28) at (-0.85, 2.3) {$2$};
		\node [style=none] (29) at (-1.725, 3.875) {};
		\node [style=none] (46) at (1.5, 3.75) {};
		\node [style=none] (47) at (1.5, 0.75) {};
		\node [style=none] (48) at (0.05, 3.85) {};
		\node [style=none] (49) at (1.4, 3.85) {};
		\node [style=none] (50) at (0.75, 2.3) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC21_homotopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.825, 1.475) {};
		\node [style=none] (4) at (0.825, -1.525) {};
		\node [style=none] (14) at (-0.8, -1.65) {};
		\node [style=none] (15) at (0.85, -1.65) {};
		\node [style=none] (30) at (-0.775, 1.6) {};
		\node [style=none] (31) at (0.725, 1.6) {};
		\node [style=none] (32) at (-0.65, 1.6) {};
		\node [style=none] (36) at (-0.8, -0.025) {};
		\node [style=none] (37) at (-0.8, 1.5) {};
		\node [style=none] (39) at (-0.775, 1.675) {};
		\node [style=none] (41) at (-0.725, -0.125) {};
		\node [style=none] (43) at (-0.8, -0.2) {};
		\node [style=none] (44) at (-0.8, -1.55) {};
		\node [style=none] (45) at (0, 0.025) {$\alpha^{2,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (43.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 2.25) {};
		\node [style=none] (1) at (-1.475, -1) {};
		\node [style=none] (2) at (1.775, -1) {};
		\node [style=none] (3) at (1.775, 2.125) {};
		\node [style=none] (4) at (-1.475, -1) {};
		\node [style=none] (5) at (1.775, -0.875) {};
		\node [style=none] (6) at (-1.4, -1.1) {};
		\node [style=none] (7) at (-1.4, -1.925) {};
		\node [style=none] (8) at (-1.5, -1.1) {};
		\node [style=none] (9) at (-1.5, -1.925) {};
		\node [style=none] (10) at (1.825, -1.1) {};
		\node [style=none] (11) at (1.825, -1.925) {};
		\node [style=none] (12) at (1.725, -1.1) {};
		\node [style=none] (13) at (1.725, -1.925) {};
		\node [style=none] (14) at (0.25, -1.5) {$m$};
		\node [style=none] (15) at (-1.45, -2) {};
		\node [style=none] (16) at (1.8, -2) {};
		\node [style=none] (17) at (-1.35, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (0.325, -1.025) {};
		\node [style=none] (20) at (1.675, -1.025) {};
		\node [style=none] (21) at (0.25, 0.875) {};
		\node [style=none] (22) at (0.25, -0.9) {};
		\node [style=none] (23) at (0.25, 2.125) {};
		\node [style=none] (24) at (0.25, 1.025) {};
		\node [style=none] (25) at (1.7, 2.2) {};
		\node [style=none] (26) at (0.325, 2.2) {};
		\node [style=none] (27) at (1.7, 2.3) {};
		\node [style=none] (28) at (0.325, 2.3) {};
		\node [style=none] (29) at (1, 0.675) {$c$};
		\node [style=none] (30) at (0.25, 2.25) {};
		\node [style=none] (32) at (0.025, 2.2) {};
		\node [style=none] (33) at (-1.35, 2.2) {};
		\node [style=none] (34) at (0.025, 2.3) {};
		\node [style=none] (35) at (-1.35, 2.3) {};
		\node [style=none] (36) at (-1.425, 0.95) {};
		\node [style=none] (37) at (0.075, 0.9) {};
		\node [style=none] (38) at (-1.3, 0.9) {};
		\node [style=none] (39) at (0.075, 1) {};
		\node [style=none] (40) at (-1.3, 1) {};
		\node [style=none] (41) at (-1.45, -0.15) {};
		\node [style=none] (42) at (-1.45, -0.925) {};
		\node [style=none] (43) at (-1.45, 0.85) {};
		\node [style=none] (44) at (-1.45, 0) {};
		\node [style=none] (45) at (-1.425, 2.125) {};
		\node [style=none] (46) at (-1.425, 1.025) {};
		\node [style=none] (47) at (-0.6, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_1_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 2.25) {};
		\node [style=none] (1) at (-1.475, -1) {};
		\node [style=none] (2) at (1.775, -1) {};
		\node [style=none] (3) at (1.775, 2.125) {};
		\node [style=none] (4) at (-1.475, -1) {};
		\node [style=none] (5) at (1.775, -0.875) {};
		\node [style=none] (6) at (-1.4, -1.1) {};
		\node [style=none] (7) at (-1.4, -1.925) {};
		\node [style=none] (8) at (-1.5, -1.1) {};
		\node [style=none] (9) at (-1.5, -1.925) {};
		\node [style=none] (10) at (1.825, -1.1) {};
		\node [style=none] (11) at (1.825, -1.925) {};
		\node [style=none] (12) at (1.725, -1.1) {};
		\node [style=none] (13) at (1.725, -1.925) {};
		\node [style=none] (14) at (0.25, -1.5) {$\alpha^{0,2}$};
		\node [style=none] (15) at (-1.45, -2) {};
		\node [style=none] (16) at (1.8, -2) {};
		\node [style=none] (17) at (-1.35, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (0.325, -1.025) {};
		\node [style=none] (20) at (1.675, -1.025) {};
		\node [style=none] (21) at (0.25, 0.875) {};
		\node [style=none] (22) at (0.25, -0.9) {};
		\node [style=none] (23) at (0.25, 2.125) {};
		\node [style=none] (24) at (0.25, 1.025) {};
		\node [style=none] (25) at (1.7, 2.2) {};
		\node [style=none] (26) at (0.325, 2.2) {};
		\node [style=none] (27) at (1.7, 2.3) {};
		\node [style=none] (28) at (0.325, 2.3) {};
		\node [style=none] (29) at (1, 0.675) {$\alpha^{2,0}$};
		\node [style=none] (30) at (0.25, 2.25) {};
		\node [style=none] (32) at (0.025, 2.2) {};
		\node [style=none] (33) at (-1.35, 2.2) {};
		\node [style=none] (34) at (0.025, 2.3) {};
		\node [style=none] (35) at (-1.35, 2.3) {};
		\node [style=none] (36) at (-1.425, 0.95) {};
		\node [style=none] (37) at (0.075, 0.9) {};
		\node [style=none] (38) at (-1.3, 0.9) {};
		\node [style=none] (39) at (0.075, 1) {};
		\node [style=none] (40) at (-1.3, 1) {};
		\node [style=none] (41) at (-1.45, -0.15) {};
		\node [style=none] (42) at (-1.45, -0.925) {};
		\node [style=none] (43) at (-1.45, 0.85) {};
		\node [style=none] (44) at (-1.45, 0) {};
		\node [style=none] (45) at (-1.425, 2.125) {};
		\node [style=none] (46) at (-1.425, 1.025) {};
		\node [style=none] (47) at (-0.6, 0) {$\alpha^{2,0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_1_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 4) {};
		\node [style=none] (1) at (-1.475, 0.75) {};
		\node [style=none] (2) at (1.775, 0.75) {};
		\node [style=none] (3) at (1.775, 3.875) {};
		\node [style=none] (4) at (-1.475, 0.75) {};
		\node [style=none] (5) at (1.775, 0.875) {};
		\node [style=none] (6) at (-1.4, 0.65) {};
		\node [style=none] (7) at (-1.4, -0.175) {};
		\node [style=none] (8) at (-1.5, 0.65) {};
		\node [style=none] (9) at (-1.5, -0.175) {};
		\node [style=none] (10) at (1.825, 0.65) {};
		\node [style=none] (11) at (1.825, -0.175) {};
		\node [style=none] (12) at (1.725, 0.65) {};
		\node [style=none] (13) at (1.725, -0.175) {};
		\node [style=none] (14) at (0.25, 0.25) {$1$};
		\node [style=none] (15) at (-1.45, -0.25) {};
		\node [style=none] (16) at (1.8, -0.25) {};
		\node [style=none] (17) at (-1.35, 0.725) {};
		\node [style=none] (18) at (0.15, 0.725) {};
		\node [style=none] (19) at (0.325, 0.725) {};
		\node [style=none] (20) at (1.675, 0.725) {};
		\node [style=none] (21) at (0.25, 2.625) {};
		\node [style=none] (22) at (0.25, 0.85) {};
		\node [style=none] (23) at (0.25, 3.875) {};
		\node [style=none] (24) at (0.25, 2.775) {};
		\node [style=none] (25) at (1.7, 3.95) {};
		\node [style=none] (26) at (0.325, 3.95) {};
		\node [style=none] (27) at (1.7, 4.05) {};
		\node [style=none] (28) at (0.325, 4.05) {};
		\node [style=none] (29) at (1, 2.425) {$3$};
		\node [style=none] (30) at (0.25, 4) {};
		\node [style=none] (32) at (0.025, 3.95) {};
		\node [style=none] (33) at (-1.35, 3.95) {};
		\node [style=none] (34) at (0.025, 4.05) {};
		\node [style=none] (35) at (-1.35, 4.05) {};
		\node [style=none] (36) at (-1.425, 2.7) {};
		\node [style=none] (37) at (0.075, 2.65) {};
		\node [style=none] (38) at (-1.3, 2.65) {};
		\node [style=none] (39) at (0.075, 2.75) {};
		\node [style=none] (40) at (-1.3, 2.75) {};
		\node [style=none] (41) at (-1.45, 1.6) {};
		\node [style=none] (42) at (-1.45, 0.825) {};
		\node [style=none] (43) at (-1.45, 2.6) {};
		\node [style=none] (44) at (-1.45, 1.75) {};
		\node [style=none] (45) at (-1.425, 3.875) {};
		\node [style=none] (46) at (-1.425, 2.775) {};
		\node [style=none] (47) at (-0.6, 1.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, -1) {};
		\node [style=none] (1) at (1.6, -1) {};
		\node [style=none] (2) at (1.6, 2.125) {};
		\node [style=none] (3) at (-1.65, -1) {};
		\node [style=none] (4) at (1.6, -0.875) {};
		\node [style=none] (5) at (-1.575, -1.1) {};
		\node [style=none] (6) at (-1.575, -1.925) {};
		\node [style=none] (7) at (-1.675, -1.1) {};
		\node [style=none] (8) at (-1.675, -1.925) {};
		\node [style=none] (9) at (1.65, -1.1) {};
		\node [style=none] (10) at (1.65, -1.925) {};
		\node [style=none] (11) at (1.55, -1.1) {};
		\node [style=none] (12) at (1.55, -1.925) {};
		\node [style=none] (13) at (0.075, -1.5) {$m$};
		\node [style=none] (14) at (-1.625, -2) {};
		\node [style=none] (15) at (1.625, -2) {};
		\node [style=none] (16) at (-1.525, -1.025) {};
		\node [style=none] (17) at (-0.025, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (1.5, -1.025) {};
		\node [style=none] (20) at (0.075, 0.2) {};
		\node [style=none] (21) at (0.075, -0.9) {};
		\node [style=none] (22) at (0.075, 2.125) {};
		\node [style=none] (23) at (0.075, 0.35) {};
		\node [style=none] (24) at (1.525, 2.2) {};
		\node [style=none] (25) at (0.15, 2.2) {};
		\node [style=none] (26) at (1.525, 2.3) {};
		\node [style=none] (27) at (0.15, 2.3) {};
		\node [style=none] (28) at (0.825, 0.675) {$c$};
		\node [style=none] (29) at (0.075, 2.25) {};
		\node [style=none] (30) at (-1.6, 2.25) {};
		\node [style=none] (31) at (-0.1, 2.2) {};
		\node [style=none] (32) at (-1.475, 2.2) {};
		\node [style=none] (33) at (-0.1, 2.3) {};
		\node [style=none] (34) at (-1.475, 2.3) {};
		\node [style=none] (35) at (-1.625, 1.15) {};
		\node [style=none] (36) at (-1.625, 0.375) {};
		\node [style=none] (37) at (-1.625, 2.15) {};
		\node [style=none] (38) at (-1.625, 1.3) {};
		\node [style=none] (39) at (-1.6, 2.325) {};
		\node [style=none] (40) at (-0.775, 1.3) {$c$};
		\node [style=none] (41) at (-1.55, 0.275) {};
		\node [style=none] (42) at (-0.05, 0.275) {};
		\node [style=none] (43) at (-1.625, 0.2) {};
		\node [style=none] (44) at (-1.625, -0.9) {};
		\node [style=none] (45) at (-0.725, -0.4) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_2_alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, -1) {};
		\node [style=none] (1) at (1.6, -1) {};
		\node [style=none] (2) at (1.6, 2.125) {};
		\node [style=none] (3) at (-1.65, -1) {};
		\node [style=none] (4) at (1.6, -0.875) {};
		\node [style=none] (5) at (-1.575, -1.1) {};
		\node [style=none] (6) at (-1.575, -1.925) {};
		\node [style=none] (7) at (-1.675, -1.1) {};
		\node [style=none] (8) at (-1.675, -1.925) {};
		\node [style=none] (9) at (1.65, -1.1) {};
		\node [style=none] (10) at (1.65, -1.925) {};
		\node [style=none] (11) at (1.55, -1.1) {};
		\node [style=none] (12) at (1.55, -1.925) {};
		\node [style=none] (13) at (0.075, -1.5) {$\alpha^{0,2}$};
		\node [style=none] (14) at (-1.625, -2) {};
		\node [style=none] (15) at (1.625, -2) {};
		\node [style=none] (16) at (-1.525, -1.025) {};
		\node [style=none] (17) at (-0.025, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (1.5, -1.025) {};
		\node [style=none] (20) at (0.075, 0.2) {};
		\node [style=none] (21) at (0.075, -0.9) {};
		\node [style=none] (22) at (0.075, 2.125) {};
		\node [style=none] (23) at (0.075, 0.35) {};
		\node [style=none] (24) at (1.525, 2.2) {};
		\node [style=none] (25) at (0.15, 2.2) {};
		\node [style=none] (26) at (1.525, 2.3) {};
		\node [style=none] (27) at (0.15, 2.3) {};
		\node [style=none] (28) at (0.825, 0.675) {$\alpha^{2,0}$};
		\node [style=none] (29) at (0.075, 2.25) {};
		\node [style=none] (30) at (-1.6, 2.25) {};
		\node [style=none] (31) at (-0.1, 2.2) {};
		\node [style=none] (32) at (-1.475, 2.2) {};
		\node [style=none] (33) at (-0.1, 2.3) {};
		\node [style=none] (34) at (-1.475, 2.3) {};
		\node [style=none] (35) at (-1.625, 1.15) {};
		\node [style=none] (36) at (-1.625, 0.375) {};
		\node [style=none] (37) at (-1.625, 2.15) {};
		\node [style=none] (38) at (-1.625, 1.3) {};
		\node [style=none] (39) at (-1.6, 2.325) {};
		\node [style=none] (40) at (-0.775, 1.3) {$\alpha^{2,0}$};
		\node [style=none] (41) at (-1.55, 0.275) {};
		\node [style=none] (42) at (-0.05, 0.275) {};
		\node [style=none] (43) at (-1.625, 0.2) {};
		\node [style=none] (44) at (-1.625, -0.9) {};
		\node [style=none] (45) at (-0.725, -0.4) {$\alpha^{1,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_2_sign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, 0.75) {};
		\node [style=none] (1) at (1.6, 0.75) {};
		\node [style=none] (2) at (1.6, 3.875) {};
		\node [style=none] (3) at (-1.65, 0.75) {};
		\node [style=none] (4) at (1.6, 0.875) {};
		\node [style=none] (5) at (-1.575, 0.65) {};
		\node [style=none] (6) at (-1.575, -0.175) {};
		\node [style=none] (7) at (-1.675, 0.65) {};
		\node [style=none] (8) at (-1.675, -0.175) {};
		\node [style=none] (9) at (1.65, 0.65) {};
		\node [style=none] (10) at (1.65, -0.175) {};
		\node [style=none] (11) at (1.55, 0.65) {};
		\node [style=none] (12) at (1.55, -0.175) {};
		\node [style=none] (13) at (0.075, 0.25) {$1$};
		\node [style=none] (14) at (-1.625, -0.25) {};
		\node [style=none] (15) at (1.625, -0.25) {};
		\node [style=none] (16) at (-1.525, 0.725) {};
		\node [style=none] (17) at (-0.025, 0.725) {};
		\node [style=none] (18) at (0.15, 0.725) {};
		\node [style=none] (19) at (1.5, 0.725) {};
		\node [style=none] (20) at (0.075, 1.95) {};
		\node [style=none] (21) at (0.075, 0.85) {};
		\node [style=none] (22) at (0.075, 3.875) {};
		\node [style=none] (23) at (0.075, 2.1) {};
		\node [style=none] (24) at (1.525, 3.95) {};
		\node [style=none] (25) at (0.15, 3.95) {};
		\node [style=none] (26) at (1.525, 4.05) {};
		\node [style=none] (27) at (0.15, 4.05) {};
		\node [style=none] (28) at (0.825, 2.425) {$4$};
		\node [style=none] (29) at (0.075, 4) {};
		\node [style=none] (30) at (-1.6, 4) {};
		\node [style=none] (31) at (-0.1, 3.95) {};
		\node [style=none] (32) at (-1.475, 3.95) {};
		\node [style=none] (33) at (-0.1, 4.05) {};
		\node [style=none] (34) at (-1.475, 4.05) {};
		\node [style=none] (35) at (-1.625, 2.9) {};
		\node [style=none] (36) at (-1.625, 2.125) {};
		\node [style=none] (37) at (-1.625, 3.9) {};
		\node [style=none] (38) at (-1.625, 3.05) {};
		\node [style=none] (39) at (-1.6, 4.075) {};
		\node [style=none] (40) at (-0.775, 3.05) {$3$};
		\node [style=none] (41) at (-1.55, 2.025) {};
		\node [style=none] (42) at (-0.05, 2.025) {};
		\node [style=none] (43) at (-1.625, 1.95) {};
		\node [style=none] (44) at (-1.625, 0.85) {};
		\node [style=none] (45) at (-0.725, 1.35) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MC30_homotopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, 1.65) {};
		\node [style=none] (1) at (-0.95, -1.6) {};
		\node [style=none] (2) at (0.925, -1.6) {};
		\node [style=none] (3) at (0.925, 1.525) {};
		\node [style=none] (4) at (-0.95, -1.6) {};
		\node [style=none] (5) at (0.925, -1.475) {};
		\node [style=none] (15) at (-0.925, -1.6) {};
		\node [style=none] (16) at (0.95, -1.6) {};
		\node [style=none] (17) at (-0.825, -1.625) {};
		\node [style=none] (20) at (0.825, -1.625) {};
		\node [style=none] (32) at (0.8, 1.6) {};
		\node [style=none] (33) at (-0.825, 1.6) {};
		\node [style=none] (34) at (0.8, 1.7) {};
		\node [style=none] (35) at (-0.825, 1.7) {};
		\node [style=none] (36) at (-0.9, 0.35) {};
		\node [style=none] (38) at (-0.775, 0.3) {};
		\node [style=none] (40) at (-0.775, 0.4) {};
		\node [style=none] (41) at (-0.925, -0.75) {};
		\node [style=none] (42) at (-0.925, -1.525) {};
		\node [style=none] (43) at (-0.925, 0.25) {};
		\node [style=none] (44) at (-0.925, -0.6) {};
		\node [style=none] (45) at (-0.9, 1.525) {};
		\node [style=none] (46) at (-0.9, 0.425) {};
		\node [style=none] (47) at (0, 0) {$\alpha^{3,0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M_NK_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-16.025, 0) {};
		\node [style=none] (91) at (-12.025, 0) {};
		\node [style=none] (92) at (-16, 1) {};
		\node [style=none] (93) at (-14.5, 1) {};
		\node [style=none] (94) at (-15.925, 0.9) {};
		\node [style=none] (95) at (-15.925, 0.075) {};
		\node [style=none] (96) at (-16.025, 0.9) {};
		\node [style=none] (97) at (-16.025, 0.075) {};
		\node [style=none] (98) at (-14.45, 0.9) {};
		\node [style=none] (99) at (-14.45, 0.075) {};
		\node [style=none] (100) at (-14.55, 0.9) {};
		\node [style=none] (101) at (-14.55, 0.075) {};
		\node [style=none] (102) at (-15.25, 0.5) {K};
		\node [style=none] (103) at (-16, -1) {};
		\node [style=none] (104) at (-12, -1) {};
		\node [style=none] (105) at (-16, 0) {};
		\node [style=none] (106) at (-12, 0) {};
		\node [style=none] (107) at (-15.925, -0.1) {};
		\node [style=none] (108) at (-15.925, -0.925) {};
		\node [style=none] (109) at (-16.025, -0.1) {};
		\node [style=none] (110) at (-16.025, -0.925) {};
		\node [style=none] (111) at (-11.95, -0.1) {};
		\node [style=none] (112) at (-11.95, -0.925) {};
		\node [style=none] (113) at (-12.05, -0.1) {};
		\node [style=none] (114) at (-12.05, -0.925) {};
		\node [style=none] (115) at (-14, -0.5) {N};
		\node [style=none] (120) at (-13.5, 1) {};
		\node [style=none] (121) at (-12, 1) {};
		\node [style=none] (122) at (-13.425, 0.9) {};
		\node [style=none] (123) at (-13.425, 0.075) {};
		\node [style=none] (124) at (-13.525, 0.9) {};
		\node [style=none] (125) at (-13.525, 0.075) {};
		\node [style=none] (126) at (-11.95, 0.9) {};
		\node [style=none] (127) at (-11.95, 0.075) {};
		\node [style=none] (128) at (-12.05, 0.9) {};
		\node [style=none] (129) at (-12.05, 0.075) {};
		\node [style=none] (130) at (-12.75, 0.5) {K};
		\node [style=none] (131) at (-10.025, 0) {};
		\node [style=none] (132) at (-6.025, 0) {};
		\node [style=none] (133) at (-10, 1) {};
		\node [style=none] (134) at (-8.5, 1) {};
		\node [style=none] (135) at (-9.925, 0.9) {};
		\node [style=none] (136) at (-9.925, 0.075) {};
		\node [style=none] (137) at (-10.025, 0.9) {};
		\node [style=none] (138) at (-10.025, 0.075) {};
		\node [style=none] (139) at (-8.45, 0.9) {};
		\node [style=none] (140) at (-8.45, 0.075) {};
		\node [style=none] (141) at (-8.55, 0.9) {};
		\node [style=none] (142) at (-8.55, 0.075) {};
		\node [style=none] (143) at (-9.25, 0.5) {K};
		\node [style=none] (144) at (-10, -1) {};
		\node [style=none] (145) at (-6, -1) {};
		\node [style=none] (146) at (-10, 0) {};
		\node [style=none] (147) at (-6, 0) {};
		\node [style=none] (148) at (-9.925, -0.1) {};
		\node [style=none] (149) at (-9.925, -0.925) {};
		\node [style=none] (150) at (-10.025, -0.1) {};
		\node [style=none] (151) at (-10.025, -0.925) {};
		\node [style=none] (152) at (-5.95, -0.1) {};
		\node [style=none] (153) at (-5.95, -0.925) {};
		\node [style=none] (154) at (-6.05, -0.1) {};
		\node [style=none] (155) at (-6.05, -0.925) {};
		\node [style=none] (156) at (-8, -0.5) {N};
		\node [style=none] (157) at (-7.5, 1) {};
		\node [style=none] (158) at (-6, 1) {};
		\node [style=none] (159) at (-7.425, 0.9) {};
		\node [style=none] (160) at (-7.425, 0.075) {};
		\node [style=none] (161) at (-7.525, 0.9) {};
		\node [style=none] (162) at (-7.525, 0.075) {};
		\node [style=none] (163) at (-5.95, 0.9) {};
		\node [style=none] (164) at (-5.95, 0.075) {};
		\node [style=none] (165) at (-6.05, 0.9) {};
		\node [style=none] (166) at (-6.05, 0.075) {};
		\node [style=none] (167) at (-6.75, 0.5) {K};
		\node [style=none] (168) at (-16.025, -1) {};
		\node [style=none] (169) at (-6.025, -1) {};
		\node [style=none] (170) at (-16, -2) {};
		\node [style=none] (171) at (-6, -2) {};
		\node [style=none] (172) at (-16, -1) {};
		\node [style=none] (173) at (-6, -1) {};
		\node [style=none] (174) at (-15.925, -1.1) {};
		\node [style=none] (175) at (-15.925, -1.925) {};
		\node [style=none] (176) at (-16.025, -1.1) {};
		\node [style=none] (177) at (-16.025, -1.925) {};
		\node [style=none] (178) at (-5.95, -1.1) {};
		\node [style=none] (179) at (-5.95, -1.925) {};
		\node [style=none] (180) at (-6.05, -1.1) {};
		\node [style=none] (181) at (-6.05, -1.925) {};
		\node [style=none] (182) at (-11, -1.5) {$M$};
		\node [style=none] (183) at (-4, 0) {};
		\node [style=none] (184) at (-4, -2) {};
		\node [style=none] (185) at (6, -2) {};
		\node [style=none] (186) at (6, 0) {};
		\node [style=none] (187) at (1.125, -1) {$M$};
		\node [style=none] (188) at (-4.05, 1) {};
		\node [style=none] (189) at (-0.05, 1) {};
		\node [style=none] (190) at (-4.025, 2) {};
		\node [style=none] (191) at (-2.525, 2) {};
		\node [style=none] (192) at (-3.95, 1.9) {};
		\node [style=none] (193) at (-3.95, 1.075) {};
		\node [style=none] (194) at (-4.05, 1.9) {};
		\node [style=none] (195) at (-4.05, 1.075) {};
		\node [style=none] (196) at (-2.475, 1.9) {};
		\node [style=none] (197) at (-2.475, 1.075) {};
		\node [style=none] (198) at (-2.575, 1.9) {};
		\node [style=none] (199) at (-2.575, 1.075) {};
		\node [style=none] (200) at (-3.275, 1.5) {K};
		\node [style=none] (201) at (-4.025, 1) {};
		\node [style=none] (202) at (-0.025, 1) {};
		\node [style=none] (203) at (-3.95, 0.9) {};
		\node [style=none] (204) at (-3.95, 0.075) {};
		\node [style=none] (205) at (-4.05, 0.9) {};
		\node [style=none] (206) at (-4.05, 0.075) {};
		\node [style=none] (207) at (0.025, 0.9) {};
		\node [style=none] (208) at (0.025, 0.075) {};
		\node [style=none] (209) at (-0.075, 0.9) {};
		\node [style=none] (210) at (-0.075, 0.075) {};
		\node [style=none] (211) at (-2.025, 0.5) {N};
		\node [style=none] (212) at (-1.525, 2) {};
		\node [style=none] (213) at (-0.025, 2) {};
		\node [style=none] (214) at (-1.45, 1.9) {};
		\node [style=none] (215) at (-1.45, 1.075) {};
		\node [style=none] (216) at (-1.55, 1.9) {};
		\node [style=none] (217) at (-1.55, 1.075) {};
		\node [style=none] (218) at (0.025, 1.9) {};
		\node [style=none] (219) at (0.025, 1.075) {};
		\node [style=none] (220) at (-0.075, 1.9) {};
		\node [style=none] (221) at (-0.075, 1.075) {};
		\node [style=none] (222) at (-0.775, 1.5) {K};
		\node [style=none] (223) at (1.95, 1) {};
		\node [style=none] (224) at (5.95, 1) {};
		\node [style=none] (225) at (1.975, 2) {};
		\node [style=none] (226) at (3.475, 2) {};
		\node [style=none] (227) at (2.05, 1.9) {};
		\node [style=none] (228) at (2.05, 1.075) {};
		\node [style=none] (229) at (1.95, 1.9) {};
		\node [style=none] (230) at (1.95, 1.075) {};
		\node [style=none] (231) at (3.525, 1.9) {};
		\node [style=none] (232) at (3.525, 1.075) {};
		\node [style=none] (233) at (3.425, 1.9) {};
		\node [style=none] (234) at (3.425, 1.075) {};
		\node [style=none] (235) at (2.725, 1.5) {K};
		\node [style=none] (236) at (1.975, 1) {};
		\node [style=none] (237) at (5.975, 1) {};
		\node [style=none] (238) at (2.05, 0.9) {};
		\node [style=none] (239) at (2.05, 0.075) {};
		\node [style=none] (240) at (1.95, 0.9) {};
		\node [style=none] (241) at (1.95, 0.075) {};
		\node [style=none] (242) at (6.025, 0.9) {};
		\node [style=none] (243) at (6.025, 0.075) {};
		\node [style=none] (244) at (5.925, 0.9) {};
		\node [style=none] (245) at (5.925, 0.075) {};
		\node [style=none] (246) at (3.975, 0.5) {N};
		\node [style=none] (247) at (4.475, 2) {};
		\node [style=none] (248) at (5.975, 2) {};
		\node [style=none] (249) at (4.55, 1.9) {};
		\node [style=none] (250) at (4.55, 1.075) {};
		\node [style=none] (251) at (4.45, 1.9) {};
		\node [style=none] (252) at (4.45, 1.075) {};
		\node [style=none] (253) at (6.025, 1.9) {};
		\node [style=none] (254) at (6.025, 1.075) {};
		\node [style=none] (255) at (5.925, 1.9) {};
		\node [style=none] (256) at (5.925, 1.075) {};
		\node [style=none] (257) at (5.225, 1.5) {K};
		\node [style=none] (258) at (8, -2) {};
		\node [style=none] (259) at (8, 2.5) {};
		\node [style=none] (260) at (8, -1) {};
		\node [style=none] (261) at (15, -1) {};
		\node [style=none] (262) at (8, -1) {};
		\node [style=none] (263) at (15, -1) {};
		\node [style=none] (264) at (8.075, -1.1) {};
		\node [style=none] (265) at (8.075, -1.925) {};
		\node [style=none] (266) at (7.975, -1.1) {};
		\node [style=none] (267) at (7.975, -1.925) {};
		\node [style=none] (268) at (15.05, -1.1) {};
		\node [style=none] (269) at (15.05, -1.925) {};
		\node [style=none] (270) at (14.95, -1.1) {};
		\node [style=none] (271) at (14.95, -1.925) {};
		\node [style=none] (272) at (8.025, -2) {};
		\node [style=none] (273) at (15.025, -2) {};
		\node [style=none] (276) at (15, 2.5) {};
		\node [style=none] (277) at (10.375, -1.5) {$M$};
		\node [style=none] (278) at (8.55, 1.25) {};
		\node [style=none] (279) at (8.55, 0.5) {};
		\node [style=none] (280) at (11.075, 0.5) {};
		\node [style=none] (281) at (11.075, 1.25) {};
		\node [style=none] (282) at (9.85, 0.85) {N};
		\node [style=none] (283) at (8.575, 2) {};
		\node [style=none] (284) at (9.575, 2) {};
		\node [style=none] (285) at (8.65, 1.9) {};
		\node [style=none] (286) at (8.65, 1.325) {};
		\node [style=none] (287) at (8.55, 1.9) {};
		\node [style=none] (288) at (8.55, 1.325) {};
		\node [style=none] (289) at (9.625, 1.9) {};
		\node [style=none] (290) at (9.625, 1.325) {};
		\node [style=none] (291) at (9.525, 1.9) {};
		\node [style=none] (292) at (9.525, 1.325) {};
		\node [style=none] (293) at (9.1, 1.65) {K};
		\node [style=none] (294) at (10.075, 2) {};
		\node [style=none] (295) at (11.075, 2) {};
		\node [style=none] (296) at (10.15, 1.9) {};
		\node [style=none] (297) at (10.15, 1.325) {};
		\node [style=none] (298) at (10.05, 1.9) {};
		\node [style=none] (299) at (10.05, 1.325) {};
		\node [style=none] (300) at (11.125, 1.9) {};
		\node [style=none] (301) at (11.125, 1.325) {};
		\node [style=none] (302) at (11.025, 1.9) {};
		\node [style=none] (303) at (11.025, 1.325) {};
		\node [style=none] (304) at (10.575, 1.625) {K};
		\node [style=none] (305) at (12.825, -0.25) {};
		\node [style=none] (306) at (12.825, 1.5) {};
		\node [style=none] (307) at (12.825, 0.5) {};
		\node [style=none] (308) at (14.075, 0.5) {};
		\node [style=none] (309) at (12.825, 0.5) {};
		\node [style=none] (310) at (14.075, 0.5) {};
		\node [style=none] (311) at (12.9, 0.4) {};
		\node [style=none] (312) at (12.9, -0.175) {};
		\node [style=none] (313) at (12.8, 0.4) {};
		\node [style=none] (314) at (12.8, -0.175) {};
		\node [style=none] (315) at (14.125, 0.4) {};
		\node [style=none] (316) at (14.125, -0.175) {};
		\node [style=none] (317) at (14.025, 0.4) {};
		\node [style=none] (318) at (14.025, -0.175) {};
		\node [style=none] (319) at (12.85, -0.25) {};
		\node [style=none] (320) at (14.1, -0.25) {};
		\node [style=none] (321) at (13.175, 1.5) {};
		\node [style=none] (322) at (13.175, 0.5) {};
		\node [style=none] (323) at (14.075, 1.5) {};
		\node [style=none] (324) at (13.45, 0.125) {$M$};
		\node [style=none] (325) at (13.625, 1.025) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (91.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw [style=dashed line] (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (92.center) to (93.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (120.center) to (121.center);
		\draw [style=dashed line] (93.center) to (120.center);
		\draw (131.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw [style=dashed line] (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (133.center) to (134.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (157.center) to (158.center);
		\draw [style=dashed line] (134.center) to (157.center);
		\draw (168.center) to (169.center);
		\draw (170.center) to (171.center);
		\draw [style=dashed line] (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw (176.center) to (177.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw [style=dashed line] (121.center) to (133.center);
		\draw (186.center) to (185.center);
		\draw (184.center) to (185.center);
		\draw (183.center) to (184.center);
		\draw (183.center) to (186.center);
		\draw (188.center) to (189.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw (196.center) to (197.center);
		\draw (198.center) to (199.center);
		\draw [style=dashed line] (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw (190.center) to (191.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (220.center) to (221.center);
		\draw (212.center) to (213.center);
		\draw [style=dashed line] (191.center) to (212.center);
		\draw (223.center) to (224.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw [style=dashed line] (236.center) to (237.center);
		\draw (238.center) to (239.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (243.center);
		\draw (244.center) to (245.center);
		\draw (225.center) to (226.center);
		\draw (249.center) to (250.center);
		\draw (251.center) to (252.center);
		\draw (253.center) to (254.center);
		\draw (255.center) to (256.center);
		\draw (247.center) to (248.center);
		\draw [style=dashed line] (226.center) to (247.center);
		\draw [style=dashed line] (213.center) to (225.center);
		\draw (260.center) to (261.center);
		\draw [style=dashed line] (262.center) to (263.center);
		\draw (264.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw (270.center) to (271.center);
		\draw (272.center) to (273.center);
		\draw [style=dashed line] (276.center) to (263.center);
		\draw [style=dashed line] (259.center) to (262.center);
		\draw [style=dashed line] (259.center) to (276.center);
		\draw (281.center) to (280.center);
		\draw (279.center) to (280.center);
		\draw (278.center) to (279.center);
		\draw (278.center) to (281.center);
		\draw (285.center) to (286.center);
		\draw (287.center) to (288.center);
		\draw (289.center) to (290.center);
		\draw (291.center) to (292.center);
		\draw (283.center) to (284.center);
		\draw (296.center) to (297.center);
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw (302.center) to (303.center);
		\draw (294.center) to (295.center);
		\draw [style=dashed line] (284.center) to (294.center);
		\draw (307.center) to (308.center);
		\draw [style=dashed line] (309.center) to (310.center);
		\draw (311.center) to (312.center);
		\draw (313.center) to (314.center);
		\draw (315.center) to (316.center);
		\draw (317.center) to (318.center);
		\draw (319.center) to (320.center);
		\draw (306.center) to (309.center);
		\draw (306.center) to (321.center);
		\draw [style=dashed line] (321.center) to (322.center);
		\draw [style=dashed line] (323.center) to (321.center);
		\draw [style=dashed line] (323.center) to (310.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MonoidalProduct_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 2.75) {$q_1$};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-4, 2.25) {};
		\node [style=none] (12) at (-5, 1.15) {$p_1$};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (4.5, 2.25) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (4, 2.25) {};
		\node [style=none] (21) at (4, 2.25) {};
		\node [style=none] (22) at (4.5, 1.75) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (3, 2.75) {$q_n$};
		\node [style=none] (25) at (5.5, 1.05) {$p_{n+1}$};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (28) at (1.5, 1.75) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (4.5, -2) {};
		\node [style=none] (33) at (-4.5, -2) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (4.5, -1.5) {};
		\node [style=none] (36) at (5, -1) {$r$};
		\node [style=none] (37) at (-5, -1) {$p$};
		\node [style=none] (38) at (-4.5, -0.5) {};
		\node [style=none] (39) at (-4.5, -1.5) {};
		\node [style=none] (40) at (0, 1.125) {$\ldots$};
		\node [style=none] (41) at (-3, 1) {$N$};
		\node [style=none] (42) at (3, 1) {$N$};
		\node [style=none] (43) at (0, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
		\draw [style=dashed] (19.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (15.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (17.center);
		\draw (16.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw (29.center) to (18.center);
		\draw (15.center) to (28.center);
		\draw [style=dashed line] (28.center) to (29.center);
		\draw [style=dashed line] (1.center) to (15.center);
		\draw [style=dashed line] (2.center) to (18.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (31.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw (39.center) to (33.center);
		\draw (30.center) to (38.center);
		\draw [style=dashed line] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MonoidalProduct_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0, -0.15) {$M$};
		\node [style=none] (16) at (0.625, 0.825) {};
		\node [style=none] (17) at (-0.625, 0.825) {};
		\node [style=none] (18) at (0.625, 0.725) {};
		\node [style=none] (19) at (-0.625, 0.725) {};
		\node [style=none] (20) at (-0.75, 1.75) {};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (22) at (0.625, 1.8) {};
		\node [style=none] (23) at (-0.625, 1.8) {};
		\node [style=none] (24) at (0.625, 1.7) {};
		\node [style=none] (25) at (-0.625, 1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (13.center) to (3.center);
		\draw (0.center) to (12.center);
		\draw [style=dashed line] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (1.center);
		\draw (20.center) to (0.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Neighbours.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-4, -0.525) {};
		\node [style=none] (87) at (-3, -0.525) {};
		\node [style=none] (88) at (-3, 3.25) {};
		\node [style=none] (89) at (-4, 3.25) {};
		\node [style=none] (90) at (-3.475, 2) {$a_1$};
		\node [style=none] (91) at (-3.975, 3.25) {};
		\node [style=none] (92) at (-3, -1.275) {};
		\node [style=none] (93) at (-2, -1.275) {};
		\node [style=none] (94) at (-2, 0) {};
		\node [style=none] (95) at (-3, 0) {};
		\node [style=none] (96) at (-2.5, -0.75) {$a_2$};
		\node [style=none] (97) at (-2.975, 0) {};
		\node [style=none] (98) at (-2.875, -0.1) {};
		\node [style=none] (99) at (-2.1, -0.1) {};
		\node [style=none] (100) at (-2, -0.525) {};
		\node [style=none] (101) at (-0.75, -0.525) {};
		\node [style=none] (102) at (-0.75, 0.75) {};
		\node [style=none] (103) at (-2, 0.75) {};
		\node [style=none] (104) at (-1.35, 0.05) {$a_3$};
		\node [style=none] (105) at (-1.975, 0.75) {};
		\node [style=none] (106) at (-1.875, 0.65) {};
		\node [style=none] (107) at (-0.85, 0.65) {};
		\node [style=none] (108) at (0.5, -2.775) {};
		\node [style=none] (109) at (2.25, -2.775) {};
		\node [style=none] (110) at (2.25, -0.5) {};
		\node [style=none] (111) at (0.5, -0.5) {};
		\node [style=none] (112) at (1.375, -1.75) {$a_{m-1}$};
		\node [style=none] (113) at (0.525, -0.5) {};
		\node [style=none] (114) at (0.625, -0.6) {};
		\node [style=none] (115) at (2.15, -0.6) {};
		\node [style=none] (116) at (-0.25, -0.75) {$\ldots$};
		\node [style=none] (117) at (2.25, 0.725) {};
		\node [style=none] (118) at (3.25, 0.725) {};
		\node [style=none] (119) at (3.25, 2.75) {};
		\node [style=none] (120) at (2.25, 2.75) {};
		\node [style=none] (121) at (2.775, 1.975) {$a_m$};
		\node [style=none] (122) at (2.275, 2.75) {};
		\node [style=small dot] (123) at (-2.75, 1.75) {$j$};
		\node [style=small dot] (124) at (2, 1.8) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (89.center);
		\draw (85.center) to (87.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (92.center) to (95.center);
		\draw (92.center) to (93.center);
		\draw (97.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (99.center) to (98.center);
		\draw (100.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (105.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (107.center) to (106.center);
		\draw (108.center) to (111.center);
		\draw (108.center) to (109.center);
		\draw (113.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (115.center) to (114.center);
		\draw (117.center) to (120.center);
		\draw (117.center) to (118.center);
		\draw (122.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw [style=dashed line] (87.center) to (97.center);
		\draw [style=dashed line] (117.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.025, 0.9) {};
		\node [style=none] (6) at (-1.025, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {2};
		\node [style=none] (12) at (-1.975, -1) {};
		\node [style=none] (13) at (2.025, -1) {};
		\node [style=none] (14) at (-1.975, 0) {};
		\node [style=none] (15) at (2.025, 0) {};
		\node [style=none] (16) at (-1.9, -0.1) {};
		\node [style=none] (17) at (-1.9, -0.925) {};
		\node [style=none] (18) at (-2, -0.1) {};
		\node [style=none] (19) at (-2, -0.925) {};
		\node [style=none] (20) at (2.075, -0.1) {};
		\node [style=none] (21) at (2.075, -0.925) {};
		\node [style=none] (22) at (1.975, -0.1) {};
		\node [style=none] (23) at (1.975, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {1};
		\node [style=none] (25) at (1.075, -1.5) {$i$};
		\node [style=none] (26) at (0.825, -1.325) {};
		\node [style=none] (27) at (0.325, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.325, 0.5) {};
		\node [style=none] (1) at (-2.325, -1.5) {};
		\node [style=none] (2) at (2.425, -1.5) {};
		\node [style=none] (3) at (2.425, 0.5) {};
		\node [style=none] (4) at (-0.825, 1.5) {};
		\node [style=none] (5) at (0.925, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.4) {};
		\node [style=none] (7) at (-0.75, 0.575) {};
		\node [style=none] (8) at (-0.85, 1.4) {};
		\node [style=none] (9) at (-0.85, 0.575) {};
		\node [style=none] (10) at (0.975, 1.4) {};
		\node [style=none] (11) at (0.975, 0.575) {};
		\node [style=none] (12) at (0.875, 1.4) {};
		\node [style=none] (13) at (0.875, 0.575) {};
		\node [style=none] (14) at (0.075, 1) {$2$};
		\node [style=none] (15) at (0.075, -0.5) {$1$};
		\node [style=none] (16) at (1.225, -1) {$i$};
		\node [style=none] (17) at (0.975, -0.825) {};
		\node [style=none] (18) at (0.475, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 1.5) {};
		\node [style=none] (1) at (-2.35, -0.5) {};
		\node [style=none] (2) at (2.4, -0.5) {};
		\node [style=none] (3) at (2.4, 1.5) {};
		\node [style=none] (4) at (-2.35, -1.5) {};
		\node [style=none] (5) at (2.4, -1.5) {};
		\node [style=none] (6) at (-2.275, -1.4) {};
		\node [style=none] (7) at (-2.275, -0.575) {};
		\node [style=none] (8) at (-2.375, -1.4) {};
		\node [style=none] (9) at (-2.375, -0.575) {};
		\node [style=none] (10) at (2.45, -1.4) {};
		\node [style=none] (11) at (2.45, -0.575) {};
		\node [style=none] (12) at (2.35, -1.4) {};
		\node [style=none] (13) at (2.35, -0.575) {};
		\node [style=none] (14) at (0.05, -1) {1};
		\node [style=none] (15) at (0.05, 0.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1.475, 1.5) {};
		\node [style=none] (68) at (-1.475, -0.5) {};
		\node [style=none] (69) at (1.525, -0.5) {};
		\node [style=none] (70) at (1.525, 1.5) {};
		\node [style=none] (71) at (-1.475, -0.5) {};
		\node [style=none] (72) at (1.525, -0.5) {};
		\node [style=none] (73) at (-1.4, -0.6) {};
		\node [style=none] (74) at (-1.4, -1.425) {};
		\node [style=none] (75) at (-1.5, -0.6) {};
		\node [style=none] (76) at (-1.5, -1.425) {};
		\node [style=none] (77) at (1.575, -0.6) {};
		\node [style=none] (78) at (1.575, -1.425) {};
		\node [style=none] (79) at (1.475, -0.6) {};
		\node [style=none] (80) at (1.475, -1.425) {};
		\node [style=none] (81) at (0, -1) {1};
		\node [style=none] (82) at (-1.45, -1.5) {};
		\node [style=none] (83) at (1.55, -1.5) {};
		\node [style=none] (84) at (0, 0.5) {$2\ldots n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68.center) to (69.center);
		\draw [style=dashed line] (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw [style=dashed line] (70.center) to (72.center);
		\draw [style=dashed line] (67.center) to (70.center);
		\draw [style=dashed line] (67.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProUnit_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-1.5, 0) {$1$};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, -1.25) {};
		\node [style=circle vertex] (10) at (1.5, 0) {$u$};
		\node [style=circle vertex] (11) at (1.5, 1.25) {$u$};
		\node [style=circle vertex] (12) at (1.5, -1.25) {$u$};
		\node [style=none] (13) at (-3.75, 1.25) {$1$};
		\node [style=none] (14) at (-3.75, 0.15) {$\vdots$};
		\node [style=none] (15) at (-3.75, -1.325) {$p$};
		\node [style=none] (16) at (3.25, 1.25) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (3.75, 1.25) {$1$};
		\node [style=none] (20) at (3.75, 0.15) {$\vdots$};
		\node [style=none] (21) at (3.75, -1.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (10);
		\draw [bend right=15] (11) to (0);
		\draw [bend right=15] (0) to (12);
		\draw (11) to (16.center);
		\draw (10) to (17.center);
		\draw (12) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProUnit_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, 0) {$1$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {$1$};
		\node [style=none] (5) at (-2.25, 0.15) {$\vdots$};
		\node [style=none] (6) at (-2.25, -1.325) {$p$};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (2.25, 1.25) {$1$};
		\node [style=none] (11) at (2.25, 0.15) {$\vdots$};
		\node [style=none] (12) at (2.25, -1.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (0) to (8.center);
		\draw (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProUnit_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (1.5, 0) {$1$};
		\node [style=none] (1) at (3.25, 1.25) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (3.25, -1.25) {};
		\node [style=circle vertex] (4) at (-1.5, 0) {$u$};
		\node [style=circle vertex] (5) at (-1.5, 1.25) {$u$};
		\node [style=circle vertex] (6) at (-1.5, -1.25) {$u$};
		\node [style=none] (7) at (3.75, 1.25) {$1$};
		\node [style=none] (8) at (3.75, 0.15) {$\vdots$};
		\node [style=none] (9) at (3.75, -1.25) {$r$};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (13) at (-3.75, 1.25) {$1$};
		\node [style=none] (14) at (-3.75, 0.15) {$\vdots$};
		\node [style=none] (15) at (-3.75, -1.35) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw [bend left=15] (5) to (0);
		\draw [bend left=15] (0) to (6);
		\draw (5) to (10.center);
		\draw (4) to (11.center);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SizeLaxRectangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1.5) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-5, -1.5) {};
		\node [style=none] (4) at (-4.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 2) {$q$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {$1$};
		\node [style=none] (12) at (-4.5, 1.5) {};
		\node [style=none] (13) at (-4.5, 1.5) {};
		\node [style=none] (14) at (-5.5, 0) {$p$};
		\node [style=none] (15) at (-5, 1) {};
		\node [style=none] (16) at (-5, -1) {};
		\node [style=none] (17) at (2.05, 0.5) {};
		\node [style=none] (18) at (2.05, -0.5) {};
		\node [style=none] (19) at (6.05, -0.5) {};
		\node [style=none] (20) at (6.05, 0.5) {};
		\node [style=none] (21) at (6, 0.425) {};
		\node [style=none] (22) at (6.1, 0.425) {};
		\node [style=none] (23) at (6, -0.425) {};
		\node [style=none] (24) at (6.1, -0.425) {};
		\node [style=none] (25) at (2, 0.425) {};
		\node [style=none] (26) at (2.1, 0.425) {};
		\node [style=none] (27) at (2, -0.425) {};
		\node [style=none] (28) at (2.1, -0.425) {};
		\node [style=none] (29) at (4.05, 1) {q};
		\node [style=none] (30) at (1.5, 0) {$0$};
		\node [style=none] (31) at (6.625, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SizeLaxRectangles_pq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (0, 2) {$q$};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-2, 0) {$p$};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StackedBoxes_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-4.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 2.25) {};
		\node [style=none] (14) at (4.5, 2.25) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (4, 2.25) {};
		\node [style=none] (19) at (4, 2.25) {};
		\node [style=none] (20) at (4.5, 1.75) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 2.25) {};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -2) {};
		\node [style=none] (29) at (-4.5, -2) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1.5) {};
		\node [style=none] (34) at (0, 1.125) {$\ldots$};
		\node [style=none] (35) at (0, -1) {$1$};
		\node [style=none] (36) at (-3, 1) {$S'_1$};
		\node [style=none] (37) at (3.075, 1.025) {$S'_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StackedBoxes_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-4.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 2.25) {};
		\node [style=none] (14) at (4.5, 2.25) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (4, 2.25) {};
		\node [style=none] (19) at (4, 2.25) {};
		\node [style=none] (20) at (4.5, 1.75) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 2.25) {};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -2) {};
		\node [style=none] (29) at (-4.5, -2) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1.5) {};
		\node [style=none] (34) at (0, 1.125) {$\ldots$};
		\node [style=none] (35) at (0, -1) {$1$};
		\node [style=none] (36) at (-3, 1) {$(S''_1)^{\sigma_1}$};
		\node [style=none] (37) at (3.075, 1.025) {$(S'_k)^{\sigma_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StackedBoxes_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-4, 2.25) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-4.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 0.5) {};
		\node [style=none] (13) at (1.5, 2.25) {};
		\node [style=none] (14) at (4.5, 2.25) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2, 2.25) {};
		\node [style=none] (18) at (4, 2.25) {};
		\node [style=none] (19) at (4, 2.25) {};
		\node [style=none] (20) at (4.5, 1.75) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (2, 2.25) {};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (4.5, -2) {};
		\node [style=none] (29) at (-4.5, -2) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (4.5, -1.5) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (-4.5, -1.5) {};
		\node [style=none] (34) at (0, 1.125) {$\ldots$};
		\node [style=none] (35) at (0, -1) {$S_i$};
		\node [style=none] (36) at (-3, 1) {$S'_{j_i}$};
		\node [style=none] (37) at (3.075, 1.025) {$S'_{j'_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_associative_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-5.5, -2) {};
		\node [style=none] (2) at (5.5, -2) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (5.5, 1) {};
		\node [style=none] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (-4.5, 2) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (-6, 1) {$\Big($};
		\node [style=none] (24) at (-1.5, 1) {$\Big)$};
		\node [style=none] (25) at (1.475, 1) {$\Big($};
		\node [style=none] (26) at (5.975, 1) {$\Big)$};
		\node [style=none] (53) at (0, 1) {$\ldots$};
		\node [style=none] (54) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (55) at (3.75, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (10.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (5.center);
		\draw (16.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (12.center);
		\draw (22.center) to (10.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (8.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_associative_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.025, 0) {};
		\node [style=none] (1) at (-5.025, -2) {};
		\node [style=none] (2) at (4.975, -2) {};
		\node [style=none] (3) at (4.975, 0) {};
		\node [style=none] (4) at (-5.025, 1) {};
		\node [style=none] (5) at (-2.025, 1) {};
		\node [style=none] (6) at (-2.025, 0) {};
		\node [style=none] (7) at (1.975, 1) {};
		\node [style=none] (8) at (1.975, 0) {};
		\node [style=none] (9) at (4.975, 1) {};
		\node [style=none] (10) at (-5.025, 2) {};
		\node [style=none] (11) at (-4.025, 2) {};
		\node [style=none] (12) at (-4.025, 1) {};
		\node [style=none] (13) at (-3.025, 2) {};
		\node [style=none] (14) at (-3.025, 1) {};
		\node [style=none] (15) at (-2.025, 2) {};
		\node [style=none] (16) at (1.975, 2) {};
		\node [style=none] (17) at (2.975, 2) {};
		\node [style=none] (18) at (2.975, 1) {};
		\node [style=none] (19) at (3.975, 1) {};
		\node [style=none] (20) at (3.975, 2) {};
		\node [style=none] (21) at (4.975, 2) {};
		\node [style=none] (22) at (-5.525, -0.25) {$\Big($};
		\node [style=none] (23) at (5.45, -0.25) {$\Big)$};
		\node [style=none] (24) at (0, 0.5) {$\ldots$};
		\node [style=none] (25) at (0, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (4.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (21.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_associative_right2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-5.5, -2) {};
		\node [style=none] (2) at (5.5, -2) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (5.5, 1) {};
		\node [style=none] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (-4.5, 2) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (-6, -0.25) {$\Big($};
		\node [style=none] (26) at (5.975, -0.25) {$\Big)$};
		\node [style=none] (53) at (0, 1) {$\ldots$};
		\node [style=none] (54) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (55) at (3.75, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (10.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (5.center);
		\draw (16.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (12.center);
		\draw (22.center) to (10.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (8.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_deg_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (0.875, 0.65) {};
		\node [style=none] (7) at (-0.9, 0.65) {};
		\node [style=none] (13) at (-1.5, -0.25) {$p$};
		\node [style=none] (14) at (1.5, -0.25) {$r$};
		\node [style=none] (15) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (0.center) to (2.center);
		\draw [style=fill grey] (0.center) to (2.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw [style=dashed line] (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_deg_left_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 1) {};
		\node [style=none] (2) at (-0.9, 1) {};
		\node [style=none] (4) at (0.9, -1) {};
		\node [style=none] (5) at (-0.9, -1) {};
		\node [style=none] (6) at (0.875, 0.9) {};
		\node [style=none] (7) at (-0.9, 0.9) {};
		\node [style=none] (13) at (-1.5, 0) {$g$};
		\node [style=none] (14) at (1.5, 0) {$h$};
		\node [style=none] (15) at (-1, 0.925) {};
		\node [style=none] (16) at (-1, -0.875) {};
		\node [style=none] (17) at (1, 0.925) {};
		\node [style=none] (18) at (1, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (0.center) to (2.center);
		\draw [style=fill grey] (0.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (15.center) to (16.center);
		\draw [style=arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_deg_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0.875, -0.1) {};
		\node [style=none] (7) at (-0.9, -0.1) {};
		\node [style=none] (8) at (0.9, 1.9) {};
		\node [style=none] (9) at (-0.875, 1.9) {};
		\node [style=none] (11) at (-1.5, 1) {$1$};
		\node [style=none] (12) at (1.5, 1) {$1$};
		\node [style=none] (13) at (-1.5, -1) {$p$};
		\node [style=none] (14) at (1.5, -1) {$r$};
		\node [style=none] (15) at (0, 2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=fill grey] (0.center) to (2.center);
		\draw [style=fill grey] (1.center) to (0.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw [style=dashed line] (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw [style=fill grey] (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Stackings_deg_right_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0.9, -2) {};
		\node [style=none] (5) at (-0.925, -2) {};
		\node [style=none] (6) at (0.875, -0.1) {};
		\node [style=none] (7) at (-0.9, -0.1) {};
		\node [style=none] (8) at (0.9, 1.9) {};
		\node [style=none] (9) at (-0.875, 1.9) {};
		\node [style=none] (16) at (-2, 0) {$g \circ f$};
		\node [style=none] (17) at (2, 0) {$h \circ f$};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (0.875, 0) {};
		\node [style=none] (23) at (-0.9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=dashed line] (7.center) to (6.center);
		\draw [style=fill grey] (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=dashed line] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Startvalues_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-3, -4) {};
		\node [style=none] (55) at (3, -4) {};
		\node [style=none] (56) at (3, -3) {};
		\node [style=none] (57) at (-3, -3) {};
		\node [style=none] (58) at (-1.1, -3) {};
		\node [style=none] (59) at (0, -3.5) {$b$};
		\node [style=none] (60) at (2, -3) {};
		\node [style=none] (61) at (2, -1) {};
		\node [style=none] (62) at (0, -3) {};
		\node [style=none] (63) at (-2, -3) {};
		\node [style=none] (64) at (-2, -1) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=none] (66) at (-1, -2) {$c_1$};
		\node [style=none] (67) at (1, -2) {$d_1$};
		\node [style=none] (68) at (2, 1) {};
		\node [style=none] (69) at (2, 3) {};
		\node [style=none] (70) at (0, 1) {};
		\node [style=none] (73) at (0, 3) {};
		\node [style=none] (76) at (0, 4) {};
		\node [style=none] (77) at (-2, 4) {};
		\node [style=none] (78) at (-2, 2) {};
		\node [style=none] (79) at (0, 2) {};
		\node [style=none] (80) at (0.1, 2.875) {};
		\node [style=none] (81) at (1.85, 2.875) {};
		\node [style=none] (82) at (-1, 3) {$a_i$};
		\node [style=none] (83) at (1, 2) {$a_{i+1}$};
		\node [style=none] (84) at (1, 0) {$\vdots$};
		\node [style=none] (85) at (-1, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (55.center);
		\draw (57.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (65.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (70.center) to (68.center);
		\draw (73.center) to (70.center);
		\draw (73.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (79.center);
		\draw (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Twist_diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (5, 1) {};
		\node [style=none] (6) at (0.075, 0.9) {};
		\node [style=none] (7) at (0.075, 0.075) {};
		\node [style=none] (8) at (-0.025, 0.9) {};
		\node [style=none] (9) at (-0.025, 0.075) {};
		\node [style=none] (10) at (5.05, 0.9) {};
		\node [style=none] (11) at (5.05, 0.075) {};
		\node [style=none] (12) at (4.95, 0.9) {};
		\node [style=none] (13) at (4.95, 0.075) {};
		\node [style=none] (14) at (0.025, 0) {};
		\node [style=none] (15) at (5.025, 0) {};
		\node [style=none] (18) at (5, 4) {};
		\node [style=none] (19) at (2.5, 0.5) {$c_{(1)}$};
		\node [style=none] (21) at (-4, 2) {};
		\node [style=none] (22) at (-2, 2) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=none] (26) at (4, -1.75) {};
		\node [style=none] (27) at (0, -3.75) {};
		\node [style=none] (28) at (4, -3.75) {};
		\node [style=none] (29) at (1.175, -0.75) {};
		\node [style=none] (30) at (3.175, -0.75) {};
		\node [style=none] (31) at (1.25, -0.85) {};
		\node [style=none] (32) at (1.25, -1.675) {};
		\node [style=none] (33) at (1.15, -0.85) {};
		\node [style=none] (34) at (1.15, -1.675) {};
		\node [style=none] (35) at (3.225, -0.85) {};
		\node [style=none] (36) at (3.225, -1.675) {};
		\node [style=none] (37) at (3.125, -0.85) {};
		\node [style=none] (38) at (3.125, -1.675) {};
		\node [style=none] (40) at (1.2, -1.75) {};
		\node [style=none] (41) at (3.175, -1.75) {};
		\node [style=none] (42) at (-3, 1) {c};
		\node [style=none] (44) at (2.25, -2.75) {$c_{(1)}$};
		\node [style=none] (45) at (2.2, -1.25) {$\al c_{(2)}$};
		\node [style=none] (46) at (8.25, 0) {};
		\node [style=none] (47) at (8.25, 4.25) {};
		\node [style=none] (48) at (8.25, 1) {};
		\node [style=none] (49) at (14.75, 1) {};
		\node [style=none] (50) at (8.25, 1) {};
		\node [style=none] (51) at (14.75, 1) {};
		\node [style=none] (52) at (8.325, 0.9) {};
		\node [style=none] (53) at (8.325, 0.075) {};
		\node [style=none] (54) at (8.225, 0.9) {};
		\node [style=none] (55) at (8.225, 0.075) {};
		\node [style=none] (56) at (14.8, 0.9) {};
		\node [style=none] (57) at (14.8, 0.075) {};
		\node [style=none] (58) at (14.7, 0.9) {};
		\node [style=none] (59) at (14.7, 0.075) {};
		\node [style=none] (60) at (8.275, 0) {};
		\node [style=none] (61) at (14.775, 0) {};
		\node [style=none] (62) at (14.75, 4.25) {};
		\node [style=none] (63) at (11.5, 0.5) {$c_{(1)}$};
		\node [style=none] (65) at (9.25, 4.25) {};
		\node [style=none] (66) at (9.25, 1) {};
		\node [style=none] (67) at (13.75, 1) {};
		\node [style=none] (68) at (13.75, 4.25) {};
		\node [style=none] (69) at (8.05, -1.75) {};
		\node [style=none] (70) at (13.3, -1.75) {};
		\node [style=none] (71) at (8.05, -3.75) {};
		\node [style=none] (72) at (13.3, -3.75) {};
		\node [style=none] (73) at (9.725, -0.75) {};
		\node [style=none] (74) at (11.725, -0.75) {};
		\node [style=none] (75) at (9.8, -0.85) {};
		\node [style=none] (76) at (9.8, -1.675) {};
		\node [style=none] (77) at (9.7, -0.85) {};
		\node [style=none] (78) at (9.7, -1.675) {};
		\node [style=none] (79) at (11.775, -0.85) {};
		\node [style=none] (80) at (11.775, -1.675) {};
		\node [style=none] (81) at (11.675, -0.85) {};
		\node [style=none] (82) at (11.675, -1.675) {};
		\node [style=none] (83) at (9.75, -1.75) {};
		\node [style=none] (84) at (11.725, -1.75) {};
		\node [style=none] (85) at (10.55, -2.75) {$c_{(1)}$};
		\node [style=none] (86) at (10.725, -1.25) {$c_{(2)}$};
		\node [style=none] (87) at (8.025, -0.75) {};
		\node [style=none] (88) at (9.025, -0.75) {};
		\node [style=none] (89) at (8.1, -0.85) {};
		\node [style=none] (90) at (8.1, -1.675) {};
		\node [style=none] (91) at (8, -0.85) {};
		\node [style=none] (92) at (8, -1.675) {};
		\node [style=none] (93) at (9.075, -0.85) {};
		\node [style=none] (94) at (9.075, -1.675) {};
		\node [style=none] (95) at (8.975, -0.85) {};
		\node [style=none] (96) at (8.975, -1.675) {};
		\node [style=none] (97) at (8.05, -1.75) {};
		\node [style=none] (98) at (9.025, -1.75) {};
		\node [style=none] (99) at (8.6, -1.25) {$\eta$};
		\node [style=none] (113) at (12.3, -0.75) {};
		\node [style=none] (114) at (13.3, -0.75) {};
		\node [style=none] (115) at (12.375, -0.85) {};
		\node [style=none] (116) at (12.375, -1.675) {};
		\node [style=none] (117) at (12.275, -0.85) {};
		\node [style=none] (118) at (12.275, -1.675) {};
		\node [style=none] (119) at (13.35, -0.85) {};
		\node [style=none] (120) at (13.35, -1.675) {};
		\node [style=none] (121) at (13.25, -0.85) {};
		\node [style=none] (122) at (13.25, -1.675) {};
		\node [style=none] (123) at (12.875, -1.25) {$\eta$};
		\node [style=none] (124) at (10.6, 3.25) {};
		\node [style=none] (125) at (12.6, 3.25) {};
		\node [style=none] (126) at (10.6, 1.75) {};
		\node [style=none] (127) at (12.6, 1.75) {};
		\node [style=none] (128) at (11.6, 2.5) {$\al c_{(i)}$};
		\node [style=none] (129) at (12.85, 4.25) {};
		\node [style=none] (130) at (10.275, 4.25) {};
		\node [style=none] (131) at (10.275, 1) {};
		\node [style=none] (132) at (12.85, 1) {};
		\node [style=none] (133) at (1.55, 3.25) {};
		\node [style=none] (134) at (3.55, 3.25) {};
		\node [style=none] (135) at (1.55, 1.75) {};
		\node [style=none] (136) at (3.55, 1.75) {};
		\node [style=none] (137) at (2.55, 2.5) {$\al c_{(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (18.center) to (5.center);
		\draw [style=dashed line] (1.center) to (18.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (29.center) to (30.center);
		\draw (48.center) to (49.center);
		\draw [style=dashed line] (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [style=dashed line] (62.center) to (51.center);
		\draw [style=dashed line] (47.center) to (62.center);
		\draw [style=dashed line] (47.center) to (54.center);
		\draw [style=green dashed] (66.center) to (65.center);
		\draw [style=green dashed] (65.center) to (47.center);
		\draw [style=green dashed] (47.center) to (50.center);
		\draw [style=green dashed] (66.center) to (50.center);
		\draw [style=green dashed] (68.center) to (67.center);
		\draw [style=green dashed] (67.center) to (51.center);
		\draw [style=green dashed] (68.center) to (62.center);
		\draw [style=green dashed] (62.center) to (51.center);
		\draw (71.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (73.center) to (74.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (87.center) to (88.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (113.center) to (114.center);
		\draw (126.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (127.center);
		\draw (126.center) to (127.center);
		\draw [style=green dashed] (132.center) to (131.center);
		\draw [style=green dashed] (131.center) to (130.center);
		\draw [style=green dashed] (130.center) to (129.center);
		\draw [style=green dashed] (129.center) to (132.center);
		\draw (135.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Twist_diff_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (0, 0) {c};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Twist_diff_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.525, -2) {};
		\node [style=none] (1) at (-5.525, 2) {};
		\node [style=none] (2) at (-5.525, -1) {};
		\node [style=none] (3) at (-0.525, -1) {};
		\node [style=none] (4) at (-5.525, -1) {};
		\node [style=none] (5) at (-0.525, -1) {};
		\node [style=none] (6) at (-5.45, -1.1) {};
		\node [style=none] (7) at (-5.45, -1.925) {};
		\node [style=none] (8) at (-5.55, -1.1) {};
		\node [style=none] (9) at (-5.55, -1.925) {};
		\node [style=none] (10) at (-0.475, -1.1) {};
		\node [style=none] (11) at (-0.475, -1.925) {};
		\node [style=none] (12) at (-0.575, -1.1) {};
		\node [style=none] (13) at (-0.575, -1.925) {};
		\node [style=none] (14) at (-5.5, -2) {};
		\node [style=none] (15) at (-0.5, -2) {};
		\node [style=none] (16) at (-0.525, 2) {};
		\node [style=none] (17) at (-3.025, -1.5) {$c_{(1)}$};
		\node [style=none] (18) at (0.525, 0.75) {};
		\node [style=none] (19) at (4.525, 0.75) {};
		\node [style=none] (20) at (0.525, -1.25) {};
		\node [style=none] (21) at (4.525, -1.25) {};
		\node [style=none] (22) at (1.7, 1.75) {};
		\node [style=none] (23) at (3.7, 1.75) {};
		\node [style=none] (24) at (1.775, 1.65) {};
		\node [style=none] (25) at (1.775, 0.825) {};
		\node [style=none] (26) at (1.675, 1.65) {};
		\node [style=none] (27) at (1.675, 0.825) {};
		\node [style=none] (28) at (3.75, 1.65) {};
		\node [style=none] (29) at (3.75, 0.825) {};
		\node [style=none] (30) at (3.65, 1.65) {};
		\node [style=none] (31) at (3.65, 0.825) {};
		\node [style=none] (32) at (1.725, 0.75) {};
		\node [style=none] (33) at (3.7, 0.75) {};
		\node [style=none] (34) at (2.775, -0.25) {$c_{(1)}$};
		\node [style=none] (35) at (2.725, 1.25) {$\al c_{(2)}$};
		\node [style=none] (36) at (-3.975, 1.25) {};
		\node [style=none] (37) at (-1.975, 1.25) {};
		\node [style=none] (38) at (-3.975, -0.25) {};
		\node [style=none] (39) at (-1.975, -0.25) {};
		\node [style=none] (40) at (-2.975, 0.5) {$\al c_{(i)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Twist_diff_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -2.1) {};
		\node [style=none] (1) at (-7, 2.15) {};
		\node [style=none] (2) at (-7, -1.1) {};
		\node [style=none] (3) at (-0.5, -1.1) {};
		\node [style=none] (4) at (-7, -1.1) {};
		\node [style=none] (5) at (-0.5, -1.1) {};
		\node [style=none] (6) at (-6.925, -1.2) {};
		\node [style=none] (7) at (-6.925, -2.025) {};
		\node [style=none] (8) at (-7.025, -1.2) {};
		\node [style=none] (9) at (-7.025, -2.025) {};
		\node [style=none] (10) at (-0.45, -1.2) {};
		\node [style=none] (11) at (-0.45, -2.025) {};
		\node [style=none] (12) at (-0.55, -1.2) {};
		\node [style=none] (13) at (-0.55, -2.025) {};
		\node [style=none] (14) at (-6.975, -2.1) {};
		\node [style=none] (15) at (-0.475, -2.1) {};
		\node [style=none] (16) at (-0.5, 2.15) {};
		\node [style=none] (17) at (-3.75, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-6, 2.15) {};
		\node [style=none] (19) at (-6, -1.1) {};
		\node [style=none] (20) at (-1.5, -1.1) {};
		\node [style=none] (21) at (-1.5, 2.15) {};
		\node [style=none] (22) at (0.55, 0.5) {};
		\node [style=none] (23) at (5.8, 0.5) {};
		\node [style=none] (24) at (0.55, -1.5) {};
		\node [style=none] (25) at (5.8, -1.5) {};
		\node [style=none] (26) at (2.225, 1.5) {};
		\node [style=none] (27) at (4.225, 1.5) {};
		\node [style=none] (28) at (2.3, 1.4) {};
		\node [style=none] (29) at (2.3, 0.575) {};
		\node [style=none] (30) at (2.2, 1.4) {};
		\node [style=none] (31) at (2.2, 0.575) {};
		\node [style=none] (32) at (4.275, 1.4) {};
		\node [style=none] (33) at (4.275, 0.575) {};
		\node [style=none] (34) at (4.175, 1.4) {};
		\node [style=none] (35) at (4.175, 0.575) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (4.225, 0.5) {};
		\node [style=none] (38) at (3.05, -0.5) {$c_{(1)}$};
		\node [style=none] (39) at (3.225, 1) {$\al c_{(2)}$};
		\node [style=none] (40) at (0.525, 1.5) {};
		\node [style=none] (41) at (1.525, 1.5) {};
		\node [style=none] (42) at (0.6, 1.4) {};
		\node [style=none] (43) at (0.6, 0.575) {};
		\node [style=none] (44) at (0.5, 1.4) {};
		\node [style=none] (45) at (0.5, 0.575) {};
		\node [style=none] (46) at (1.575, 1.4) {};
		\node [style=none] (47) at (1.575, 0.575) {};
		\node [style=none] (48) at (1.475, 1.4) {};
		\node [style=none] (49) at (1.475, 0.575) {};
		\node [style=none] (50) at (0.55, 0.5) {};
		\node [style=none] (51) at (1.525, 0.5) {};
		\node [style=none] (52) at (1.1, 1) {$\eta$};
		\node [style=none] (53) at (4.8, 1.5) {};
		\node [style=none] (54) at (5.8, 1.5) {};
		\node [style=none] (55) at (4.875, 1.4) {};
		\node [style=none] (56) at (4.875, 0.575) {};
		\node [style=none] (57) at (4.775, 1.4) {};
		\node [style=none] (58) at (4.775, 0.575) {};
		\node [style=none] (59) at (5.85, 1.4) {};
		\node [style=none] (60) at (5.85, 0.575) {};
		\node [style=none] (61) at (5.75, 1.4) {};
		\node [style=none] (62) at (5.75, 0.575) {};
		\node [style=none] (63) at (5.375, 1) {$\eta$};
		\node [style=none] (64) at (-4.65, 1.15) {};
		\node [style=none] (65) at (-2.65, 1.15) {};
		\node [style=none] (66) at (-4.65, -0.35) {};
		\node [style=none] (67) at (-2.65, -0.35) {};
		\node [style=none] (68) at (-3.65, 0.4) {$\al c_{(i)}$};
		\node [style=none] (69) at (-2.4, 2.15) {};
		\node [style=none] (70) at (-4.975, 2.15) {};
		\node [style=none] (71) at (-4.975, -1.1) {};
		\node [style=none] (72) at (-2.4, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (26.center) to (27.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (40.center) to (41.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (53.center) to (54.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw [style=green dashed] (72.center) to (71.center);
		\draw [style=green dashed] (71.center) to (70.center);
		\draw [style=green dashed] (70.center) to (69.center);
		\draw [style=green dashed] (69.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Twisting_differential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (8.35, 2.75) {};
		\node [style=none] (43) at (9.85, 2.75) {};
		\node [style=none] (44) at (8.425, 2.65) {};
		\node [style=none] (45) at (8.425, 1.825) {};
		\node [style=none] (46) at (8.325, 2.65) {};
		\node [style=none] (47) at (8.325, 1.825) {};
		\node [style=none] (48) at (9.9, 2.65) {};
		\node [style=none] (49) at (9.9, 1.825) {};
		\node [style=none] (50) at (9.8, 2.65) {};
		\node [style=none] (51) at (9.8, 1.825) {};
		\node [style=none] (52) at (9.1, 2.25) {$\alpha$};
		\node [style=none] (53) at (5.925, 1.75) {};
		\node [style=none] (54) at (5.925, 0) {};
		\node [style=none] (55) at (12.225, 0) {};
		\node [style=none] (56) at (12.225, 1.75) {};
		\node [style=none] (57) at (8.975, 0.925) {$e_{(0)}$};
		\node [style=none] (61) at (0, 2) {};
		\node [style=none] (62) at (0, 0) {};
		\node [style=none] (63) at (5.025, 0) {};
		\node [style=none] (64) at (5.025, 2) {};
		\node [style=none] (65) at (2.575, 1) {e};
		\node [style=none] (66) at (0.025, 3) {};
		\node [style=none] (67) at (1.525, 3) {};
		\node [style=none] (68) at (0.1, 2.9) {};
		\node [style=none] (69) at (0.1, 2.075) {};
		\node [style=none] (70) at (0, 2.9) {};
		\node [style=none] (71) at (0, 2.075) {};
		\node [style=none] (72) at (1.575, 2.9) {};
		\node [style=none] (73) at (1.575, 2.075) {};
		\node [style=none] (74) at (1.475, 2.9) {};
		\node [style=none] (75) at (1.475, 2.075) {};
		\node [style=none] (76) at (0.775, 2.5) {$p_1$};
		\node [style=none] (77) at (3.525, 3) {};
		\node [style=none] (78) at (5.025, 3) {};
		\node [style=none] (79) at (3.6, 2.9) {};
		\node [style=none] (80) at (3.6, 2.075) {};
		\node [style=none] (81) at (3.5, 2.9) {};
		\node [style=none] (82) at (3.5, 2.075) {};
		\node [style=none] (83) at (5.075, 2.9) {};
		\node [style=none] (84) at (5.075, 2.075) {};
		\node [style=none] (85) at (4.975, 2.9) {};
		\node [style=none] (86) at (4.975, 2.075) {};
		\node [style=none] (87) at (4.275, 2.5) {$p_n$};
		\node [style=none] (88) at (5.925, 2.75) {};
		\node [style=none] (89) at (12.2, 2.75) {};
		\node [style=none] (90) at (5.95, 3.75) {};
		\node [style=none] (91) at (7.45, 3.75) {};
		\node [style=none] (92) at (6.025, 3.65) {};
		\node [style=none] (93) at (6.025, 2.825) {};
		\node [style=none] (94) at (5.925, 3.65) {};
		\node [style=none] (95) at (5.925, 2.825) {};
		\node [style=none] (96) at (7.5, 3.65) {};
		\node [style=none] (97) at (7.5, 2.825) {};
		\node [style=none] (98) at (7.4, 3.65) {};
		\node [style=none] (99) at (7.4, 2.825) {};
		\node [style=none] (100) at (6.7, 3.25) {$p_1$};
		\node [style=none] (101) at (10.7, 3.75) {};
		\node [style=none] (102) at (12.2, 3.75) {};
		\node [style=none] (103) at (10.775, 3.65) {};
		\node [style=none] (104) at (10.775, 2.825) {};
		\node [style=none] (105) at (10.675, 3.65) {};
		\node [style=none] (106) at (10.675, 2.825) {};
		\node [style=none] (107) at (12.25, 3.65) {};
		\node [style=none] (108) at (12.25, 2.825) {};
		\node [style=none] (109) at (12.15, 3.65) {};
		\node [style=none] (110) at (12.15, 2.825) {};
		\node [style=none] (111) at (11.45, 3.25) {$p_n$};
		\node [style=none] (112) at (8.375, 1.75) {};
		\node [style=none] (113) at (9.85, 1.75) {};
		\node [style=none] (114) at (8.35, 3.75) {};
		\node [style=none] (115) at (9.85, 3.75) {};
		\node [style=none] (116) at (17.425, 5) {};
		\node [style=none] (117) at (18.675, 5) {};
		\node [style=none] (118) at (17.5, 4.9) {};
		\node [style=none] (119) at (17.5, 4.075) {};
		\node [style=none] (120) at (17.4, 4.9) {};
		\node [style=none] (121) at (17.4, 4.075) {};
		\node [style=none] (122) at (18.725, 4.9) {};
		\node [style=none] (123) at (18.725, 4.075) {};
		\node [style=none] (124) at (18.625, 4.9) {};
		\node [style=none] (125) at (18.625, 4.075) {};
		\node [style=none] (126) at (18.075, 4.5) {$\alpha$};
		\node [style=none] (132) at (13.975, 5) {};
		\node [style=none] (133) at (22.025, 5) {};
		\node [style=none] (134) at (14, 6) {};
		\node [style=none] (135) at (15.25, 6) {};
		\node [style=none] (136) at (14.075, 5.9) {};
		\node [style=none] (137) at (14.075, 5.075) {};
		\node [style=none] (138) at (13.975, 5.9) {};
		\node [style=none] (139) at (13.975, 5.075) {};
		\node [style=none] (140) at (15.3, 5.9) {};
		\node [style=none] (141) at (15.3, 5.075) {};
		\node [style=none] (142) at (15.2, 5.9) {};
		\node [style=none] (143) at (15.2, 5.075) {};
		\node [style=none] (144) at (14.625, 5.5) {$p_1$};
		\node [style=none] (145) at (20.775, 6) {};
		\node [style=none] (146) at (22.025, 6) {};
		\node [style=none] (147) at (20.85, 5.9) {};
		\node [style=none] (148) at (20.85, 5.075) {};
		\node [style=none] (149) at (20.75, 5.9) {};
		\node [style=none] (150) at (20.75, 5.075) {};
		\node [style=none] (151) at (22.075, 5.9) {};
		\node [style=none] (152) at (22.075, 5.075) {};
		\node [style=none] (153) at (21.975, 5.9) {};
		\node [style=none] (154) at (21.975, 5.075) {};
		\node [style=none] (155) at (21.425, 5.5) {$p_n$};
		\node [style=none] (156) at (17.45, 4) {};
		\node [style=none] (157) at (18.675, 4) {};
		\node [style=none] (158) at (17.425, 6) {};
		\node [style=none] (159) at (18.675, 6) {};
		\node [style=none] (160) at (14, 4) {};
		\node [style=none] (161) at (14, 1) {};
		\node [style=none] (162) at (22, 1) {};
		\node [style=none] (163) at (22, 4) {};
		\node [style=none] (164) at (14, 1) {};
		\node [style=none] (165) at (22, 1) {};
		\node [style=none] (166) at (14.075, 0.9) {};
		\node [style=none] (167) at (14.075, 0.075) {};
		\node [style=none] (168) at (13.975, 0.9) {};
		\node [style=none] (169) at (13.975, 0.075) {};
		\node [style=none] (170) at (22.05, 0.9) {};
		\node [style=none] (171) at (22.05, 0.075) {};
		\node [style=none] (172) at (21.95, 0.9) {};
		\node [style=none] (173) at (21.95, 0.075) {};
		\node [style=none] (174) at (17.45, 0.5) {$e_{(0)}$};
		\node [style=none] (175) at (14.025, 0) {};
		\node [style=none] (176) at (22.025, 0) {};
		\node [style=none] (177) at (15.5, 1) {};
		\node [style=none] (178) at (15.5, 4) {};
		\node [style=none] (182) at (20.5, 4) {};
		\node [style=none] (183) at (20.5, 3.25) {};
		\node [style=none] (184) at (22, 3.25) {};
		\node [style=none] (185) at (14.75, 2.5) {$\alpha$};
		\node [style=none] (187) at (21.275, 3.6) {$\alpha$};
		\node [style=none] (188) at (15.5, 6) {};
		\node [style=none] (190) at (20.5, 6) {};
		\node [style=none] (191) at (18, 2) {$\alpha$};
		\node [style=none] (192) at (17, 4) {};
		\node [style=none] (193) at (17, 3) {};
		\node [style=none] (194) at (19.25, 3) {};
		\node [style=none] (195) at (19.25, 4) {};
		\node [style=none] (196) at (17, 6) {};
		\node [style=none] (197) at (19.25, 6) {};
		\node [style=none] (198) at (27.425, 5) {};
		\node [style=none] (199) at (28.675, 5) {};
		\node [style=none] (200) at (27.5, 4.9) {};
		\node [style=none] (201) at (27.5, 4.075) {};
		\node [style=none] (202) at (27.4, 4.9) {};
		\node [style=none] (203) at (27.4, 4.075) {};
		\node [style=none] (204) at (28.725, 4.9) {};
		\node [style=none] (205) at (28.725, 4.075) {};
		\node [style=none] (206) at (28.625, 4.9) {};
		\node [style=none] (207) at (28.625, 4.075) {};
		\node [style=none] (208) at (28.075, 4.5) {$\alpha$};
		\node [style=none] (209) at (23.975, 5) {};
		\node [style=none] (210) at (32.025, 5) {};
		\node [style=none] (211) at (24, 6) {};
		\node [style=none] (212) at (25.25, 6) {};
		\node [style=none] (213) at (24.075, 5.9) {};
		\node [style=none] (214) at (24.075, 5.075) {};
		\node [style=none] (215) at (23.975, 5.9) {};
		\node [style=none] (216) at (23.975, 5.075) {};
		\node [style=none] (217) at (25.3, 5.9) {};
		\node [style=none] (218) at (25.3, 5.075) {};
		\node [style=none] (219) at (25.2, 5.9) {};
		\node [style=none] (220) at (25.2, 5.075) {};
		\node [style=none] (221) at (24.625, 5.5) {$p_1$};
		\node [style=none] (222) at (30.775, 6) {};
		\node [style=none] (223) at (32.025, 6) {};
		\node [style=none] (224) at (30.85, 5.9) {};
		\node [style=none] (225) at (30.85, 5.075) {};
		\node [style=none] (226) at (30.75, 5.9) {};
		\node [style=none] (227) at (30.75, 5.075) {};
		\node [style=none] (228) at (32.075, 5.9) {};
		\node [style=none] (229) at (32.075, 5.075) {};
		\node [style=none] (230) at (31.975, 5.9) {};
		\node [style=none] (231) at (31.975, 5.075) {};
		\node [style=none] (232) at (31.425, 5.5) {$p_n$};
		\node [style=none] (233) at (27.45, 4) {};
		\node [style=none] (234) at (28.675, 4) {};
		\node [style=none] (237) at (24, 4) {};
		\node [style=none] (238) at (24, 1) {};
		\node [style=none] (239) at (32, 1) {};
		\node [style=none] (240) at (32, 4) {};
		\node [style=none] (241) at (24, 1) {};
		\node [style=none] (242) at (32, 1) {};
		\node [style=none] (243) at (24.075, 0.9) {};
		\node [style=none] (244) at (24.075, 0.075) {};
		\node [style=none] (245) at (23.975, 0.9) {};
		\node [style=none] (246) at (23.975, 0.075) {};
		\node [style=none] (247) at (32.05, 0.9) {};
		\node [style=none] (248) at (32.05, 0.075) {};
		\node [style=none] (249) at (31.95, 0.9) {};
		\node [style=none] (250) at (31.95, 0.075) {};
		\node [style=none] (251) at (27.45, 0.5) {$e_{(0)}$};
		\node [style=none] (252) at (24.025, 0) {};
		\node [style=none] (253) at (32.025, 0) {};
		\node [style=none] (254) at (25.5, 1) {};
		\node [style=none] (255) at (25.5, 4) {};
		\node [style=none] (256) at (30.5, 4) {};
		\node [style=none] (257) at (30.5, 3.25) {};
		\node [style=none] (258) at (32, 3.25) {};
		\node [style=none] (259) at (24.75, 2.5) {$\alpha$};
		\node [style=none] (260) at (31.275, 3.6) {$\alpha$};
		\node [style=none] (261) at (25.5, 6) {};
		\node [style=none] (262) at (30.5, 6) {};
		\node [style=none] (263) at (28, 2) {$\alpha$};
		\node [style=none] (264) at (27, 4) {};
		\node [style=none] (265) at (27, 3) {};
		\node [style=none] (266) at (29.25, 3) {};
		\node [style=none] (267) at (29.25, 4) {};
		\node [style=none] (268) at (27, 6) {};
		\node [style=none] (269) at (29.25, 6) {};
		\node [style=none] (281) at (33.825, 4) {};
		\node [style=none] (282) at (42.875, 4) {};
		\node [style=none] (283) at (33.85, 5) {};
		\node [style=none] (284) at (35.1, 5) {};
		\node [style=none] (285) at (33.925, 4.9) {};
		\node [style=none] (286) at (33.925, 4.075) {};
		\node [style=none] (287) at (33.825, 4.9) {};
		\node [style=none] (288) at (33.825, 4.075) {};
		\node [style=none] (289) at (35.15, 4.9) {};
		\node [style=none] (290) at (35.15, 4.075) {};
		\node [style=none] (291) at (35.05, 4.9) {};
		\node [style=none] (292) at (35.05, 4.075) {};
		\node [style=none] (293) at (34.475, 4.5) {$p_1$};
		\node [style=none] (294) at (41.625, 5) {};
		\node [style=none] (295) at (42.875, 5) {};
		\node [style=none] (296) at (41.7, 4.9) {};
		\node [style=none] (297) at (41.7, 4.075) {};
		\node [style=none] (298) at (41.6, 4.9) {};
		\node [style=none] (299) at (41.6, 4.075) {};
		\node [style=none] (300) at (42.925, 4.9) {};
		\node [style=none] (301) at (42.925, 4.075) {};
		\node [style=none] (302) at (42.825, 4.9) {};
		\node [style=none] (303) at (42.825, 4.075) {};
		\node [style=none] (304) at (42.275, 4.5) {$p_n$};
		\node [style=none] (307) at (33.85, 4) {};
		\node [style=none] (308) at (33.85, 1) {};
		\node [style=none] (309) at (42.85, 1) {};
		\node [style=none] (310) at (42.85, 4) {};
		\node [style=none] (311) at (33.85, 1) {};
		\node [style=none] (312) at (42.85, 1) {};
		\node [style=none] (313) at (33.925, 0.9) {};
		\node [style=none] (314) at (33.925, 0.075) {};
		\node [style=none] (315) at (33.825, 0.9) {};
		\node [style=none] (316) at (33.825, 0.075) {};
		\node [style=none] (317) at (42.9, 0.9) {};
		\node [style=none] (318) at (42.9, 0.075) {};
		\node [style=none] (319) at (42.8, 0.9) {};
		\node [style=none] (320) at (42.8, 0.075) {};
		\node [style=none] (321) at (37.3, 0.5) {$e_{(0)}$};
		\node [style=none] (322) at (33.875, 0) {};
		\node [style=none] (323) at (42.875, 0) {};
		\node [style=none] (324) at (35.35, 1) {};
		\node [style=none] (325) at (35.35, 4) {};
		\node [style=none] (326) at (41.35, 4) {};
		\node [style=none] (327) at (41.35, 3.25) {};
		\node [style=none] (328) at (42.85, 3.25) {};
		\node [style=none] (329) at (34.6, 2.5) {$\alpha$};
		\node [style=none] (330) at (42.125, 3.6) {$\alpha$};
		\node [style=none] (331) at (35.35, 5) {};
		\node [style=none] (332) at (41.35, 5) {};
		\node [style=none] (333) at (37.85, 2) {$\alpha$};
		\node [style=none] (334) at (36.85, 4) {};
		\node [style=none] (335) at (36.85, 3) {};
		\node [style=none] (336) at (40.1, 3) {};
		\node [style=none] (337) at (40.1, 4) {};
		\node [style=none] (338) at (36.85, 5) {};
		\node [style=none] (339) at (40.1, 5) {};
		\node [style=none] (340) at (38.425, 3.5) {$L(\alpha)$};
		\node [style=none] (341) at (28, 3.5) {$\alpha$};
		\node [style=none] (359) at (5.925, -2.75) {};
		\node [style=none] (360) at (12.225, -2.75) {};
		\node [style=none] (361) at (5.95, -1.75) {};
		\node [style=none] (362) at (7.2, -1.75) {};
		\node [style=none] (363) at (6.025, -1.85) {};
		\node [style=none] (364) at (6.025, -2.675) {};
		\node [style=none] (365) at (5.925, -1.85) {};
		\node [style=none] (366) at (5.925, -2.675) {};
		\node [style=none] (367) at (7.25, -1.85) {};
		\node [style=none] (368) at (7.25, -2.675) {};
		\node [style=none] (369) at (7.15, -1.85) {};
		\node [style=none] (370) at (7.15, -2.675) {};
		\node [style=none] (371) at (6.575, -2.25) {$p_1$};
		\node [style=none] (372) at (10.975, -1.75) {};
		\node [style=none] (373) at (12.225, -1.75) {};
		\node [style=none] (374) at (11.05, -1.85) {};
		\node [style=none] (375) at (11.05, -2.675) {};
		\node [style=none] (376) at (10.95, -1.85) {};
		\node [style=none] (377) at (10.95, -2.675) {};
		\node [style=none] (378) at (12.275, -1.85) {};
		\node [style=none] (379) at (12.275, -2.675) {};
		\node [style=none] (380) at (12.175, -1.85) {};
		\node [style=none] (381) at (12.175, -2.675) {};
		\node [style=none] (382) at (11.625, -2.25) {$p_n$};
		\node [style=none] (383) at (5.95, -2.75) {};
		\node [style=none] (384) at (5.95, -5.25) {};
		\node [style=none] (385) at (12.2, -5.25) {};
		\node [style=none] (386) at (12.2, -2.75) {};
		\node [style=none] (387) at (5.95, -5.25) {};
		\node [style=none] (388) at (12.2, -5.25) {};
		\node [style=none] (389) at (6.025, -5.35) {};
		\node [style=none] (390) at (6.025, -6.175) {};
		\node [style=none] (391) at (5.925, -5.35) {};
		\node [style=none] (392) at (5.925, -6.175) {};
		\node [style=none] (393) at (12.25, -5.35) {};
		\node [style=none] (394) at (12.25, -6.175) {};
		\node [style=none] (395) at (12.15, -5.35) {};
		\node [style=none] (396) at (12.15, -6.175) {};
		\node [style=none] (397) at (8.9, -5.75) {$e_{(0)}$};
		\node [style=none] (398) at (5.975, -6.25) {};
		\node [style=none] (399) at (12.225, -6.25) {};
		\node [style=none] (400) at (7.45, -5.25) {};
		\node [style=none] (401) at (7.45, -2.75) {};
		\node [style=none] (402) at (10.7, -2.75) {};
		\node [style=none] (403) at (10.7, -3.5) {};
		\node [style=none] (404) at (12.2, -3.5) {};
		\node [style=none] (405) at (6.7, -4.25) {$\alpha$};
		\node [style=none] (406) at (11.475, -3.15) {$\alpha$};
		\node [style=none] (407) at (7.45, -1.75) {};
		\node [style=none] (408) at (10.7, -1.75) {};
		\node [style=none] (409) at (8.7, -3.7) {$\alpha$};
		\node [style=none] (410) at (10.425, -4.425) {$\alpha$};
		\node [style=none] (411) at (15.95, -5.5) {};
		\node [style=none] (412) at (17.45, -5.5) {};
		\node [style=none] (413) at (16.025, -5.6) {};
		\node [style=none] (414) at (16.025, -6.175) {};
		\node [style=none] (415) at (15.925, -5.6) {};
		\node [style=none] (416) at (15.925, -6.175) {};
		\node [style=none] (417) at (17.5, -5.6) {};
		\node [style=none] (418) at (17.5, -6.175) {};
		\node [style=none] (419) at (17.4, -5.6) {};
		\node [style=none] (420) at (17.4, -6.175) {};
		\node [style=none] (421) at (16.725, -5.875) {$\alpha$};
		\node [style=none] (422) at (15.975, -6.25) {};
		\node [style=none] (423) at (17.45, -6.25) {};
		\node [style=none] (424) at (13.675, -2.75) {};
		\node [style=none] (425) at (19.975, -2.75) {};
		\node [style=none] (426) at (13.7, -1.75) {};
		\node [style=none] (427) at (14.95, -1.75) {};
		\node [style=none] (428) at (13.775, -1.85) {};
		\node [style=none] (429) at (13.775, -2.675) {};
		\node [style=none] (430) at (13.675, -1.85) {};
		\node [style=none] (431) at (13.675, -2.675) {};
		\node [style=none] (432) at (15, -1.85) {};
		\node [style=none] (433) at (15, -2.675) {};
		\node [style=none] (434) at (14.9, -1.85) {};
		\node [style=none] (435) at (14.9, -2.675) {};
		\node [style=none] (436) at (14.325, -2.25) {$p_1$};
		\node [style=none] (437) at (18.725, -1.75) {};
		\node [style=none] (438) at (19.975, -1.75) {};
		\node [style=none] (439) at (18.8, -1.85) {};
		\node [style=none] (440) at (18.8, -2.675) {};
		\node [style=none] (441) at (18.7, -1.85) {};
		\node [style=none] (442) at (18.7, -2.675) {};
		\node [style=none] (443) at (20.025, -1.85) {};
		\node [style=none] (444) at (20.025, -2.675) {};
		\node [style=none] (445) at (19.925, -1.85) {};
		\node [style=none] (446) at (19.925, -2.675) {};
		\node [style=none] (447) at (19.375, -2.25) {$p_n$};
		\node [style=none] (448) at (13.7, -2.75) {};
		\node [style=none] (449) at (13.7, -6.25) {};
		\node [style=none] (450) at (19.95, -6.25) {};
		\node [style=none] (451) at (19.95, -2.75) {};
		\node [style=none] (452) at (13.7, -6.25) {};
		\node [style=none] (453) at (19.95, -6.25) {};
		\node [style=none] (454) at (13.775, -6.35) {};
		\node [style=none] (455) at (13.775, -7.175) {};
		\node [style=none] (456) at (13.675, -6.35) {};
		\node [style=none] (457) at (13.675, -7.175) {};
		\node [style=none] (458) at (20, -6.35) {};
		\node [style=none] (459) at (20, -7.175) {};
		\node [style=none] (460) at (19.9, -6.35) {};
		\node [style=none] (461) at (19.9, -7.175) {};
		\node [style=none] (462) at (16.65, -6.75) {$e_{(0)}$};
		\node [style=none] (463) at (13.725, -7.25) {};
		\node [style=none] (464) at (19.975, -7.25) {};
		\node [style=none] (465) at (15.2, -5.5) {};
		\node [style=none] (466) at (15.2, -2.75) {};
		\node [style=none] (467) at (18.45, -2.75) {};
		\node [style=none] (468) at (18.45, -3.5) {};
		\node [style=none] (469) at (19.95, -3.5) {};
		\node [style=none] (470) at (14.45, -4.25) {$\alpha$};
		\node [style=none] (471) at (19.225, -3.15) {$\alpha$};
		\node [style=none] (472) at (15.2, -1.75) {};
		\node [style=none] (473) at (18.45, -1.75) {};
		\node [style=none] (474) at (16.45, -3.7) {$\alpha$};
		\node [style=none] (475) at (18.175, -4.425) {$\alpha$};
		\node [style=none] (476) at (13.75, -5.5) {};
		\node [style=none] (477) at (19.95, -5.5) {};
		\node [style=none] (478) at (15.95, -4.5) {};
		\node [style=none] (479) at (17.45, -4.5) {};
		\node [style=none] (480) at (16.75, -5) {$\alpha$};
		\node [style=none] (481) at (24.2, -6.25) {};
		\node [style=none] (482) at (26.95, -6.25) {};
		\node [style=none] (494) at (21.925, -3.5) {};
		\node [style=none] (495) at (29.475, -3.5) {};
		\node [style=none] (496) at (21.95, -2.5) {};
		\node [style=none] (497) at (23.2, -2.5) {};
		\node [style=none] (498) at (22.025, -2.6) {};
		\node [style=none] (499) at (22.025, -3.425) {};
		\node [style=none] (500) at (21.925, -2.6) {};
		\node [style=none] (501) at (21.925, -3.425) {};
		\node [style=none] (502) at (23.25, -2.6) {};
		\node [style=none] (503) at (23.25, -3.425) {};
		\node [style=none] (504) at (23.15, -2.6) {};
		\node [style=none] (505) at (23.15, -3.425) {};
		\node [style=none] (506) at (22.575, -3) {$p_1$};
		\node [style=none] (507) at (28.225, -2.5) {};
		\node [style=none] (508) at (29.475, -2.5) {};
		\node [style=none] (509) at (28.3, -2.6) {};
		\node [style=none] (510) at (28.3, -3.425) {};
		\node [style=none] (511) at (28.2, -2.6) {};
		\node [style=none] (512) at (28.2, -3.425) {};
		\node [style=none] (513) at (29.525, -2.6) {};
		\node [style=none] (514) at (29.525, -3.425) {};
		\node [style=none] (515) at (29.425, -2.6) {};
		\node [style=none] (516) at (29.425, -3.425) {};
		\node [style=none] (517) at (28.875, -3) {$p_n$};
		\node [style=none] (518) at (21.95, -3.5) {};
		\node [style=none] (519) at (21.95, -6.25) {};
		\node [style=none] (520) at (29.45, -6.25) {};
		\node [style=none] (521) at (29.45, -3.5) {};
		\node [style=none] (522) at (21.95, -6.25) {};
		\node [style=none] (523) at (29.45, -6.25) {};
		\node [style=none] (524) at (22.025, -6.35) {};
		\node [style=none] (525) at (22.025, -7.175) {};
		\node [style=none] (526) at (21.925, -6.35) {};
		\node [style=none] (527) at (21.925, -7.175) {};
		\node [style=none] (528) at (29.5, -6.35) {};
		\node [style=none] (529) at (29.5, -7.175) {};
		\node [style=none] (530) at (29.4, -6.35) {};
		\node [style=none] (531) at (29.4, -7.175) {};
		\node [style=none] (532) at (24.9, -6.75) {$e_{(0)}$};
		\node [style=none] (533) at (21.975, -7.25) {};
		\node [style=none] (534) at (29.475, -7.25) {};
		\node [style=none] (535) at (23.45, -6.25) {};
		\node [style=none] (536) at (23.45, -3.5) {};
		\node [style=none] (537) at (27.95, -3.5) {};
		\node [style=none] (538) at (27.95, -4.25) {};
		\node [style=none] (539) at (29.45, -4.25) {};
		\node [style=none] (540) at (22.7, -5) {$\alpha$};
		\node [style=none] (541) at (28.725, -3.9) {$\alpha$};
		\node [style=none] (542) at (23.45, -2.5) {};
		\node [style=none] (543) at (27.95, -2.5) {};
		\node [style=none] (544) at (24.7, -4.45) {$\alpha$};
		\node [style=none] (545) at (27.675, -5.175) {$\alpha$};
		\node [style=none] (546) at (22, -6.25) {};
		\node [style=none] (547) at (29.45, -6.25) {};
		\node [style=none] (548) at (24.2, -5.25) {};
		\node [style=none] (549) at (26.95, -5.25) {};
		\node [style=none] (550) at (25.5, -5.75) {$L(\alpha)$};
		\node [style=none] (551) at (46.45, 0) {};
		\node [style=none] (552) at (46.45, 3.25) {};
		\node [style=none] (553) at (46.45, 1) {};
		\node [style=none] (554) at (51.2, 1) {};
		\node [style=none] (555) at (46.45, 1) {};
		\node [style=none] (556) at (51.2, 1) {};
		\node [style=none] (557) at (46.525, 0.9) {};
		\node [style=none] (558) at (46.525, 0.075) {};
		\node [style=none] (559) at (46.425, 0.9) {};
		\node [style=none] (560) at (46.425, 0.075) {};
		\node [style=none] (561) at (51.25, 0.9) {};
		\node [style=none] (562) at (51.25, 0.075) {};
		\node [style=none] (563) at (51.15, 0.9) {};
		\node [style=none] (564) at (51.15, 0.075) {};
		\node [style=none] (565) at (46.475, 0) {};
		\node [style=none] (566) at (51.225, 0) {};
		\node [style=none] (567) at (46.95, 3.25) {};
		\node [style=none] (568) at (46.95, 1) {};
		\node [style=none] (569) at (51.2, 3.25) {};
		\node [style=none] (570) at (48.825, 0.5) {1};
		\node [style=none] (571) at (48.825, 2.025) {2...n};
		\node [style=none] (572) at (56.525, 1.75) {};
		\node [style=none] (573) at (58.025, 1.75) {};
		\node [style=none] (574) at (56.6, 1.65) {};
		\node [style=none] (575) at (56.6, 1.075) {};
		\node [style=none] (576) at (56.5, 1.65) {};
		\node [style=none] (577) at (56.5, 1.075) {};
		\node [style=none] (578) at (58.075, 1.65) {};
		\node [style=none] (579) at (58.075, 1.075) {};
		\node [style=none] (580) at (57.975, 1.65) {};
		\node [style=none] (581) at (57.975, 1.075) {};
		\node [style=none] (582) at (57.3, 1.375) {$\alpha$};
		\node [style=none] (583) at (56.55, 1) {};
		\node [style=none] (584) at (58.025, 1) {};
		\node [style=none] (585) at (56.525, 2.75) {};
		\node [style=none] (586) at (58.025, 2.75) {};
		\node [style=none] (587) at (57.325, 2.25) {$\alpha$};
		\node [style=none] (588) at (54.85, 0) {};
		\node [style=none] (589) at (54.85, 4) {};
		\node [style=none] (590) at (54.85, 1.75) {};
		\node [style=none] (591) at (59.6, 1.75) {};
		\node [style=none] (592) at (54.85, 1.75) {};
		\node [style=none] (593) at (59.6, 1.75) {};
		\node [style=none] (594) at (54.925, 0.9) {};
		\node [style=none] (595) at (54.925, 0.075) {};
		\node [style=none] (596) at (54.825, 0.9) {};
		\node [style=none] (597) at (54.825, 0.075) {};
		\node [style=none] (598) at (59.65, 0.9) {};
		\node [style=none] (599) at (59.65, 0.075) {};
		\node [style=none] (600) at (59.55, 0.9) {};
		\node [style=none] (601) at (59.55, 0.075) {};
		\node [style=none] (602) at (54.875, 0) {};
		\node [style=none] (603) at (59.625, 0) {};
		\node [style=none] (604) at (55.35, 4) {};
		\node [style=none] (605) at (55.35, 1.75) {};
		\node [style=none] (606) at (59.6, 4) {};
		\node [style=none] (607) at (57.225, 0.5) {1};
		\node [style=none] (609) at (59.6, 1) {};
		\node [style=none] (610) at (54.875, 1) {};
		\node [style=none] (611) at (18.1, 3.5) {$\alpha$};
		\node [style=none] (612) at (63.1, 2.5) {};
		\node [style=none] (613) at (64.6, 2.5) {};
		\node [style=none] (614) at (63.175, 2.4) {};
		\node [style=none] (615) at (63.175, 1.825) {};
		\node [style=none] (616) at (63.075, 2.4) {};
		\node [style=none] (617) at (63.075, 1.825) {};
		\node [style=none] (618) at (64.65, 2.4) {};
		\node [style=none] (619) at (64.65, 1.825) {};
		\node [style=none] (620) at (64.55, 2.4) {};
		\node [style=none] (621) at (64.55, 1.825) {};
		\node [style=none] (622) at (63.875, 2.125) {$\alpha$};
		\node [style=none] (623) at (63.125, 1.75) {};
		\node [style=none] (624) at (64.6, 1.75) {};
		\node [style=none] (625) at (63.1, 3.5) {};
		\node [style=none] (626) at (64.6, 3.5) {};
		\node [style=none] (627) at (63.9, 3) {$\alpha$};
		\node [style=none] (628) at (61.425, 0) {};
		\node [style=none] (629) at (61.425, 4.75) {};
		\node [style=none] (630) at (61.425, 2.5) {};
		\node [style=none] (631) at (66.175, 2.5) {};
		\node [style=none] (632) at (61.425, 2.5) {};
		\node [style=none] (633) at (66.175, 2.5) {};
		\node [style=none] (634) at (61.5, 0.9) {};
		\node [style=none] (635) at (61.5, 0.075) {};
		\node [style=none] (636) at (61.4, 0.9) {};
		\node [style=none] (637) at (61.4, 0.075) {};
		\node [style=none] (638) at (66.225, 0.9) {};
		\node [style=none] (639) at (66.225, 0.075) {};
		\node [style=none] (640) at (66.125, 0.9) {};
		\node [style=none] (641) at (66.125, 0.075) {};
		\node [style=none] (642) at (61.45, 0) {};
		\node [style=none] (643) at (66.2, 0) {};
		\node [style=none] (644) at (61.925, 4.75) {};
		\node [style=none] (645) at (61.925, 2.5) {};
		\node [style=none] (646) at (66.175, 4.75) {};
		\node [style=none] (647) at (63.8, 0.5) {1};
		\node [style=none] (649) at (66.175, 1) {};
		\node [style=none] (650) at (61.45, 1) {};
		\node [style=none] (651) at (62.575, 1.65) {};
		\node [style=none] (652) at (62.575, 1.075) {};
		\node [style=none] (653) at (62.475, 1.65) {};
		\node [style=none] (654) at (62.475, 1.075) {};
		\node [style=none] (655) at (65.05, 1.65) {};
		\node [style=none] (656) at (65.05, 1.075) {};
		\node [style=none] (657) at (64.95, 1.65) {};
		\node [style=none] (658) at (64.95, 1.075) {};
		\node [style=none] (659) at (63.725, 1.375) {$\alpha$};
		\node [style=none] (660) at (65, 1.75) {};
		\node [style=none] (661) at (62.525, 1.75) {};
		\node [style=none] (662) at (62.5, 4) {};
		\node [style=none] (663) at (62.5, 1) {};
		\node [style=none] (664) at (65, 1) {};
		\node [style=none] (665) at (65, 4) {};
		\node [style=none] (666) at (68.675, 1.75) {};
		\node [style=none] (667) at (70.175, 1.75) {};
		\node [style=none] (668) at (68.75, 1.65) {};
		\node [style=none] (669) at (68.75, 1.075) {};
		\node [style=none] (670) at (68.65, 1.65) {};
		\node [style=none] (671) at (68.65, 1.075) {};
		\node [style=none] (672) at (70.225, 1.65) {};
		\node [style=none] (673) at (70.225, 1.075) {};
		\node [style=none] (674) at (70.125, 1.65) {};
		\node [style=none] (675) at (70.125, 1.075) {};
		\node [style=none] (676) at (69.45, 1.375) {$\alpha$};
		\node [style=none] (677) at (68.7, 1) {};
		\node [style=none] (678) at (70.175, 1) {};
		\node [style=none] (679) at (68.675, 2.75) {};
		\node [style=none] (680) at (70.175, 2.75) {};
		\node [style=none] (681) at (69.475, 2.25) {$\alpha$};
		\node [style=none] (682) at (67.75, 0) {};
		\node [style=none] (683) at (67.75, 4) {};
		\node [style=none] (684) at (67.75, 1.75) {};
		\node [style=none] (685) at (73.5, 1.75) {};
		\node [style=none] (686) at (67.75, 1.75) {};
		\node [style=none] (687) at (73.5, 1.75) {};
		\node [style=none] (688) at (67.825, 0.9) {};
		\node [style=none] (689) at (67.825, 0.075) {};
		\node [style=none] (690) at (67.725, 0.9) {};
		\node [style=none] (691) at (67.725, 0.075) {};
		\node [style=none] (692) at (73.55, 0.9) {};
		\node [style=none] (693) at (73.55, 0.075) {};
		\node [style=none] (694) at (73.45, 0.9) {};
		\node [style=none] (695) at (73.45, 0.075) {};
		\node [style=none] (696) at (67.775, 0) {};
		\node [style=none] (697) at (73.525, 0) {};
		\node [style=none] (698) at (68.25, 4) {};
		\node [style=none] (699) at (68.25, 1.75) {};
		\node [style=none] (700) at (73.5, 4) {};
		\node [style=none] (701) at (70.125, 0.5) {1};
		\node [style=none] (702) at (73.5, 1) {};
		\node [style=none] (703) at (67.775, 1) {};
		\node [style=none] (704) at (71.075, 1.75) {};
		\node [style=none] (705) at (72.575, 1.75) {};
		\node [style=none] (706) at (71.15, 1.65) {};
		\node [style=none] (707) at (71.15, 1.075) {};
		\node [style=none] (708) at (71.05, 1.65) {};
		\node [style=none] (709) at (71.05, 1.075) {};
		\node [style=none] (710) at (72.625, 1.65) {};
		\node [style=none] (711) at (72.625, 1.075) {};
		\node [style=none] (712) at (72.525, 1.65) {};
		\node [style=none] (713) at (72.525, 1.075) {};
		\node [style=none] (714) at (71.85, 1.375) {$\alpha$};
		\node [style=none] (715) at (71.1, 1) {};
		\node [style=none] (716) at (72.575, 1) {};
		\node [style=none] (717) at (71.075, 2.75) {};
		\node [style=none] (718) at (72.575, 2.75) {};
		\node [style=none] (719) at (71.875, 2.25) {$\alpha$};
		\node [style=none] (736) at (61.575, -5.75) {};
		\node [style=none] (737) at (61.575, -1.75) {};
		\node [style=none] (738) at (61.575, -4) {};
		\node [style=none] (739) at (66.325, -4) {};
		\node [style=none] (740) at (61.575, -4) {};
		\node [style=none] (741) at (66.325, -4) {};
		\node [style=none] (742) at (61.65, -4.85) {};
		\node [style=none] (743) at (61.65, -5.675) {};
		\node [style=none] (744) at (61.55, -4.85) {};
		\node [style=none] (745) at (61.55, -5.675) {};
		\node [style=none] (746) at (66.375, -4.85) {};
		\node [style=none] (747) at (66.375, -5.675) {};
		\node [style=none] (748) at (66.275, -4.85) {};
		\node [style=none] (749) at (66.275, -5.675) {};
		\node [style=none] (750) at (61.6, -5.75) {};
		\node [style=none] (751) at (66.35, -5.75) {};
		\node [style=none] (752) at (62.075, -1.75) {};
		\node [style=none] (753) at (62.075, -4) {};
		\node [style=none] (754) at (66.325, -1.75) {};
		\node [style=none] (755) at (63.95, -5.25) {1};
		\node [style=none] (756) at (66.325, -4.75) {};
		\node [style=none] (757) at (61.6, -4.75) {};
		\node [style=none] (758) at (62.725, -4.1) {};
		\node [style=none] (759) at (62.725, -4.675) {};
		\node [style=none] (760) at (62.625, -4.1) {};
		\node [style=none] (761) at (62.625, -4.675) {};
		\node [style=none] (762) at (65.2, -4.1) {};
		\node [style=none] (763) at (65.2, -4.675) {};
		\node [style=none] (764) at (65.1, -4.1) {};
		\node [style=none] (765) at (65.1, -4.675) {};
		\node [style=none] (766) at (63.875, -4.375) {$P_2(\alpha,\alpha)$};
		\node [style=none] (767) at (65.15, -4) {};
		\node [style=none] (768) at (62.675, -4) {};
		\node [style=none] (769) at (62.65, -2.5) {};
		\node [style=none] (770) at (62.65, -4.75) {};
		\node [style=none] (771) at (65.15, -4.75) {};
		\node [style=none] (772) at (65.15, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw (56.center) to (55.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (56.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (66.center) to (67.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (77.center) to (78.center);
		\draw [style=dashed line] (67.center) to (77.center);
		\draw (88.center) to (89.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (90.center) to (91.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw (101.center) to (102.center);
		\draw [style=dashed line] (91.center) to (101.center);
		\draw [style=green dashed] (115.center) to (114.center);
		\draw [style=green dashed] (114.center) to (112.center);
		\draw [style=green dashed] (115.center) to (113.center);
		\draw [style=green dashed] (113.center) to (112.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (116.center) to (117.center);
		\draw (132.center) to (133.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (134.center) to (135.center);
		\draw (147.center) to (148.center);
		\draw (149.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (153.center) to (154.center);
		\draw (145.center) to (146.center);
		\draw [style=dashed line] (135.center) to (145.center);
		\draw [style=green dashed] (159.center) to (158.center);
		\draw [style=green dashed] (158.center) to (156.center);
		\draw [style=green dashed] (159.center) to (157.center);
		\draw [style=green dashed] (157.center) to (156.center);
		\draw (161.center) to (162.center);
		\draw [style=dashed line] (164.center) to (165.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw [style=dashed line] (163.center) to (165.center);
		\draw [style=dashed line] (160.center) to (164.center);
		\draw [style=dashed line] (160.center) to (163.center);
		\draw (178.center) to (177.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw [style=green dashed] (177.center) to (164.center);
		\draw [style=green dashed] (188.center) to (177.center);
		\draw [style=green dashed] (138.center) to (164.center);
		\draw [style=green dashed] (188.center) to (134.center);
		\draw [style=green dashed] (183.center) to (182.center);
		\draw [style=green dashed] (183.center) to (184.center);
		\draw [style=green dashed] (184.center) to (163.center);
		\draw [style=green dashed] (163.center) to (146.center);
		\draw [style=green dashed] (190.center) to (182.center);
		\draw [style=green dashed] (190.center) to (146.center);
		\draw [style=green dashed] (190.center) to (159.center);
		\draw (195.center) to (194.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (193.center);
		\draw (192.center) to (195.center);
		\draw [style=green dashed] (193.center) to (196.center);
		\draw [style=green dashed] (196.center) to (197.center);
		\draw [style=green dashed] (197.center) to (194.center);
		\draw [style=green dashed] (193.center) to (194.center);
		\draw [style=green dashed] (194.center) to (183.center);
		\draw [style=green dashed] (177.center) to (193.center);
		\draw (200.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
		\draw (206.center) to (207.center);
		\draw (198.center) to (199.center);
		\draw (209.center) to (210.center);
		\draw (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (217.center) to (218.center);
		\draw (219.center) to (220.center);
		\draw (211.center) to (212.center);
		\draw (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw (222.center) to (223.center);
		\draw [style=dashed line] (212.center) to (222.center);
		\draw [style=green dashed] (234.center) to (233.center);
		\draw (238.center) to (239.center);
		\draw [style=dashed line] (241.center) to (242.center);
		\draw (243.center) to (244.center);
		\draw (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (250.center);
		\draw (252.center) to (253.center);
		\draw [style=dashed line] (240.center) to (242.center);
		\draw [style=dashed line] (237.center) to (241.center);
		\draw [style=dashed line] (237.center) to (240.center);
		\draw (255.center) to (254.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw [style=green dashed] (254.center) to (241.center);
		\draw [style=green dashed] (261.center) to (254.center);
		\draw [style=green dashed] (215.center) to (241.center);
		\draw [style=green dashed] (261.center) to (211.center);
		\draw [style=green dashed] (257.center) to (256.center);
		\draw [style=green dashed] (257.center) to (258.center);
		\draw [style=green dashed] (258.center) to (240.center);
		\draw [style=green dashed] (240.center) to (223.center);
		\draw [style=green dashed] (262.center) to (256.center);
		\draw [style=green dashed] (262.center) to (223.center);
		\draw (267.center) to (266.center);
		\draw (265.center) to (266.center);
		\draw (264.center) to (265.center);
		\draw (264.center) to (267.center);
		\draw [style=green dashed] (265.center) to (268.center);
		\draw [style=green dashed] (268.center) to (269.center);
		\draw [style=green dashed] (269.center) to (266.center);
		\draw [style=green dashed] (265.center) to (266.center);
		\draw [style=green dashed] (266.center) to (257.center);
		\draw [style=green dashed] (254.center) to (265.center);
		\draw [style=green dashed] (198.center) to (199.center);
		\draw [style=green dashed] (264.center) to (233.center);
		\draw [style=green dashed] (267.center) to (234.center);
		\draw [style=green dashed] (234.center) to (199.center);
		\draw [style=green dashed] (233.center) to (202.center);
		\draw (281.center) to (282.center);
		\draw (285.center) to (286.center);
		\draw (287.center) to (288.center);
		\draw (289.center) to (290.center);
		\draw (291.center) to (292.center);
		\draw (283.center) to (284.center);
		\draw (296.center) to (297.center);
		\draw (298.center) to (299.center);
		\draw (300.center) to (301.center);
		\draw (302.center) to (303.center);
		\draw (294.center) to (295.center);
		\draw [style=dashed line] (284.center) to (294.center);
		\draw (308.center) to (309.center);
		\draw [style=dashed line] (311.center) to (312.center);
		\draw (313.center) to (314.center);
		\draw (315.center) to (316.center);
		\draw (317.center) to (318.center);
		\draw (319.center) to (320.center);
		\draw (322.center) to (323.center);
		\draw [style=dashed line] (310.center) to (312.center);
		\draw [style=dashed line] (307.center) to (311.center);
		\draw [style=dashed line] (307.center) to (310.center);
		\draw (325.center) to (324.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw [style=green dashed] (324.center) to (311.center);
		\draw [style=green dashed] (331.center) to (324.center);
		\draw [style=green dashed] (287.center) to (311.center);
		\draw [style=green dashed] (331.center) to (283.center);
		\draw [style=green dashed] (327.center) to (326.center);
		\draw [style=green dashed] (327.center) to (328.center);
		\draw [style=green dashed] (328.center) to (310.center);
		\draw [style=green dashed] (310.center) to (295.center);
		\draw [style=green dashed] (332.center) to (326.center);
		\draw [style=green dashed] (332.center) to (295.center);
		\draw (337.center) to (336.center);
		\draw (335.center) to (336.center);
		\draw (334.center) to (335.center);
		\draw (334.center) to (337.center);
		\draw [style=green dashed] (335.center) to (338.center);
		\draw [style=green dashed] (338.center) to (339.center);
		\draw [style=green dashed] (339.center) to (336.center);
		\draw [style=green dashed] (335.center) to (336.center);
		\draw [style=green dashed] (336.center) to (327.center);
		\draw [style=green dashed] (324.center) to (335.center);
		\draw (359.center) to (360.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (368.center);
		\draw (369.center) to (370.center);
		\draw (361.center) to (362.center);
		\draw (374.center) to (375.center);
		\draw (376.center) to (377.center);
		\draw (378.center) to (379.center);
		\draw (380.center) to (381.center);
		\draw (372.center) to (373.center);
		\draw [style=dashed line] (362.center) to (372.center);
		\draw (384.center) to (385.center);
		\draw [style=dashed line] (387.center) to (388.center);
		\draw (389.center) to (390.center);
		\draw (391.center) to (392.center);
		\draw (393.center) to (394.center);
		\draw (395.center) to (396.center);
		\draw (398.center) to (399.center);
		\draw [style=dashed line] (386.center) to (388.center);
		\draw [style=dashed line] (383.center) to (387.center);
		\draw [style=dashed line] (383.center) to (386.center);
		\draw (401.center) to (400.center);
		\draw (402.center) to (403.center);
		\draw (403.center) to (404.center);
		\draw [style=green dashed] (400.center) to (387.center);
		\draw [style=green dashed] (407.center) to (400.center);
		\draw [style=green dashed] (365.center) to (387.center);
		\draw [style=green dashed] (407.center) to (361.center);
		\draw [style=green dashed] (403.center) to (402.center);
		\draw [style=green dashed] (403.center) to (404.center);
		\draw [style=green dashed] (404.center) to (386.center);
		\draw [style=green dashed] (386.center) to (373.center);
		\draw [style=green dashed] (408.center) to (402.center);
		\draw [style=green dashed] (408.center) to (373.center);
		\draw [style=green dashed] (331.center) to (338.center);
		\draw [style=green dashed] (339.center) to (332.center);
		\draw [style=green dashed] (407.center) to (408.center);
		\draw [style=green dashed] (400.center) to (403.center);
		\draw (413.center) to (414.center);
		\draw (415.center) to (416.center);
		\draw (417.center) to (418.center);
		\draw (419.center) to (420.center);
		\draw (411.center) to (412.center);
		\draw [style=green dashed] (423.center) to (422.center);
		\draw (424.center) to (425.center);
		\draw (428.center) to (429.center);
		\draw (430.center) to (431.center);
		\draw (432.center) to (433.center);
		\draw (434.center) to (435.center);
		\draw (426.center) to (427.center);
		\draw (439.center) to (440.center);
		\draw (441.center) to (442.center);
		\draw (443.center) to (444.center);
		\draw (445.center) to (446.center);
		\draw (437.center) to (438.center);
		\draw [style=dashed line] (427.center) to (437.center);
		\draw (449.center) to (450.center);
		\draw [style=dashed line] (452.center) to (453.center);
		\draw (454.center) to (455.center);
		\draw (456.center) to (457.center);
		\draw (458.center) to (459.center);
		\draw (460.center) to (461.center);
		\draw (463.center) to (464.center);
		\draw [style=dashed line] (448.center) to (451.center);
		\draw (466.center) to (465.center);
		\draw (467.center) to (468.center);
		\draw (468.center) to (469.center);
		\draw [style=green dashed] (472.center) to (465.center);
		\draw [style=green dashed] (472.center) to (426.center);
		\draw [style=green dashed] (468.center) to (467.center);
		\draw [style=green dashed] (468.center) to (469.center);
		\draw [style=green dashed] (451.center) to (438.center);
		\draw [style=green dashed] (473.center) to (467.center);
		\draw [style=green dashed] (473.center) to (438.center);
		\draw [style=green dashed] (472.center) to (473.center);
		\draw (476.center) to (448.center);
		\draw [style=green dashed] (476.center) to (426.center);
		\draw (476.center) to (465.center);
		\draw [style=green dashed] (476.center) to (465.center);
		\draw [style=dashed line] (477.center) to (451.center);
		\draw [style=green dashed] (469.center) to (451.center);
		\draw [style=dashed line] (478.center) to (411.center);
		\draw [style=dashed line] (479.center) to (412.center);
		\draw [style=dashed line] (478.center) to (479.center);
		\draw [style=dashed line] (465.center) to (411.center);
		\draw [style=dashed line] (477.center) to (412.center);
		\draw [style=green dashed] (478.center) to (479.center);
		\draw [style=green dashed] (479.center) to (423.center);
		\draw [style=green dashed] (422.center) to (423.center);
		\draw [style=green dashed] (478.center) to (422.center);
		\draw [style=green dashed] (465.center) to (468.center);
		\draw (481.center) to (482.center);
		\draw (494.center) to (495.center);
		\draw (498.center) to (499.center);
		\draw (500.center) to (501.center);
		\draw (502.center) to (503.center);
		\draw (504.center) to (505.center);
		\draw (496.center) to (497.center);
		\draw (509.center) to (510.center);
		\draw (511.center) to (512.center);
		\draw (513.center) to (514.center);
		\draw (515.center) to (516.center);
		\draw (507.center) to (508.center);
		\draw [style=dashed line] (497.center) to (507.center);
		\draw (519.center) to (520.center);
		\draw [style=dashed line] (522.center) to (523.center);
		\draw (524.center) to (525.center);
		\draw (526.center) to (527.center);
		\draw (528.center) to (529.center);
		\draw (530.center) to (531.center);
		\draw (533.center) to (534.center);
		\draw [style=dashed line] (518.center) to (521.center);
		\draw (536.center) to (535.center);
		\draw (537.center) to (538.center);
		\draw (538.center) to (539.center);
		\draw [style=green dashed] (542.center) to (535.center);
		\draw [style=green dashed] (542.center) to (496.center);
		\draw [style=green dashed] (538.center) to (537.center);
		\draw [style=green dashed] (538.center) to (539.center);
		\draw [style=green dashed] (521.center) to (508.center);
		\draw [style=green dashed] (543.center) to (537.center);
		\draw [style=green dashed] (543.center) to (508.center);
		\draw [style=green dashed] (542.center) to (543.center);
		\draw (546.center) to (518.center);
		\draw [style=green dashed] (546.center) to (496.center);
		\draw (546.center) to (535.center);
		\draw [style=green dashed] (546.center) to (535.center);
		\draw [style=dashed line] (547.center) to (521.center);
		\draw [style=green dashed] (539.center) to (521.center);
		\draw [style=dashed line] (548.center) to (481.center);
		\draw [style=dashed line] (549.center) to (482.center);
		\draw [style=dashed line] (548.center) to (549.center);
		\draw [style=dashed line] (535.center) to (481.center);
		\draw [style=dashed line] (547.center) to (482.center);
		\draw [style=green dashed] (535.center) to (538.center);
		\draw (553.center) to (554.center);
		\draw [style=dashed line] (555.center) to (556.center);
		\draw (557.center) to (558.center);
		\draw (559.center) to (560.center);
		\draw (561.center) to (562.center);
		\draw (563.center) to (564.center);
		\draw (565.center) to (566.center);
		\draw (552.center) to (555.center);
		\draw (552.center) to (567.center);
		\draw [style=dashed line] (567.center) to (568.center);
		\draw [style=dashed line] (569.center) to (567.center);
		\draw [style=dashed line] (569.center) to (556.center);
		\draw (574.center) to (575.center);
		\draw (576.center) to (577.center);
		\draw (578.center) to (579.center);
		\draw (580.center) to (581.center);
		\draw (572.center) to (573.center);
		\draw [style=green dashed] (584.center) to (583.center);
		\draw [style=dashed line] (585.center) to (572.center);
		\draw [style=dashed line] (586.center) to (573.center);
		\draw [style=dashed line] (585.center) to (586.center);
		\draw [style=green dashed] (585.center) to (586.center);
		\draw [style=green dashed] (586.center) to (584.center);
		\draw [style=green dashed] (585.center) to (583.center);
		\draw (590.center) to (591.center);
		\draw [style=dashed line] (592.center) to (593.center);
		\draw (594.center) to (595.center);
		\draw (596.center) to (597.center);
		\draw (598.center) to (599.center);
		\draw (600.center) to (601.center);
		\draw (602.center) to (603.center);
		\draw (589.center) to (592.center);
		\draw (589.center) to (604.center);
		\draw [style=dashed line] (604.center) to (605.center);
		\draw [style=dashed line] (606.center) to (604.center);
		\draw [style=dashed line] (606.center) to (593.center);
		\draw (610.center) to (609.center);
		\draw [style=green dashed] (583.center) to (584.center);
		\draw (614.center) to (615.center);
		\draw (616.center) to (617.center);
		\draw (618.center) to (619.center);
		\draw (620.center) to (621.center);
		\draw (612.center) to (613.center);
		\draw [style=green dashed] (624.center) to (623.center);
		\draw [style=dashed line] (625.center) to (612.center);
		\draw [style=dashed line] (626.center) to (613.center);
		\draw [style=dashed line] (625.center) to (626.center);
		\draw [style=green dashed] (625.center) to (626.center);
		\draw [style=green dashed] (626.center) to (624.center);
		\draw [style=green dashed] (625.center) to (623.center);
		\draw (630.center) to (631.center);
		\draw [style=dashed line] (632.center) to (633.center);
		\draw (634.center) to (635.center);
		\draw (636.center) to (637.center);
		\draw (638.center) to (639.center);
		\draw (640.center) to (641.center);
		\draw (642.center) to (643.center);
		\draw (629.center) to (632.center);
		\draw (629.center) to (644.center);
		\draw [style=dashed line] (644.center) to (645.center);
		\draw [style=dashed line] (646.center) to (644.center);
		\draw [style=dashed line] (646.center) to (633.center);
		\draw (650.center) to (649.center);
		\draw [style=green dashed] (623.center) to (624.center);
		\draw (651.center) to (652.center);
		\draw (653.center) to (654.center);
		\draw (655.center) to (656.center);
		\draw (657.center) to (658.center);
		\draw (661.center) to (660.center);
		\draw [style=green dashed] (662.center) to (663.center);
		\draw [style=green dashed] (662.center) to (665.center);
		\draw [style=green dashed] (665.center) to (664.center);
		\draw [style=green dashed] (663.center) to (664.center);
		\draw (668.center) to (669.center);
		\draw (670.center) to (671.center);
		\draw (672.center) to (673.center);
		\draw (674.center) to (675.center);
		\draw (666.center) to (667.center);
		\draw [style=green dashed] (678.center) to (677.center);
		\draw [style=dashed line] (679.center) to (666.center);
		\draw [style=dashed line] (680.center) to (667.center);
		\draw [style=dashed line] (679.center) to (680.center);
		\draw [style=green dashed] (679.center) to (680.center);
		\draw [style=green dashed] (680.center) to (678.center);
		\draw [style=green dashed] (679.center) to (677.center);
		\draw (684.center) to (685.center);
		\draw [style=dashed line] (686.center) to (687.center);
		\draw (688.center) to (689.center);
		\draw (690.center) to (691.center);
		\draw (692.center) to (693.center);
		\draw (694.center) to (695.center);
		\draw (696.center) to (697.center);
		\draw (683.center) to (686.center);
		\draw (683.center) to (698.center);
		\draw [style=dashed line] (698.center) to (699.center);
		\draw [style=dashed line] (700.center) to (698.center);
		\draw [style=dashed line] (700.center) to (687.center);
		\draw (703.center) to (702.center);
		\draw [style=green dashed] (677.center) to (678.center);
		\draw (706.center) to (707.center);
		\draw (708.center) to (709.center);
		\draw (710.center) to (711.center);
		\draw (712.center) to (713.center);
		\draw (704.center) to (705.center);
		\draw [style=green dashed] (716.center) to (715.center);
		\draw [style=dashed line] (717.center) to (704.center);
		\draw [style=dashed line] (718.center) to (705.center);
		\draw [style=dashed line] (717.center) to (718.center);
		\draw [style=green dashed] (717.center) to (718.center);
		\draw [style=green dashed] (718.center) to (716.center);
		\draw [style=green dashed] (717.center) to (715.center);
		\draw (738.center) to (739.center);
		\draw [style=dashed line] (740.center) to (741.center);
		\draw (742.center) to (743.center);
		\draw (744.center) to (745.center);
		\draw (746.center) to (747.center);
		\draw (748.center) to (749.center);
		\draw (750.center) to (751.center);
		\draw (737.center) to (740.center);
		\draw (737.center) to (752.center);
		\draw [style=dashed line] (752.center) to (753.center);
		\draw [style=dashed line] (754.center) to (752.center);
		\draw [style=dashed line] (754.center) to (741.center);
		\draw (757.center) to (756.center);
		\draw (758.center) to (759.center);
		\draw (760.center) to (761.center);
		\draw (762.center) to (763.center);
		\draw (764.center) to (765.center);
		\draw (768.center) to (767.center);
		\draw [style=green dashed] (769.center) to (770.center);
		\draw [style=green dashed] (769.center) to (772.center);
		\draw [style=green dashed] (772.center) to (771.center);
		\draw [style=green dashed] (770.center) to (771.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Verticaltree_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.2, -4) {};
		\node [style=none] (1) at (-3.2, -3) {};
		\node [style=none] (2) at (2.8, -3) {};
		\node [style=none] (3) at (2.8, -4) {};
		\node [style=none] (4) at (2.8, -1) {};
		\node [style=none] (5) at (-1.2, -1) {};
		\node [style=none] (6) at (-1.2, -3) {};
		\node [style=none] (8) at (2.8, 4) {};
		\node [style=none] (9) at (2.8, -1) {};
		\node [style=none] (10) at (-1.2, 4) {};
		\node [style=none] (11) at (-3.2, 4) {};
		\node [style=none] (12) at (-3.25, -3.125) {};
		\node [style=none] (13) at (-3.25, -3.9) {};
		\node [style=none] (14) at (-3.125, -3.125) {};
		\node [style=none] (15) at (-3.125, -3.9) {};
		\node [style=none] (16) at (-3.25, -3.9) {};
		\node [style=none] (17) at (-3.25, -3.9) {};
		\node [style=none] (18) at (-3.25, -3.9) {};
		\node [style=none] (19) at (-3.25, -3.125) {};
		\node [style=none] (20) at (2.725, -3.125) {};
		\node [style=none] (21) at (2.725, -3.9) {};
		\node [style=none] (22) at (2.85, -3.125) {};
		\node [style=none] (23) at (2.85, -3.9) {};
		\node [style=none] (24) at (2.725, -3.9) {};
		\node [style=none] (25) at (2.725, -3.9) {};
		\node [style=none] (26) at (2.725, -3.9) {};
		\node [style=none] (27) at (2.725, -3.125) {};
		\node [style=none] (28) at (-2.2, 0.5) {2};
		\node [style=none] (29) at (-0.2, -3.5) {1};
		\node [style=none] (30) at (0.8, -2) {3};
		\node [style=none] (31) at (0.925, 1.5) {4};
		\node [style=none] (32) at (-2.675, 4) {};
		\node [style=none] (33) at (-2.5, 4) {};
		\node [style=none] (34) at (-2, 4) {};
		\node [style=none] (35) at (-1.75, 4) {};
		\node [style=none] (36) at (-0.3, 4) {};
		\node [style=none] (37) at (-0.1, 4) {};
		\node [style=none] (38) at (0.8, 4) {};
		\node [style=none] (39) at (1.075, 4) {};
		\node [style=none] (40) at (1.85, 4) {};
		\node [style=none] (41) at (2.125, 4) {};
		\node [style=none] (42) at (2.675, 4) {};
		\node [style=none] (43) at (-1.075, 4) {};
		\node [style=none] (44) at (-1.325, 4) {};
		\node [style=none] (45) at (-3.1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=dashed line] (8.center) to (9.center);
		\draw [style=dashed line] (4.center) to (2.center);
		\draw (19.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (27.center) to (26.center);
		\draw (22.center) to (23.center);
		\draw (5.center) to (10.center);
		\draw (33.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (36.center);
		\draw (35.center) to (44.center);
		\draw (45.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Verticaltree_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-0.25, -1.75) {1};
		\node [style=none] (1) at (-0.25, -3.25) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=circle vertex] (5) at (2.5, 3.75) {4};
		\node [style=none] (7) at (0.75, 5.25) {};
		\node [style=none] (8) at (2, 5.25) {};
		\node [style=none] (9) at (4.25, 5.25) {};
		\node [style=circle vertex] (10) at (-2.5, 1.25) {2};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (13) at (-2.5, 2.75) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=circle vertex] (15) at (2.5, 1.25) {3};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (19) at (3.25, 5.25) {};
		\node [style=none] (20) at (-4, 2.75) {};
		\node [style=none] (21) at (-1.75, -1.5) {1};
		\node [style=none] (22) at (1.85, -1.4) {2};
		\node [style=none] (23) at (3, 2.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (0);
		\draw (3.center) to (0);
		\draw (7.center) to (5);
		\draw (9.center) to (5);
		\draw (8.center) to (5);
		\draw (11.center) to (10);
		\draw (14.center) to (10);
		\draw (13.center) to (10);
		\draw (16.center) to (15);
		\draw (19.center) to (5);
		\draw (5) to (15);
		\draw (20.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/_MN_K.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (12.5, 2.25) {};
		\node [style=none] (2) at (12.5, 0) {};
		\node [style=none] (3) at (17.5, 0) {};
		\node [style=none] (4) at (12.5, 0) {};
		\node [style=none] (5) at (17.5, 0) {};
		\node [style=none] (21) at (-18.525, 0) {};
		\node [style=none] (22) at (-14.525, 0) {};
		\node [style=none] (23) at (-18.5, 1) {};
		\node [style=none] (24) at (-17, 1) {};
		\node [style=none] (25) at (-18.425, 0.9) {};
		\node [style=none] (26) at (-18.425, 0.075) {};
		\node [style=none] (27) at (-18.525, 0.9) {};
		\node [style=none] (28) at (-18.525, 0.075) {};
		\node [style=none] (29) at (-16.95, 0.9) {};
		\node [style=none] (30) at (-16.95, 0.075) {};
		\node [style=none] (31) at (-17.05, 0.9) {};
		\node [style=none] (32) at (-17.05, 0.075) {};
		\node [style=none] (33) at (-17.75, 0.5) {K};
		\node [style=none] (34) at (-18.5, -1) {};
		\node [style=none] (35) at (-14.5, -1) {};
		\node [style=none] (36) at (-18.5, 0) {};
		\node [style=none] (37) at (-14.5, 0) {};
		\node [style=none] (38) at (-18.425, -0.1) {};
		\node [style=none] (39) at (-18.425, -0.925) {};
		\node [style=none] (40) at (-18.525, -0.1) {};
		\node [style=none] (41) at (-18.525, -0.925) {};
		\node [style=none] (42) at (-14.45, -0.1) {};
		\node [style=none] (43) at (-14.45, -0.925) {};
		\node [style=none] (44) at (-14.55, -0.1) {};
		\node [style=none] (45) at (-14.55, -0.925) {};
		\node [style=none] (46) at (-16.5, -0.5) {N};
		\node [style=none] (47) at (13, 2.25) {};
		\node [style=none] (48) at (13, 0) {};
		\node [style=none] (49) at (17.5, 2.25) {};
		\node [style=none] (51) at (14.875, 1.025) {K};
		\node [style=none] (52) at (-16, 1) {};
		\node [style=none] (53) at (-14.5, 1) {};
		\node [style=none] (54) at (-15.925, 0.9) {};
		\node [style=none] (55) at (-15.925, 0.075) {};
		\node [style=none] (56) at (-16.025, 0.9) {};
		\node [style=none] (57) at (-16.025, 0.075) {};
		\node [style=none] (58) at (-14.45, 0.9) {};
		\node [style=none] (59) at (-14.45, 0.075) {};
		\node [style=none] (60) at (-14.55, 0.9) {};
		\node [style=none] (61) at (-14.55, 0.075) {};
		\node [style=none] (62) at (-15.25, 0.5) {K};
		\node [style=none] (85) at (-12.525, 0) {};
		\node [style=none] (86) at (-8.525, 0) {};
		\node [style=none] (87) at (-12.5, 1) {};
		\node [style=none] (88) at (-11, 1) {};
		\node [style=none] (89) at (-12.425, 0.9) {};
		\node [style=none] (90) at (-12.425, 0.075) {};
		\node [style=none] (91) at (-12.525, 0.9) {};
		\node [style=none] (92) at (-12.525, 0.075) {};
		\node [style=none] (93) at (-10.95, 0.9) {};
		\node [style=none] (94) at (-10.95, 0.075) {};
		\node [style=none] (95) at (-11.05, 0.9) {};
		\node [style=none] (96) at (-11.05, 0.075) {};
		\node [style=none] (97) at (-11.75, 0.5) {K};
		\node [style=none] (98) at (-12.5, -1) {};
		\node [style=none] (99) at (-8.5, -1) {};
		\node [style=none] (100) at (-12.5, 0) {};
		\node [style=none] (101) at (-8.5, 0) {};
		\node [style=none] (102) at (-12.425, -0.1) {};
		\node [style=none] (103) at (-12.425, -0.925) {};
		\node [style=none] (104) at (-12.525, -0.1) {};
		\node [style=none] (105) at (-12.525, -0.925) {};
		\node [style=none] (106) at (-8.45, -0.1) {};
		\node [style=none] (107) at (-8.45, -0.925) {};
		\node [style=none] (108) at (-8.55, -0.1) {};
		\node [style=none] (109) at (-8.55, -0.925) {};
		\node [style=none] (110) at (-10.5, -0.5) {N};
		\node [style=none] (111) at (-10, 1) {};
		\node [style=none] (112) at (-8.5, 1) {};
		\node [style=none] (113) at (-9.925, 0.9) {};
		\node [style=none] (114) at (-9.925, 0.075) {};
		\node [style=none] (115) at (-10.025, 0.9) {};
		\node [style=none] (116) at (-10.025, 0.075) {};
		\node [style=none] (117) at (-8.45, 0.9) {};
		\node [style=none] (118) at (-8.45, 0.075) {};
		\node [style=none] (119) at (-8.55, 0.9) {};
		\node [style=none] (120) at (-8.55, 0.075) {};
		\node [style=none] (121) at (-9.25, 0.5) {K};
		\node [style=none] (122) at (-18.525, -1) {};
		\node [style=none] (123) at (-8.525, -1) {};
		\node [style=none] (135) at (-18.5, -2) {};
		\node [style=none] (136) at (-8.5, -2) {};
		\node [style=none] (137) at (-18.5, -1) {};
		\node [style=none] (138) at (-8.5, -1) {};
		\node [style=none] (139) at (-18.425, -1.1) {};
		\node [style=none] (140) at (-18.425, -1.925) {};
		\node [style=none] (141) at (-18.525, -1.1) {};
		\node [style=none] (142) at (-18.525, -1.925) {};
		\node [style=none] (143) at (-8.45, -1.1) {};
		\node [style=none] (144) at (-8.45, -1.925) {};
		\node [style=none] (145) at (-8.55, -1.1) {};
		\node [style=none] (146) at (-8.55, -1.925) {};
		\node [style=none] (147) at (-13.5, -1.5) {$M$};
		\node [style=none] (148) at (-6.5, 0) {};
		\node [style=none] (149) at (-6.5, -2) {};
		\node [style=none] (150) at (3.5, -2) {};
		\node [style=none] (151) at (3.5, 0) {};
		\node [style=none] (152) at (-1.375, -1) {$M$};
		\node [style=none] (175) at (-6.55, 1) {};
		\node [style=none] (176) at (-2.55, 1) {};
		\node [style=none] (177) at (-6.525, 2) {};
		\node [style=none] (178) at (-5.025, 2) {};
		\node [style=none] (179) at (-6.45, 1.9) {};
		\node [style=none] (180) at (-6.45, 1.075) {};
		\node [style=none] (181) at (-6.55, 1.9) {};
		\node [style=none] (182) at (-6.55, 1.075) {};
		\node [style=none] (183) at (-4.975, 1.9) {};
		\node [style=none] (184) at (-4.975, 1.075) {};
		\node [style=none] (185) at (-5.075, 1.9) {};
		\node [style=none] (186) at (-5.075, 1.075) {};
		\node [style=none] (187) at (-5.775, 1.5) {K};
		\node [style=none] (188) at (-6.525, 1) {};
		\node [style=none] (189) at (-2.525, 1) {};
		\node [style=none] (190) at (-6.45, 0.9) {};
		\node [style=none] (191) at (-6.45, 0.075) {};
		\node [style=none] (192) at (-6.55, 0.9) {};
		\node [style=none] (193) at (-6.55, 0.075) {};
		\node [style=none] (194) at (-2.475, 0.9) {};
		\node [style=none] (195) at (-2.475, 0.075) {};
		\node [style=none] (196) at (-2.575, 0.9) {};
		\node [style=none] (197) at (-2.575, 0.075) {};
		\node [style=none] (198) at (-4.525, 0.5) {N};
		\node [style=none] (199) at (-4.025, 2) {};
		\node [style=none] (200) at (-2.525, 2) {};
		\node [style=none] (201) at (-3.95, 1.9) {};
		\node [style=none] (202) at (-3.95, 1.075) {};
		\node [style=none] (203) at (-4.05, 1.9) {};
		\node [style=none] (204) at (-4.05, 1.075) {};
		\node [style=none] (205) at (-2.475, 1.9) {};
		\node [style=none] (206) at (-2.475, 1.075) {};
		\node [style=none] (207) at (-2.575, 1.9) {};
		\node [style=none] (208) at (-2.575, 1.075) {};
		\node [style=none] (209) at (-3.275, 1.5) {K};
		\node [style=none] (210) at (-0.55, 1) {};
		\node [style=none] (211) at (3.45, 1) {};
		\node [style=none] (212) at (-0.525, 2) {};
		\node [style=none] (213) at (0.975, 2) {};
		\node [style=none] (214) at (-0.45, 1.9) {};
		\node [style=none] (215) at (-0.45, 1.075) {};
		\node [style=none] (216) at (-0.55, 1.9) {};
		\node [style=none] (217) at (-0.55, 1.075) {};
		\node [style=none] (218) at (1.025, 1.9) {};
		\node [style=none] (219) at (1.025, 1.075) {};
		\node [style=none] (220) at (0.925, 1.9) {};
		\node [style=none] (221) at (0.925, 1.075) {};
		\node [style=none] (222) at (0.225, 1.5) {K};
		\node [style=none] (223) at (-0.525, 1) {};
		\node [style=none] (224) at (3.475, 1) {};
		\node [style=none] (225) at (-0.45, 0.9) {};
		\node [style=none] (226) at (-0.45, 0.075) {};
		\node [style=none] (227) at (-0.55, 0.9) {};
		\node [style=none] (228) at (-0.55, 0.075) {};
		\node [style=none] (229) at (3.525, 0.9) {};
		\node [style=none] (230) at (3.525, 0.075) {};
		\node [style=none] (231) at (3.425, 0.9) {};
		\node [style=none] (232) at (3.425, 0.075) {};
		\node [style=none] (233) at (1.475, 0.5) {N};
		\node [style=none] (234) at (1.975, 2) {};
		\node [style=none] (235) at (3.475, 2) {};
		\node [style=none] (236) at (2.05, 1.9) {};
		\node [style=none] (237) at (2.05, 1.075) {};
		\node [style=none] (238) at (1.95, 1.9) {};
		\node [style=none] (239) at (1.95, 1.075) {};
		\node [style=none] (240) at (3.525, 1.9) {};
		\node [style=none] (241) at (3.525, 1.075) {};
		\node [style=none] (242) at (3.425, 1.9) {};
		\node [style=none] (243) at (3.425, 1.075) {};
		\node [style=none] (244) at (2.725, 1.5) {K};
		\node [style=none] (250) at (5.5, 2.25) {};
		\node [style=none] (251) at (7, 2.25) {};
		\node [style=none] (252) at (5.575, 2.15) {};
		\node [style=none] (253) at (5.575, 1.325) {};
		\node [style=none] (254) at (5.475, 2.15) {};
		\node [style=none] (255) at (5.475, 1.325) {};
		\node [style=none] (256) at (7.05, 2.15) {};
		\node [style=none] (257) at (7.05, 1.325) {};
		\node [style=none] (258) at (6.95, 2.15) {};
		\node [style=none] (259) at (6.95, 1.325) {};
		\node [style=none] (260) at (6.25, 1.75) {K};
		\node [style=none] (261) at (9, 2.25) {};
		\node [style=none] (262) at (10.5, 2.25) {};
		\node [style=none] (263) at (9.075, 2.15) {};
		\node [style=none] (264) at (9.075, 1.325) {};
		\node [style=none] (265) at (8.975, 2.15) {};
		\node [style=none] (266) at (8.975, 1.325) {};
		\node [style=none] (267) at (10.55, 2.15) {};
		\node [style=none] (268) at (10.55, 1.325) {};
		\node [style=none] (269) at (10.45, 2.15) {};
		\node [style=none] (270) at (10.45, 1.325) {};
		\node [style=none] (271) at (9.75, 1.75) {K};
		\node [style=none] (272) at (5.5, -2) {};
		\node [style=none] (273) at (5.5, 1.25) {};
		\node [style=none] (274) at (5.5, -1) {};
		\node [style=none] (275) at (10.5, -1) {};
		\node [style=none] (276) at (5.5, -1) {};
		\node [style=none] (277) at (10.5, -1) {};
		\node [style=none] (278) at (5.575, -1.1) {};
		\node [style=none] (279) at (5.575, -1.925) {};
		\node [style=none] (280) at (5.475, -1.1) {};
		\node [style=none] (281) at (5.475, -1.925) {};
		\node [style=none] (282) at (10.55, -1.1) {};
		\node [style=none] (283) at (10.55, -1.925) {};
		\node [style=none] (284) at (10.45, -1.1) {};
		\node [style=none] (285) at (10.45, -1.925) {};
		\node [style=none] (286) at (5.525, -2) {};
		\node [style=none] (287) at (10.525, -2) {};
		\node [style=none] (288) at (7, 1.25) {};
		\node [style=none] (289) at (7, -1) {};
		\node [style=none] (290) at (10.5, 1.25) {};
		\node [style=none] (291) at (7.875, -1.5) {$M$};
		\node [style=none] (292) at (8.375, 0.175) {$N$};
		\node [style=none] (293) at (12.475, -1) {};
		\node [style=none] (294) at (17.475, -1) {};
		\node [style=none] (295) at (12.5, 0) {};
		\node [style=none] (296) at (14, 0) {};
		\node [style=none] (297) at (12.575, -0.1) {};
		\node [style=none] (298) at (12.575, -0.925) {};
		\node [style=none] (299) at (12.475, -0.1) {};
		\node [style=none] (300) at (12.475, -0.925) {};
		\node [style=none] (301) at (14.05, -0.1) {};
		\node [style=none] (302) at (14.05, -0.925) {};
		\node [style=none] (303) at (13.95, -0.1) {};
		\node [style=none] (304) at (13.95, -0.925) {};
		\node [style=none] (305) at (13.25, -0.5) {$N$};
		\node [style=none] (306) at (12.5, -2) {};
		\node [style=none] (307) at (17.5, -2) {};
		\node [style=none] (308) at (12.5, -1) {};
		\node [style=none] (309) at (17.5, -1) {};
		\node [style=none] (310) at (12.575, -1.1) {};
		\node [style=none] (311) at (12.575, -1.925) {};
		\node [style=none] (312) at (12.475, -1.1) {};
		\node [style=none] (313) at (12.475, -1.925) {};
		\node [style=none] (314) at (17.55, -1.1) {};
		\node [style=none] (315) at (17.55, -1.925) {};
		\node [style=none] (316) at (17.45, -1.1) {};
		\node [style=none] (317) at (17.45, -1.925) {};
		\node [style=none] (318) at (15, -1.5) {$M$};
		\node [style=none] (319) at (16, 0) {};
		\node [style=none] (320) at (17.5, 0) {};
		\node [style=none] (321) at (16.075, -0.1) {};
		\node [style=none] (322) at (16.075, -0.925) {};
		\node [style=none] (323) at (15.975, -0.1) {};
		\node [style=none] (324) at (15.975, -0.925) {};
		\node [style=none] (325) at (17.55, -0.1) {};
		\node [style=none] (326) at (17.55, -0.925) {};
		\node [style=none] (327) at (17.45, -0.1) {};
		\node [style=none] (328) at (17.45, -0.925) {};
		\node [style=none] (329) at (16.75, -0.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw [style=dashed line] (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (23.center) to (24.center);
		\draw (1.center) to (4.center);
		\draw (1.center) to (47.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw [style=dashed line] (49.center) to (47.center);
		\draw [style=dashed line] (49.center) to (5.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (52.center) to (53.center);
		\draw [style=dashed line] (24.center) to (52.center);
		\draw (85.center) to (86.center);
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw [style=dashed line] (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (87.center) to (88.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (111.center) to (112.center);
		\draw [style=dashed line] (88.center) to (111.center);
		\draw (122.center) to (123.center);
		\draw (135.center) to (136.center);
		\draw [style=dashed line] (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (145.center) to (146.center);
		\draw [style=dashed line] (53.center) to (87.center);
		\draw (151.center) to (150.center);
		\draw (149.center) to (150.center);
		\draw (148.center) to (149.center);
		\draw (148.center) to (151.center);
		\draw (175.center) to (176.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (182.center);
		\draw (183.center) to (184.center);
		\draw (185.center) to (186.center);
		\draw [style=dashed line] (188.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw (194.center) to (195.center);
		\draw (196.center) to (197.center);
		\draw (177.center) to (178.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (199.center) to (200.center);
		\draw [style=dashed line] (178.center) to (199.center);
		\draw (210.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (218.center) to (219.center);
		\draw (220.center) to (221.center);
		\draw [style=dashed line] (223.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw (229.center) to (230.center);
		\draw (231.center) to (232.center);
		\draw (212.center) to (213.center);
		\draw (236.center) to (237.center);
		\draw (238.center) to (239.center);
		\draw (240.center) to (241.center);
		\draw (242.center) to (243.center);
		\draw (234.center) to (235.center);
		\draw [style=dashed line] (213.center) to (234.center);
		\draw [style=dashed line] (200.center) to (212.center);
		\draw (252.center) to (253.center);
		\draw (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (250.center) to (251.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (267.center) to (268.center);
		\draw (269.center) to (270.center);
		\draw (261.center) to (262.center);
		\draw [style=dashed line] (251.center) to (261.center);
		\draw (274.center) to (275.center);
		\draw [style=dashed line] (276.center) to (277.center);
		\draw (278.center) to (279.center);
		\draw (280.center) to (281.center);
		\draw (282.center) to (283.center);
		\draw (284.center) to (285.center);
		\draw (286.center) to (287.center);
		\draw (273.center) to (276.center);
		\draw (273.center) to (288.center);
		\draw [style=dashed line] (288.center) to (289.center);
		\draw [style=dashed line] (290.center) to (288.center);
		\draw [style=dashed line] (290.center) to (277.center);
		\draw (293.center) to (294.center);
		\draw (297.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (306.center) to (307.center);
		\draw [style=dashed line] (308.center) to (309.center);
		\draw (310.center) to (311.center);
		\draw (312.center) to (313.center);
		\draw (314.center) to (315.center);
		\draw (316.center) to (317.center);
		\draw (295.center) to (296.center);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (327.center) to (328.center);
		\draw (319.center) to (320.center);
		\draw [style=dashed line] (296.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc_coloured_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.675, 0.975) {};
		\node [style=none] (1) at (-0.975, 0.975) {};
		\node [style=none] (2) at (-2.725, -0.025) {};
		\node [style=none] (3) at (0.925, -0.025) {};
		\node [style=none] (4) at (-2.875, 0.9) {};
		\node [style=none] (5) at (-2.75, 0.9) {};
		\node [style=none] (6) at (-2.875, 0.075) {};
		\node [style=none] (7) at (-2.75, 0.075) {};
		\node [style=none] (8) at (0.925, 0.9) {};
		\node [style=none] (9) at (1.05, 0.9) {};
		\node [style=none] (10) at (0.925, 0.075) {};
		\node [style=none] (11) at (1.05, 0.075) {};
		\node [style=none] (12) at (1.075, -0.025) {};
		\node [style=none] (13) at (-0.825, 0.975) {};
		\node [style=none] (14) at (0.875, 0.975) {};
		\node [style=none] (15) at (-0.8, 0.425) {$m^{U}$};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (2.825, -1) {};
		\node [style=none] (20) at (-2.9, -0.075) {};
		\node [style=none] (21) at (-2.775, -0.075) {};
		\node [style=none] (22) at (-2.9, -0.9) {};
		\node [style=none] (23) at (-2.775, -0.9) {};
		\node [style=none] (24) at (2.825, -0.075) {};
		\node [style=none] (25) at (2.95, -0.075) {};
		\node [style=none] (26) at (2.825, -0.9) {};
		\node [style=none] (27) at (2.95, -0.9) {};
		\node [style=none] (28) at (2.975, -1) {};
		\node [style=none] (29) at (1.075, 0) {};
		\node [style=none] (30) at (2.775, 0) {};
		\node [style=none] (31) at (0.15, -0.55) {$m^{U}$};
		\node [style=none] (32) at (-1.825, 1.5) {$a_1$};
		\node [style=none] (33) at (0.075, 1.5) {$a_2$};
		\node [style=none] (34) at (2.025, 0.525) {$a_3$};
		\node [style=none] (35) at (0, -1.625) {$m^U( m^U(a_1,a_2), a_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (27.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw [style=arrow] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc_coloured_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.8, 0.975) {};
		\node [style=none] (1) at (0.9, 0.975) {};
		\node [style=none] (2) at (-2.75, -0.025) {};
		\node [style=none] (3) at (-1.025, -0.025) {};
		\node [style=none] (4) at (-1, 0.9) {};
		\node [style=none] (5) at (-0.875, 0.9) {};
		\node [style=none] (6) at (-1, 0.075) {};
		\node [style=none] (7) at (-0.875, 0.075) {};
		\node [style=none] (8) at (2.8, 0.9) {};
		\node [style=none] (9) at (2.925, 0.9) {};
		\node [style=none] (10) at (2.8, 0.075) {};
		\node [style=none] (11) at (2.925, 0.075) {};
		\node [style=none] (12) at (-0.875, -0.025) {};
		\node [style=none] (13) at (1.05, 0.975) {};
		\node [style=none] (14) at (2.75, 0.975) {};
		\node [style=none] (15) at (1.075, 0.425) {$m^{U}$};
		\node [style=none] (16) at (-2.775, -1) {};
		\node [style=none] (17) at (2.8, -1) {};
		\node [style=none] (18) at (-2.925, -0.075) {};
		\node [style=none] (19) at (-2.8, -0.075) {};
		\node [style=none] (20) at (-2.925, -0.9) {};
		\node [style=none] (21) at (-2.8, -0.9) {};
		\node [style=none] (22) at (2.8, -0.075) {};
		\node [style=none] (23) at (2.925, -0.075) {};
		\node [style=none] (24) at (2.8, -0.9) {};
		\node [style=none] (25) at (2.925, -0.9) {};
		\node [style=none] (26) at (2.95, -1) {};
		\node [style=none] (27) at (-0.875, 0) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (0.05, -0.55) {$m^{U}$};
		\node [style=none] (30) at (-1.925, 0.425) {$a_1$};
		\node [style=none] (31) at (0.025, 1.5) {$a_2$};
		\node [style=none] (32) at (1.9, 1.525) {$a_3$};
		\node [style=none] (33) at (0, -1.5) {$m^U ( a_1, m^U(a_2,a_3))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (25.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [style=arrow] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/be_a,r__shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2.1) {};
		\node [style=none] (1) at (-2.25, -0.9) {};
		\node [style=none] (2) at (-2.25, -0.725) {};
		\node [style=none] (4) at (-2.25, 0.45) {};
		\node [style=none] (5) at (-2.25, 0.875) {};
		\node [style=none] (6) at (-2.25, 2.075) {};
		\node [style=none] (7) at (2.1, 2.2) {};
		\node [style=none] (8) at (0.9, 2.2) {};
		\node [style=none] (9) at (0.725, 2.2) {};
		\node [style=none] (10) at (-0.45, 2.2) {};
		\node [style=none] (11) at (-0.875, 2.2) {};
		\node [style=none] (12) at (-2.075, 2.2) {};
		\node [style=none] (13) at (2.1, -2.225) {};
		\node [style=none] (14) at (0.9, -2.225) {};
		\node [style=none] (15) at (0.725, -2.225) {};
		\node [style=none] (16) at (-0.45, -2.225) {};
		\node [style=none] (17) at (-0.875, -2.225) {};
		\node [style=none] (18) at (-2.075, -2.225) {};
		\node [style=none] (19) at (2.35, -2.1) {};
		\node [style=none] (24) at (2.35, 2.075) {};
		\node [style=none] (25) at (0, 3.075) {$q-j+1$};
		\node [style=none] (26) at (-3.5, 0) {$j-1$};
		\node [style=none] (27) at (3, 0) {$1$};
		\node [style=none] (28) at (0, -3.175) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=dashed line] (4.center) to (2.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=dashed line] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (14.center) to (13.center);
		\draw [style=dashed line] (16.center) to (15.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrow] (24.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (10.425, 0.8) {$u_{p+2}^{*}$};
		\node [style=none] (14) at (-9.25, -1.35) {};
		\node [style=none] (15) at (-9.25, 1.325) {};
		\node [style=none] (16) at (-7.325, 0) {$(u_{p+2}u_{p+1})^*$};
		\node [style=none] (19) at (7.6, 0) {$u_{p+1}^* u_{p+2}^*$};
		\node [style=none] (22) at (-1.825, 1.8) {};
		\node [style=none] (23) at (1.3, 1.8) {};
		\node [style=none] (24) at (-1.8, 1.675) {};
		\node [style=none] (25) at (1.3, 1.675) {};
		\node [style=none] (26) at (-0.2, 0.025) {$c^{u_{p+1},u_{p+2}}(A_{s})$};
		\node [style=none] (37) at (3, 1.75) {};
		\node [style=none] (38) at (4.8, 1.75) {};
		\node [style=none] (39) at (-2.55, 1.75) {$A_{i-1}$};
		\node [style=none] (44) at (9.475, 0.175) {};
		\node [style=none] (45) at (9.475, 1.375) {};
		\node [style=none] (46) at (9.475, -1.275) {};
		\node [style=none] (47) at (9.475, -0.075) {};
		\node [style=none] (48) at (10.5, -0.8) {$u_{p+1}^*$};
		\node [style=none] (50) at (-8.875, 1.75) {};
		\node [style=none] (51) at (-5.925, 1.75) {};
		\node [style=none] (52) at (-5.375, 1.75) {$A_1$};
		\node [style=none] (53) at (-9.275, 1.75) {$A_0$};
		\node [style=none] (54) at (-4.825, 1.75) {};
		\node [style=none] (55) at (6.375, 1.75) {};
		\node [style=none] (56) at (8.575, 1.75) {};
		\node [style=none] (57) at (9.475, 1.75) {$A_{q-1}$};
		\node [style=none] (58) at (5.625, 1.75) {$A_{q-2}$};
		\node [style=none] (59) at (-3.35, 1.75) {};
		\node [style=none] (60) at (-7.275, 2.25) {$a_1$};
		\node [style=none] (61) at (7.55, 2.25) {$a_{q-1}$};
		\node [style=none] (66) at (2.175, 1.775) {$A_{i-1}$};
		\node [style=none] (68) at (9.5, 0) {};
		\node [style=none] (70) at (-5.375, -1.35) {};
		\node [style=none] (71) at (-5.375, 1.325) {};
		\node [style=none] (72) at (-2.55, -1.35) {};
		\node [style=none] (73) at (-2.55, 1.325) {};
		\node [style=none] (74) at (5.625, 0.175) {};
		\node [style=none] (75) at (5.625, 1.375) {};
		\node [style=none] (76) at (5.625, -1.275) {};
		\node [style=none] (77) at (5.625, -0.075) {};
		\node [style=none] (78) at (5.65, 0) {};
		\node [style=none] (79) at (2.175, 0.175) {};
		\node [style=none] (80) at (2.175, 1.375) {};
		\node [style=none] (81) at (2.175, -1.275) {};
		\node [style=none] (82) at (2.175, -0.075) {};
		\node [style=none] (83) at (2.2, 0) {};
		\node [style=none] (84) at (-1.7, -1.75) {};
		\node [style=none] (85) at (1.575, -1.75) {};
		\node [style=none] (92) at (2.75, -1.75) {};
		\node [style=none] (93) at (4.8, -1.75) {};
		\node [style=none] (94) at (-2.55, -1.75) {$B_{i-1}$};
		\node [style=none] (95) at (-8.875, -1.75) {};
		\node [style=none] (96) at (-5.925, -1.75) {};
		\node [style=none] (97) at (-5.375, -1.75) {$B_1$};
		\node [style=none] (98) at (-9.275, -1.75) {$B_0$};
		\node [style=none] (99) at (-4.825, -1.75) {};
		\node [style=none] (100) at (6.375, -1.75) {};
		\node [style=none] (101) at (8.575, -1.75) {};
		\node [style=none] (102) at (9.475, -1.75) {$B_q$};
		\node [style=none] (103) at (5.625, -1.75) {$B_{q-1}$};
		\node [style=none] (104) at (-3.35, -1.75) {};
		\node [style=none] (105) at (2.175, -1.725) {$B_i$};
		\node [style=none] (106) at (-11.075, -0.25) {$u_{p+2}^*u_{p+1}^*$};
		\node [style=none] (107) at (-7.25, -2.25) {$b_1$};
		\node [style=none] (108) at (-0.25, -2.25) {$b_i$};
		\node [style=none] (109) at (7.75, -2.25) {$b_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=dashed arrow] (38.center) to (37.center);
		\draw [style=arrow] (45.center) to (44.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=arrow] (51.center) to (50.center);
		\draw [style=arrow] (56.center) to (55.center);
		\draw [style=dashed arrow] (59.center) to (54.center);
		\draw [style=arrow] (71.center) to (70.center);
		\draw [style=arrow] (73.center) to (72.center);
		\draw [style=arrow] (75.center) to (74.center);
		\draw [style=arrow] (77.center) to (76.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (82.center) to (81.center);
		\draw [style=arrow] (85.center) to (84.center);
		\draw [style=dashed arrow] (93.center) to (92.center);
		\draw [style=arrow] (96.center) to (95.center);
		\draw [style=arrow] (101.center) to (100.center);
		\draw [style=dashed arrow] (104.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta_a,r__shape2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.825, 0.2) {};
		\node [style=none] (1) at (12.825, 1.4) {};
		\node [style=none] (2) at (12.825, 1.575) {};
		\node [style=none] (4) at (12.825, 7) {};
		\node [style=none] (5) at (14.85, 0.2) {};
		\node [style=none] (6) at (14.85, 1.4) {};
		\node [style=none] (7) at (14.85, 1.575) {};
		\node [style=none] (8) at (14.85, 7) {};
		\node [style=none] (9) at (13, 0) {};
		\node [style=none] (10) at (14.65, 0) {};
		\node [style=none] (11) at (12.975, 1.475) {};
		\node [style=none] (12) at (14.625, 1.475) {};
		\node [style=none] (13) at (13, 7.225) {};
		\node [style=none] (14) at (14.65, 7.225) {};
		\node [style=none] (17) at (12.825, 7.425) {};
		\node [style=none] (18) at (12.825, 8.625) {};
		\node [style=none] (20) at (14.85, 7.425) {};
		\node [style=none] (21) at (14.85, 8.625) {};
		\node [style=none] (22) at (12.975, 8.75) {};
		\node [style=none] (23) at (14.625, 8.75) {};
		\node [style=none] (26) at (13.825, 9.5) {$(\tau,a_{i'},A_{i'})$};
		\node [style=none] (27) at (8.875, 0.2) {};
		\node [style=none] (28) at (8.875, 1.4) {};
		\node [style=none] (29) at (8.875, 1.575) {};
		\node [style=none] (30) at (8.875, 4.55) {};
		\node [style=none] (31) at (8.875, 5.75) {};
		\node [style=none] (32) at (8.95, 5.875) {};
		\node [style=none] (36) at (8.875, 7.425) {};
		\node [style=none] (37) at (8.875, 8.625) {};
		\node [style=none] (38) at (8.875, 5.975) {};
		\node [style=none] (39) at (8.875, 7.175) {};
		\node [style=none] (41) at (9, 8.775) {};
		\node [style=none] (42) at (10.875, 8.775) {};
		\node [style=none] (43) at (9, 8.65) {};
		\node [style=none] (44) at (10.9, 8.65) {};
		\node [style=none] (45) at (9.875, 9.5) {$(r_k,A_i)$};
		\node [style=none] (46) at (8.875, 3.125) {};
		\node [style=none] (47) at (8.875, 4.325) {};
		\node [style=none] (48) at (8.875, 2.75) {};
		\node [style=none] (49) at (11.15, 0.2) {};
		\node [style=none] (50) at (11.15, 1.4) {};
		\node [style=none] (51) at (11.15, 1.575) {};
		\node [style=none] (52) at (11.15, 5.75) {};
		\node [style=none] (53) at (11.225, 5.875) {};
		\node [style=none] (54) at (11.15, 7.425) {};
		\node [style=none] (55) at (11.15, 8.625) {};
		\node [style=none] (56) at (11.15, 5.975) {};
		\node [style=none] (57) at (11.15, 7.175) {};
		\node [style=none] (58) at (11.15, 3.125) {};
		\node [style=none] (59) at (11.15, 2.75) {};
		\node [style=none] (60) at (9.05, 0) {};
		\node [style=none] (61) at (10.95, 0) {};
		\node [style=none] (62) at (9.025, 1.475) {};
		\node [style=none] (63) at (10.925, 1.475) {};
		\node [style=none] (64) at (9.05, 2.975) {};
		\node [style=none] (65) at (10.95, 2.975) {};
		\node [style=none] (66) at (9.05, 7.375) {};
		\node [style=none] (67) at (10.925, 7.375) {};
		\node [style=none] (68) at (9.05, 7.25) {};
		\node [style=none] (69) at (10.95, 7.25) {};
		\node [style=none] (70) at (9.05, 5.925) {};
		\node [style=none] (71) at (10.925, 5.925) {};
		\node [style=none] (72) at (9.05, 5.8) {};
		\node [style=none] (73) at (10.95, 5.8) {};
		\node [style=none] (79) at (6, 0.2) {};
		\node [style=none] (80) at (6, 1.4) {};
		\node [style=none] (81) at (6, 1.575) {};
		\node [style=none] (86) at (4.575, 7.925) {$u_{p+j}^{*}$};
		\node [style=none] (87) at (4.6, 0.85) {$u_{p+1}^*$};
		\node [style=none] (88) at (6, 7.425) {};
		\node [style=none] (89) at (6, 8.625) {};
		\node [style=none] (91) at (6, 7.175) {};
		\node [style=none] (98) at (8.625, 0) {};
		\node [style=none] (99) at (7.7, 0) {};
		\node [style=none] (100) at (7.325, 0) {};
		\node [style=none] (101) at (6.125, 0) {};
		\node [style=none] (102) at (6.7, -0.725) {$b_1$};
		\node [style=none] (103) at (12.575, 0) {};
		\node [style=none] (104) at (11.4, 0) {};
		\node [style=none] (105) at (17.35, 0) {};
		\node [style=none] (106) at (16.15, 0) {};
		\node [style=none] (107) at (16.725, -0.725) {$b_q$};
		\node [style=none] (108) at (15.95, 0) {};
		\node [style=none] (109) at (15.025, 0) {};
		\node [style=none] (110) at (17.5, 0.2) {};
		\node [style=none] (111) at (17.5, 8.625) {};
		\node [style=none] (112) at (6.25, 8.75) {};
		\node [style=none] (113) at (8.5, 8.75) {};
		\node [style=none] (114) at (11.5, 8.75) {};
		\node [style=none] (115) at (12.5, 8.75) {};
		\node [style=none] (116) at (15.25, 8.75) {};
		\node [style=none] (117) at (17.25, 8.75) {};
		\node [style=none] (118) at (20, 4.5) {$(u_{p+j}\ldots u_{p+1})^{*}$};
		\node [style=none] (119) at (10, -0.75) {$b_{\beta(q+1-k)}$};
		\node [style=none] (120) at (13.75, -0.75) {$b_{\beta(i')}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=dashed line] (4.center) to (2.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=dashed line] (8.center) to (7.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (28.center) to (27.center);
		\draw [style=arrow] (31.center) to (30.center);
		\draw [style=arrow] (37.center) to (36.center);
		\draw [style=dashed line] (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=dashed line] (48.center) to (29.center);
		\draw [style=arrow] (50.center) to (49.center);
		\draw [style=arrow] (55.center) to (54.center);
		\draw [style=dashed line] (57.center) to (56.center);
		\draw [style=dashed line] (59.center) to (51.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (64.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw [style=arrow] (52.center) to (58.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (89.center) to (88.center);
		\draw [style=dashed line] (99.center) to (98.center);
		\draw [style=arrow] (101.center) to (100.center);
		\draw [style=dashed line] (104.center) to (103.center);
		\draw [style=arrow] (106.center) to (105.center);
		\draw [style=dashed line] (109.center) to (108.center);
		\draw [style=arrow] (111.center) to (110.center);
		\draw [style=dashed line] (112.center) to (113.center);
		\draw [style=dashed line] (115.center) to (114.center);
		\draw [style=dashed line] (116.center) to (117.center);
		\draw [style=dashed line] (91.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-10.5, 0.8) {$u_{p+2}^{*}$};
		\node [style=none] (14) at (9.775, -1.35) {};
		\node [style=none] (15) at (9.775, 1.325) {};
		\node [style=none] (16) at (7.675, 0) {$(u_{p+2}u_{p+1})^*$};
		\node [style=none] (19) at (-7.15, 0) {$u_{p+1}^* u_{p+2}^*$};
		\node [style=none] (22) at (-1.825, 1.8) {};
		\node [style=none] (23) at (1.3, 1.8) {};
		\node [style=none] (24) at (-1.8, 1.675) {};
		\node [style=none] (25) at (1.3, 1.675) {};
		\node [style=none] (26) at (-0.2, 0.025) {$c^{u_{p+1},u_{p+2}}(A_{s})$};
		\node [style=none] (37) at (3, 1.75) {};
		\node [style=none] (38) at (4.8, 1.75) {};
		\node [style=none] (39) at (-2.55, 1.75) {$A_{i-1}$};
		\node [style=none] (44) at (-9.2, 0.175) {};
		\node [style=none] (45) at (-9.2, 1.375) {};
		\node [style=none] (46) at (-9.2, -1.275) {};
		\node [style=none] (47) at (-9.2, -0.075) {};
		\node [style=none] (48) at (-10.425, -0.8) {$u_{p+1}^*$};
		\node [style=none] (50) at (-8.875, 1.75) {};
		\node [style=none] (51) at (-5.925, 1.75) {};
		\node [style=none] (52) at (-5.375, 1.75) {$A_1$};
		\node [style=none] (53) at (-9.275, 1.75) {$A_0$};
		\node [style=none] (54) at (-4.825, 1.75) {};
		\node [style=none] (55) at (6.375, 1.75) {};
		\node [style=none] (56) at (8.825, 1.75) {};
		\node [style=none] (57) at (9.725, 1.75) {$A_{q-1}$};
		\node [style=none] (58) at (5.625, 1.75) {$A_{q-2}$};
		\node [style=none] (59) at (-3.35, 1.75) {};
		\node [style=none] (60) at (-7.275, 2.25) {$a_1$};
		\node [style=none] (61) at (7.55, 2.25) {$a_{q-1}$};
		\node [style=none] (66) at (2.175, 1.775) {$A_{i-1}$};
		\node [style=none] (68) at (-9.175, 0) {};
		\node [style=none] (70) at (5.625, -1.35) {};
		\node [style=none] (71) at (5.625, 1.325) {};
		\node [style=none] (72) at (2.2, -1.35) {};
		\node [style=none] (73) at (2.2, 1.325) {};
		\node [style=none] (74) at (-5.375, 0.175) {};
		\node [style=none] (75) at (-5.375, 1.375) {};
		\node [style=none] (76) at (-5.375, -1.275) {};
		\node [style=none] (77) at (-5.375, -0.075) {};
		\node [style=none] (78) at (-5.35, 0) {};
		\node [style=none] (79) at (-2.575, 0.175) {};
		\node [style=none] (80) at (-2.575, 1.375) {};
		\node [style=none] (81) at (-2.575, -1.275) {};
		\node [style=none] (82) at (-2.575, -0.075) {};
		\node [style=none] (83) at (-2.55, 0) {};
		\node [style=none] (84) at (-1.7, -1.75) {};
		\node [style=none] (85) at (1.575, -1.75) {};
		\node [style=none] (92) at (2.75, -1.75) {};
		\node [style=none] (93) at (4.8, -1.75) {};
		\node [style=none] (94) at (-2.55, -1.75) {$B_{i-1}$};
		\node [style=none] (95) at (-8.875, -1.75) {};
		\node [style=none] (96) at (-5.925, -1.75) {};
		\node [style=none] (97) at (-5.375, -1.75) {$B_1$};
		\node [style=none] (98) at (-9.275, -1.75) {$B_0$};
		\node [style=none] (99) at (-4.825, -1.75) {};
		\node [style=none] (100) at (6.375, -1.75) {};
		\node [style=none] (101) at (8.825, -1.75) {};
		\node [style=none] (102) at (9.725, -1.75) {$B_q$};
		\node [style=none] (103) at (5.625, -1.75) {$B_{q-1}$};
		\node [style=none] (104) at (-3.35, -1.75) {};
		\node [style=none] (105) at (2.175, -1.725) {$B_i$};
		\node [style=none] (106) at (11.7, 0) {$u_{p+2}^*u_{p+1}^*$};
		\node [style=none] (107) at (-7.25, -2.25) {$b_1$};
		\node [style=none] (108) at (-0.25, -2.25) {$b_i$};
		\node [style=none] (109) at (7.75, -2.25) {$b_q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw [style=dashed arrow] (37.center) to (38.center);
		\draw [style=arrow] (45.center) to (44.center);
		\draw [style=arrow] (47.center) to (46.center);
		\draw [style=arrow] (50.center) to (51.center);
		\draw [style=arrow] (55.center) to (56.center);
		\draw [style=dashed arrow] (54.center) to (59.center);
		\draw [style=arrow] (71.center) to (70.center);
		\draw [style=arrow] (73.center) to (72.center);
		\draw [style=arrow] (75.center) to (74.center);
		\draw [style=arrow] (77.center) to (76.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (82.center) to (81.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=dashed arrow] (92.center) to (93.center);
		\draw [style=arrow] (95.center) to (96.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=dashed arrow] (99.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betabox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.875, -0.4) {};
		\node [style=none] (1) at (2.875, -0.4) {};
		\node [style=none] (2) at (-2.85, -1.4) {};
		\node [style=none] (3) at (2.9, -1.4) {};
		\node [style=none] (4) at (-2.875, -0.4) {};
		\node [style=none] (5) at (2.9, -0.4) {};
		\node [style=none] (6) at (-2.775, -0.5) {};
		\node [style=none] (7) at (-2.775, -1.325) {};
		\node [style=none] (8) at (-2.875, -0.5) {};
		\node [style=none] (9) at (-2.875, -1.325) {};
		\node [style=none] (10) at (2.95, -0.5) {};
		\node [style=none] (11) at (2.95, -1.325) {};
		\node [style=none] (12) at (2.85, -0.5) {};
		\node [style=none] (13) at (2.85, -1.325) {};
		\node [style=none] (14) at (0.225, -0.9) {$s^{-1}\mu_{0,p-1+n,0}^c$};
		\node [style=none] (15) at (-2.875, 1.35) {};
		\node [style=none] (16) at (-1.875, 1.35) {};
		\node [style=none] (17) at (-1.875, -0.4) {};
		\node [style=none] (18) at (2.875, 1.35) {};
		\node [style=none] (19) at (2.875, -0.4) {};
		\node [style=none] (20) at (0.625, -0.4) {};
		\node [style=none] (21) at (-0.55, -0.4) {};
		\node [style=none] (22) at (-0.55, -0.4) {};
		\node [style=none] (23) at (1.95, 1.35) {};
		\node [style=none] (24) at (0, 0.45) {$\beta(\underline{r})$};
		\node [style=none] (25) at (1.95, -0.4) {};
		\node [style=none] (26) at (-2.875, 0.75) {};
		\node [style=none] (27) at (-1.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=dashed line] (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (15.center) to (4.center);
		\draw [in=270, out=90] (19.center) to (18.center);
		\draw [style=dashed line] (25.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw [style=dashed line] (16.center) to (23.center);
		\draw [style=dashed line] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxoperadGS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.35, 3.35) {};
		\node [style=none] (1) at (-7.15, 3.35) {};
		\node [style=none] (2) at (-6.6, 3.35) {$A$};
		\node [style=none] (3) at (-8.75, 3.35) {$A$};
		\node [style=none] (4) at (-6.05, 3.35) {};
		\node [style=none] (7) at (-3.6, 3.35) {};
		\node [style=none] (8) at (-2.4, 3.35) {};
		\node [style=none] (9) at (-2, 3.35) {$A$};
		\node [style=none] (10) at (-4.1, 3.35) {$A$};
		\node [style=none] (11) at (-4.575, 3.35) {};
		\node [style=none] (14) at (-8.75, -1.25) {};
		\node [style=none] (15) at (-8.75, -0.3) {};
		\node [style=none] (18) at (-8.75, 0.075) {};
		\node [style=none] (19) at (-8.75, 2) {};
		\node [style=none] (20) at (-8.75, 2.95) {};
		\node [style=none] (23) at (-8.75, 1.55) {};
		\node [style=none] (28) at (-7.75, -1.8) {};
		\node [style=none] (29) at (-3, -1.8) {};
		\node [style=none] (30) at (-8.75, -1.8) {$\sigma_{>p}^{*}A$};
		\node [style=none] (33) at (-5, 0.85) {$\theta^{\sigma_{>p},f_1}_A$};
		\node [style=none] (34) at (-9.5, 1) {$\sigma_{>p}^{*}$};
		\node [style=none] (35) at (-1.975, -1.25) {};
		\node [style=none] (36) at (-1.975, -0.3) {};
		\node [style=none] (38) at (-1.975, 0.075) {};
		\node [style=none] (39) at (-1.975, 2) {};
		\node [style=none] (40) at (-1.975, 2.95) {};
		\node [style=none] (42) at (-1.975, 1.55) {};
		\node [style=none] (66) at (3.8, 3.35) {};
		\node [style=none] (67) at (5, 3.35) {};
		\node [style=none] (68) at (5.55, 3.35) {$A$};
		\node [style=none] (69) at (3.4, 3.35) {$A$};
		\node [style=none] (70) at (6.1, 3.35) {};
		\node [style=none] (71) at (8.55, 3.35) {};
		\node [style=none] (72) at (9.75, 3.35) {};
		\node [style=none] (73) at (10.15, 3.35) {$A$};
		\node [style=none] (74) at (8.05, 3.35) {$A$};
		\node [style=none] (75) at (7.575, 3.35) {};
		\node [style=none] (76) at (3.4, -1.25) {};
		\node [style=none] (77) at (3.4, -0.3) {};
		\node [style=none] (78) at (3.4, 0.075) {};
		\node [style=none] (79) at (3.4, 2) {};
		\node [style=none] (80) at (3.4, 2.95) {};
		\node [style=none] (81) at (3.4, 1.55) {};
		\node [style=none] (82) at (4.4, -1.8) {};
		\node [style=none] (83) at (9.15, -1.8) {};
		\node [style=none] (85) at (7.15, 0.85) {$\theta^{f_{n-1}\ldots f_1\sigma_{>p},f_n}_A$};
		\node [style=none] (87) at (10.175, -1.25) {};
		\node [style=none] (88) at (10.175, -0.3) {};
		\node [style=none] (89) at (10.175, 0.075) {};
		\node [style=none] (90) at (10.175, 2) {};
		\node [style=none] (91) at (10.175, 2.95) {};
		\node [style=none] (92) at (10.175, 1.55) {};
		\node [style=none] (93) at (-1.325, 3.35) {};
		\node [style=none] (94) at (2.9, 3.35) {};
		\node [style=none] (95) at (-0.075, -1.8) {};
		\node [style=none] (96) at (2.15, -1.8) {};
		\node [style=none] (98) at (12.25, 1) {$f_{>p}(\sigma_{>p})^{*}$};
		\node [style=none] (99) at (11, -1.775) {$f_{>p}(\sigma_{>p})^{*}A$};
		\node [style=none] (100) at (-8.75, -6.75) {};
		\node [style=none] (101) at (-8.75, -5.8) {};
		\node [style=none] (102) at (10.525, -7.3) {$f(\sigma)^{*} A$};
		\node [style=none] (103) at (-8.75, -5.425) {};
		\node [style=none] (104) at (-8.75, -3.5) {};
		\node [style=none] (105) at (-8.75, -2.55) {};
		\node [style=none] (106) at (-8.75, -3.95) {};
		\node [style=none] (107) at (-7.75, -7.3) {};
		\node [style=none] (108) at (9.15, -7.3) {};
		\node [style=none] (109) at (-8.75, -7.3) {$\sigma^{*}A$};
		\node [style=none] (110) at (0.9, -4.4) {$\theta^{\sigma_{\leq p},f_{\leq p}}_A$};
		\node [style=none] (111) at (-9.5, -4.5) {$\sigma_{\leq p}^{*}$};
		\node [style=none] (112) at (10.175, -6.75) {};
		\node [style=none] (113) at (10.175, -5.8) {};
		\node [style=none] (114) at (10.175, -5.425) {};
		\node [style=none] (115) at (10.175, -3.5) {};
		\node [style=none] (116) at (10.175, -2.55) {};
		\node [style=none] (117) at (10.175, -3.95) {};
		\node [style=none] (118) at (12.15, -4.5) {$f_{\leq p}(\sigma_{\leq p})^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (71.center) to (72.center);
		\draw [style=arrow] (77.center) to (76.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw [style=dashed arrow] (81.center) to (78.center);
		\draw [style=dashed arrow] (70.center) to (75.center);
		\draw [style=arrow] (88.center) to (87.center);
		\draw [style=arrow] (91.center) to (90.center);
		\draw [style=dashed arrow] (92.center) to (89.center);
		\draw [style=dashed arrow] (93.center) to (94.center);
		\draw [style=dashed arrow] (95.center) to (96.center);
		\draw [style=arrow] (101.center) to (100.center);
		\draw [style=arrow] (105.center) to (104.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw [style=dashed arrow] (106.center) to (103.center);
		\draw [style=arrow] (113.center) to (112.center);
		\draw [style=arrow] (116.center) to (115.center);
		\draw [style=dashed arrow] (117.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxoperadGS_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.6, 2.95) {};
		\node [style=none] (1) at (-5.4, 2.95) {};
		\node [style=none] (4) at (-5.05, 2.95) {};
		\node [style=none] (7) at (-3.1, 2.95) {};
		\node [style=none] (8) at (-1.9, 2.95) {};
		\node [style=none] (11) at (-3.575, 2.95) {};
		\node [style=none] (14) at (-7, 0.25) {};
		\node [style=none] (15) at (-7, 0.95) {};
		\node [style=none] (18) at (-7, 1.075) {};
		\node [style=none] (19) at (-7, 2) {};
		\node [style=none] (20) at (-7, 2.7) {};
		\node [style=none] (23) at (-7, 1.8) {};
		\node [style=none] (28) at (-6.75, -0.05) {};
		\node [style=none] (29) at (-1.75, -0.05) {};
		\node [style=none] (33) at (-4.25, 1.35) {$\theta_1^{\sigma_0,\sigma_1}$};
		\node [style=none] (34) at (-8, 1.5) {$\sigma_0$};
		\node [style=none] (35) at (-1.475, 0.25) {};
		\node [style=none] (36) at (-1.475, 0.95) {};
		\node [style=none] (38) at (-1.475, 1.075) {};
		\node [style=none] (39) at (-1.475, 2) {};
		\node [style=none] (40) at (-1.475, 2.7) {};
		\node [style=none] (42) at (-1.475, 1.8) {};
		\node [style=none] (66) at (2.05, 2.95) {};
		\node [style=none] (67) at (3.25, 2.95) {};
		\node [style=none] (70) at (3.6, 2.95) {};
		\node [style=none] (71) at (5.3, 2.95) {};
		\node [style=none] (72) at (6.5, 2.95) {};
		\node [style=none] (75) at (5.075, 2.95) {};
		\node [style=none] (76) at (1.65, 0.25) {};
		\node [style=none] (77) at (1.65, 0.95) {};
		\node [style=none] (78) at (1.65, 1.075) {};
		\node [style=none] (79) at (1.65, 2) {};
		\node [style=none] (80) at (1.65, 2.7) {};
		\node [style=none] (81) at (1.65, 1.8) {};
		\node [style=none] (82) at (2, -0.05) {};
		\node [style=none] (83) at (6.65, -0.05) {};
		\node [style=none] (87) at (6.925, 0.25) {};
		\node [style=none] (88) at (6.925, 0.95) {};
		\node [style=none] (89) at (6.925, 1.075) {};
		\node [style=none] (90) at (6.925, 2) {};
		\node [style=none] (91) at (6.925, 2.7) {};
		\node [style=none] (92) at (6.925, 1.8) {};
		\node [style=none] (93) at (-1.075, 2.95) {};
		\node [style=none] (94) at (1.15, 2.95) {};
		\node [style=none] (95) at (-1.075, -0.05) {};
		\node [style=none] (96) at (1.175, -0.05) {};
		\node [style=none] (100) at (-7, -2.75) {};
		\node [style=none] (101) at (-7, -2.05) {};
		\node [style=none] (103) at (-7, -1.925) {};
		\node [style=none] (104) at (-7, -1) {};
		\node [style=none] (105) at (-7, -0.3) {};
		\node [style=none] (106) at (-7, -1.2) {};
		\node [style=none] (107) at (-6.75, -3.05) {};
		\node [style=none] (108) at (6.65, -3.05) {};
		\node [style=none] (110) at (0.025, -1.4) {$\theta_0^{\sigma,\sigma'}$};
		\node [style=none] (111) at (-8, -1.5) {$\sigma$};
		\node [style=none] (112) at (6.925, -2.75) {};
		\node [style=none] (113) at (6.925, -2.05) {};
		\node [style=none] (114) at (6.925, -1.925) {};
		\node [style=none] (115) at (6.925, -1) {};
		\node [style=none] (116) at (6.925, -0.3) {};
		\node [style=none] (117) at (6.925, -1.2) {};
		\node [style=none] (119) at (4.25, 1.35) {$\theta_n^{\sigma_{n-1},\sigma_n}$};
		\node [style=none] (120) at (7.975, 1.575) {$\sigma_n$};
		\node [style=none] (121) at (7.975, -1.425) {$\sigma'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
		\draw [style=arrow] (66.center) to (67.center);
		\draw [style=arrow] (71.center) to (72.center);
		\draw [style=arrow] (77.center) to (76.center);
		\draw [style=arrow] (80.center) to (79.center);
		\draw [style=arrow] (82.center) to (83.center);
		\draw [style=dashed arrow] (81.center) to (78.center);
		\draw [style=dashed arrow] (70.center) to (75.center);
		\draw [style=arrow] (88.center) to (87.center);
		\draw [style=arrow] (91.center) to (90.center);
		\draw [style=dashed arrow] (92.center) to (89.center);
		\draw [style=dashed arrow] (93.center) to (94.center);
		\draw [style=dashed arrow] (95.center) to (96.center);
		\draw [style=arrow] (101.center) to (100.center);
		\draw [style=arrow] (105.center) to (104.center);
		\draw [style=arrow] (107.center) to (108.center);
		\draw [style=dashed arrow] (106.center) to (103.center);
		\draw [style=arrow] (113.center) to (112.center);
		\draw [style=arrow] (116.center) to (115.center);
		\draw [style=dashed arrow] (117.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-0.675, 0.9) {};
		\node [style=none] (4) at (-0.675, 0.075) {};
		\node [style=none] (5) at (-0.775, 0.9) {};
		\node [style=none] (6) at (-0.775, 0.075) {};
		\node [style=none] (7) at (1.3, 0.9) {};
		\node [style=none] (8) at (1.3, 0.075) {};
		\node [style=none] (9) at (1.2, 0.9) {};
		\node [style=none] (10) at (1.2, 0.075) {};
		\node [style=none] (11) at (0.25, 0.5) {2};
		\node [style=none] (12) at (-1.725, -1) {};
		\node [style=none] (13) at (2.275, -1) {};
		\node [style=none] (14) at (-1.725, 0) {};
		\node [style=none] (15) at (2.275, 0) {};
		\node [style=none] (16) at (-1.65, -0.1) {};
		\node [style=none] (17) at (-1.65, -0.925) {};
		\node [style=none] (18) at (-1.75, -0.1) {};
		\node [style=none] (19) at (-1.75, -0.925) {};
		\node [style=none] (20) at (2.325, -0.1) {};
		\node [style=none] (21) at (2.325, -0.925) {};
		\node [style=none] (22) at (2.225, -0.1) {};
		\node [style=none] (23) at (2.225, -0.925) {};
		\node [style=none] (24) at (0.275, -0.5) {1};
		\node [style=none] (25) at (1.325, -1.5) {s};
		\node [style=none] (26) at (1.075, -1.325) {};
		\node [style=none] (27) at (0.575, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.925, 0) {};
		\node [style=none] (1) at (-0.925, 1) {};
		\node [style=none] (2) at (1.075, 1) {};
		\node [style=none] (3) at (-0.85, 0.9) {};
		\node [style=none] (4) at (-0.85, 0.075) {};
		\node [style=none] (5) at (-0.95, 0.9) {};
		\node [style=none] (6) at (-0.95, 0.075) {};
		\node [style=none] (7) at (1.125, 0.9) {};
		\node [style=none] (8) at (1.125, 0.075) {};
		\node [style=none] (9) at (1.025, 0.9) {};
		\node [style=none] (10) at (1.025, 0.075) {};
		\node [style=none] (11) at (0.075, 0.5) {2};
		\node [style=none] (12) at (-1.9, -1) {};
		\node [style=none] (13) at (2.1, -1) {};
		\node [style=none] (14) at (-1.9, 0) {};
		\node [style=none] (15) at (2.1, 0) {};
		\node [style=none] (16) at (-1.825, -0.1) {};
		\node [style=none] (17) at (-1.825, -0.925) {};
		\node [style=none] (18) at (-1.925, -0.1) {};
		\node [style=none] (19) at (-1.925, -0.925) {};
		\node [style=none] (20) at (2.15, -0.1) {};
		\node [style=none] (21) at (2.15, -0.925) {};
		\node [style=none] (22) at (2.05, -0.1) {};
		\node [style=none] (23) at (2.05, -0.925) {};
		\node [style=none] (24) at (0.1, -0.5) {1};
		\node [style=none] (25) at (1.15, -1.5) {t};
		\node [style=none] (26) at (0.9, -1.325) {};
		\node [style=none] (27) at (0.4, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2.025, 1) {};
		\node [style=none] (2) at (-0.525, 1) {};
		\node [style=none] (3) at (-1.95, 0.9) {};
		\node [style=none] (4) at (-1.95, 0.075) {};
		\node [style=none] (5) at (-2.05, 0.9) {};
		\node [style=none] (6) at (-2.05, 0.075) {};
		\node [style=none] (7) at (-0.475, 0.9) {};
		\node [style=none] (8) at (-0.475, 0.075) {};
		\node [style=none] (9) at (-0.575, 0.9) {};
		\node [style=none] (10) at (-0.575, 0.075) {};
		\node [style=none] (11) at (-1.2, 0.5) {2};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (-2.925, -0.1) {};
		\node [style=none] (16) at (-2.925, -0.925) {};
		\node [style=none] (17) at (-3.025, -0.1) {};
		\node [style=none] (18) at (-3.025, -0.925) {};
		\node [style=none] (19) at (3.05, -0.1) {};
		\node [style=none] (20) at (3.05, -0.925) {};
		\node [style=none] (21) at (2.95, -0.1) {};
		\node [style=none] (22) at (2.95, -0.925) {};
		\node [style=none] (23) at (0, -0.5) {1};
		\node [style=none] (24) at (0.05, -1.5) {t};
		\node [style=none] (25) at (-0.2, -1.325) {};
		\node [style=none] (26) at (-0.7, -0.15) {};
		\node [style=none] (27) at (0.575, 1) {};
		\node [style=none] (28) at (2.075, 1) {};
		\node [style=none] (29) at (0.65, 0.9) {};
		\node [style=none] (30) at (0.65, 0.075) {};
		\node [style=none] (31) at (0.55, 0.9) {};
		\node [style=none] (32) at (0.55, 0.075) {};
		\node [style=none] (33) at (2.125, 0.9) {};
		\node [style=none] (34) at (2.125, 0.075) {};
		\node [style=none] (35) at (2.025, 0.9) {};
		\node [style=none] (36) at (2.025, 0.075) {};
		\node [style=none] (37) at (1.325, 0.5) {3};
		\node [style=none] (38) at (2.8, -1.6) {$s-q'_2+1$};
		\node [style=none] (39) at (2.05, -1.325) {};
		\node [style=none] (40) at (1.55, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
		\draw (0.center) to (14.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=blue arrow] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case1_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, 0) {};
		\node [style=none] (1) at (-0.95, 1) {};
		\node [style=none] (2) at (1.05, 1) {};
		\node [style=none] (3) at (-0.875, 0.9) {};
		\node [style=none] (4) at (-0.875, 0.075) {};
		\node [style=none] (5) at (-0.975, 0.9) {};
		\node [style=none] (6) at (-0.975, 0.075) {};
		\node [style=none] (7) at (1.1, 0.9) {};
		\node [style=none] (8) at (1.1, 0.075) {};
		\node [style=none] (9) at (1, 0.9) {};
		\node [style=none] (10) at (1, 0.075) {};
		\node [style=none] (11) at (0.05, 0.5) {2};
		\node [style=none] (12) at (-1.925, -1) {};
		\node [style=none] (13) at (2.075, -1) {};
		\node [style=none] (14) at (-1.925, 0) {};
		\node [style=none] (15) at (2.075, 0) {};
		\node [style=none] (16) at (-1.85, -0.1) {};
		\node [style=none] (17) at (-1.85, -0.925) {};
		\node [style=none] (18) at (-1.95, -0.1) {};
		\node [style=none] (19) at (-1.95, -0.925) {};
		\node [style=none] (20) at (2.125, -0.1) {};
		\node [style=none] (21) at (2.125, -0.925) {};
		\node [style=none] (22) at (2.025, -0.1) {};
		\node [style=none] (23) at (2.025, -0.925) {};
		\node [style=none] (24) at (0.075, -0.5) {1};
		\node [style=none] (25) at (1.125, -1.5) {t};
		\node [style=none] (26) at (0.875, -1.325) {};
		\node [style=none] (27) at (0.375, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.025, 0) {};
		\node [style=none] (1) at (-1.025, 1) {};
		\node [style=none] (2) at (0.975, 1) {};
		\node [style=none] (3) at (-0.95, 0.9) {};
		\node [style=none] (4) at (-0.95, 0.075) {};
		\node [style=none] (5) at (-1.05, 0.9) {};
		\node [style=none] (6) at (-1.05, 0.075) {};
		\node [style=none] (7) at (1.025, 0.9) {};
		\node [style=none] (8) at (1.025, 0.075) {};
		\node [style=none] (9) at (0.925, 0.9) {};
		\node [style=none] (10) at (0.925, 0.075) {};
		\node [style=none] (11) at (-0.025, 0.5) {2};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-1.925, -0.1) {};
		\node [style=none] (17) at (-1.925, -0.925) {};
		\node [style=none] (18) at (-2.025, -0.1) {};
		\node [style=none] (19) at (-2.025, -0.925) {};
		\node [style=none] (20) at (2.05, -0.1) {};
		\node [style=none] (21) at (2.05, -0.925) {};
		\node [style=none] (22) at (1.95, -0.1) {};
		\node [style=none] (23) at (1.95, -0.925) {};
		\node [style=none] (24) at (0, -0.5) {1};
		\node [style=none] (25) at (0.8, -1.325) {};
		\node [style=none] (26) at (0.3, -0.15) {};
		\node [style=none] (27) at (1.55, -1.6) {$s-q'_2+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.475, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-1.425, 0.4) {};
		\node [style=none] (4) at (-1.425, -0.425) {};
		\node [style=none] (5) at (-1.525, 0.4) {};
		\node [style=none] (6) at (-1.525, -0.425) {};
		\node [style=none] (7) at (1.8, 0.4) {};
		\node [style=none] (8) at (1.8, -0.425) {};
		\node [style=none] (9) at (1.7, 0.4) {};
		\node [style=none] (10) at (1.7, -0.425) {};
		\node [style=none] (11) at (0.075, 0) {2};
		\node [style=none] (12) at (-2.475, -1.5) {};
		\node [style=none] (13) at (2.525, -1.5) {};
		\node [style=none] (14) at (2.525, -0.5) {};
		\node [style=none] (15) at (-2.4, -0.6) {};
		\node [style=none] (16) at (-2.4, -1.425) {};
		\node [style=none] (17) at (-2.5, -0.6) {};
		\node [style=none] (18) at (-2.5, -1.425) {};
		\node [style=none] (19) at (2.575, -0.6) {};
		\node [style=none] (20) at (2.575, -1.425) {};
		\node [style=none] (21) at (2.475, -0.6) {};
		\node [style=none] (22) at (2.475, -1.425) {};
		\node [style=none] (23) at (0.025, -1) {1};
		\node [style=none] (24) at (1.075, -2) {t};
		\node [style=none] (25) at (0.825, -1.825) {};
		\node [style=none] (26) at (0.325, -0.65) {};
		\node [style=none] (27) at (-0.65, 1.5) {};
		\node [style=none] (28) at (0.85, 1.5) {};
		\node [style=none] (29) at (-0.575, 1.4) {};
		\node [style=none] (30) at (-0.575, 0.575) {};
		\node [style=none] (31) at (-0.675, 1.4) {};
		\node [style=none] (32) at (-0.675, 0.575) {};
		\node [style=none] (33) at (0.9, 1.4) {};
		\node [style=none] (34) at (0.9, 0.575) {};
		\node [style=none] (35) at (0.8, 1.4) {};
		\node [style=none] (36) at (0.8, 0.575) {};
		\node [style=none] (37) at (0.1, 1) {3};
		\node [style=none] (38) at (2.575, 1.4) {$s-t+1$};
		\node [style=none] (39) at (1.825, 1.175) {};
		\node [style=none] (40) at (0.325, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
		\draw (0.center) to (14.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=blue arrow] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 0) {};
		\node [style=none] (1) at (-1.125, 1) {};
		\node [style=none] (2) at (0.875, 1) {};
		\node [style=none] (3) at (-1.05, 0.9) {};
		\node [style=none] (4) at (-1.05, 0.075) {};
		\node [style=none] (5) at (-1.15, 0.9) {};
		\node [style=none] (6) at (-1.15, 0.075) {};
		\node [style=none] (7) at (0.925, 0.9) {};
		\node [style=none] (8) at (0.925, 0.075) {};
		\node [style=none] (9) at (0.825, 0.9) {};
		\node [style=none] (10) at (0.825, 0.075) {};
		\node [style=none] (11) at (-0.125, 0.5) {2};
		\node [style=none] (12) at (-2.1, -1) {};
		\node [style=none] (13) at (1.9, -1) {};
		\node [style=none] (14) at (-2.1, 0) {};
		\node [style=none] (15) at (1.9, 0) {};
		\node [style=none] (16) at (-2.025, -0.1) {};
		\node [style=none] (17) at (-2.025, -0.925) {};
		\node [style=none] (18) at (-2.125, -0.1) {};
		\node [style=none] (19) at (-2.125, -0.925) {};
		\node [style=none] (20) at (1.95, -0.1) {};
		\node [style=none] (21) at (1.95, -0.925) {};
		\node [style=none] (22) at (1.85, -0.1) {};
		\node [style=none] (23) at (1.85, -0.925) {};
		\node [style=none] (24) at (-0.1, -0.5) {1};
		\node [style=none] (25) at (0.7, -1.325) {};
		\node [style=none] (26) at (0.2, -0.15) {};
		\node [style=none] (27) at (1.45, -1.6) {$s-t+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.025, 0.9) {};
		\node [style=none] (6) at (-1.025, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {2};
		\node [style=none] (28) at (-1.925, 0) {};
		\node [style=none] (29) at (-1.925, -1.75) {};
		\node [style=none] (30) at (2.125, -1.75) {};
		\node [style=none] (31) at (2.125, 0) {};
		\node [style=none] (32) at (0.125, -0.825) {$1$};
		\node [style=none] (33) at (1.075, -1.25) {s};
		\node [style=none] (34) at (0.825, -1.075) {};
		\node [style=none] (35) at (0.325, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.925, 1) {};
		\node [style=none] (2) at (1.075, 1) {};
		\node [style=none] (3) at (-0.85, 0.9) {};
		\node [style=none] (4) at (-0.85, 0.075) {};
		\node [style=none] (5) at (-0.95, 0.9) {};
		\node [style=none] (6) at (-0.95, 0.075) {};
		\node [style=none] (7) at (1.125, 0.9) {};
		\node [style=none] (8) at (1.125, 0.075) {};
		\node [style=none] (9) at (1.025, 0.9) {};
		\node [style=none] (10) at (1.025, 0.075) {};
		\node [style=none] (11) at (0.075, 0.5) {2};
		\node [style=none] (28) at (-2.05, 0) {};
		\node [style=none] (29) at (-2.05, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (0, -0.825) {$1$};
		\node [style=none] (33) at (0.95, -1.25) {t};
		\node [style=none] (34) at (0.7, -1.075) {};
		\node [style=none] (35) at (0.2, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.025, 1) {};
		\node [style=none] (2) at (-0.525, 1) {};
		\node [style=none] (3) at (-1.95, 0.9) {};
		\node [style=none] (4) at (-1.95, 0.075) {};
		\node [style=none] (5) at (-2.05, 0.9) {};
		\node [style=none] (6) at (-2.05, 0.075) {};
		\node [style=none] (7) at (-0.475, 0.9) {};
		\node [style=none] (8) at (-0.475, 0.075) {};
		\node [style=none] (9) at (-0.575, 0.9) {};
		\node [style=none] (10) at (-0.575, 0.075) {};
		\node [style=none] (11) at (-1.2, 0.5) {2};
		\node [style=none] (27) at (0.575, 1) {};
		\node [style=none] (28) at (2.075, 1) {};
		\node [style=none] (29) at (0.65, 0.9) {};
		\node [style=none] (30) at (0.65, 0.075) {};
		\node [style=none] (31) at (0.55, 0.9) {};
		\node [style=none] (32) at (0.55, 0.075) {};
		\node [style=none] (33) at (2.125, 0.9) {};
		\node [style=none] (34) at (2.125, 0.075) {};
		\node [style=none] (35) at (2.025, 0.9) {};
		\node [style=none] (36) at (2.025, 0.075) {};
		\node [style=none] (37) at (1.325, 0.5) {3};
		\node [style=none] (38) at (-3, 0) {};
		\node [style=none] (39) at (-3, -1.75) {};
		\node [style=none] (40) at (3.05, -1.75) {};
		\node [style=none] (41) at (3.05, 0) {};
		\node [style=none] (42) at (0.05, -0.825) {$1$};
		\node [style=none] (43) at (-1.675, -1.25) {s};
		\node [style=none] (44) at (-1.25, -1.075) {};
		\node [style=none] (45) at (-0.75, -0.15) {};
		\node [style=none] (46) at (3.55, -2.5) {$s-q'_2 +1$};
		\node [style=none] (47) at (2.3, -2.075) {};
		\node [style=none] (48) at (1.3, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (41.center);
		\draw [style=blue arrow] (44.center) to (45.center);
		\draw [style=blue arrow] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.95, 1) {};
		\node [style=none] (2) at (1.05, 1) {};
		\node [style=none] (3) at (-0.875, 0.9) {};
		\node [style=none] (4) at (-0.875, 0.075) {};
		\node [style=none] (5) at (-0.975, 0.9) {};
		\node [style=none] (6) at (-0.975, 0.075) {};
		\node [style=none] (7) at (1.1, 0.9) {};
		\node [style=none] (8) at (1.1, 0.075) {};
		\node [style=none] (9) at (1, 0.9) {};
		\node [style=none] (10) at (1, 0.075) {};
		\node [style=none] (11) at (0.05, 0.5) {2};
		\node [style=none] (12) at (-1.9, 0) {};
		\node [style=none] (13) at (-1.9, -1.75) {};
		\node [style=none] (14) at (2.15, -1.75) {};
		\node [style=none] (15) at (2.15, 0) {};
		\node [style=none] (16) at (0.15, -0.825) {$1$};
		\node [style=none] (17) at (1.1, -1.25) {t};
		\node [style=none] (18) at (0.85, -1.075) {};
		\node [style=none] (19) at (0.35, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (15.center);
		\draw [style=blue arrow] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.025, 1) {};
		\node [style=none] (2) at (0.975, 1) {};
		\node [style=none] (3) at (-0.95, 0.9) {};
		\node [style=none] (4) at (-0.95, 0.075) {};
		\node [style=none] (5) at (-1.05, 0.9) {};
		\node [style=none] (6) at (-1.05, 0.075) {};
		\node [style=none] (7) at (1.025, 0.9) {};
		\node [style=none] (8) at (1.025, 0.075) {};
		\node [style=none] (9) at (0.925, 0.9) {};
		\node [style=none] (10) at (0.925, 0.075) {};
		\node [style=none] (11) at (-0.025, 0.5) {2};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=none] (30) at (2.05, -1.75) {};
		\node [style=none] (31) at (2.05, 0) {};
		\node [style=none] (32) at (0.05, -0.825) {$1$};
		\node [style=none] (33) at (1.25, -2.5) {$s-q_2'+1$};
		\node [style=none] (34) at (1, -2.075) {};
		\node [style=none] (35) at (0.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-1.425, 0.4) {};
		\node [style=none] (4) at (-1.425, -0.425) {};
		\node [style=none] (5) at (-1.525, 0.4) {};
		\node [style=none] (6) at (-1.525, -0.425) {};
		\node [style=none] (7) at (1.8, 0.4) {};
		\node [style=none] (8) at (1.8, -0.425) {};
		\node [style=none] (9) at (1.7, 0.4) {};
		\node [style=none] (10) at (1.7, -0.425) {};
		\node [style=none] (11) at (0.075, 0) {2};
		\node [style=none] (27) at (-0.65, 1.5) {};
		\node [style=none] (28) at (0.85, 1.5) {};
		\node [style=none] (29) at (-0.575, 1.4) {};
		\node [style=none] (30) at (-0.575, 0.575) {};
		\node [style=none] (31) at (-0.675, 1.4) {};
		\node [style=none] (32) at (-0.675, 0.575) {};
		\node [style=none] (33) at (0.9, 1.4) {};
		\node [style=none] (34) at (0.9, 0.575) {};
		\node [style=none] (35) at (0.8, 1.4) {};
		\node [style=none] (36) at (0.8, 0.575) {};
		\node [style=none] (37) at (0.1, 1) {3};
		\node [style=none] (38) at (2.575, 1.4) {$s-t+1$};
		\node [style=none] (39) at (1.825, 1.175) {};
		\node [style=none] (40) at (0.325, 0.6) {};
		\node [style=none] (41) at (-2.425, -0.5) {};
		\node [style=none] (42) at (-2.425, -2.25) {};
		\node [style=none] (43) at (3.025, -2.25) {};
		\node [style=none] (44) at (3.025, -0.5) {};
		\node [style=none] (45) at (0.125, -1.325) {$1$};
		\node [style=none] (46) at (1.075, -1.75) {t};
		\node [style=none] (47) at (0.825, -1.575) {};
		\node [style=none] (48) at (0.325, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=blue arrow] (39.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (41.center) to (44.center);
		\draw [style=blue arrow] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.125, 1) {};
		\node [style=none] (2) at (0.875, 1) {};
		\node [style=none] (3) at (-1.05, 0.9) {};
		\node [style=none] (4) at (-1.05, 0.075) {};
		\node [style=none] (5) at (-1.15, 0.9) {};
		\node [style=none] (6) at (-1.15, 0.075) {};
		\node [style=none] (7) at (0.925, 0.9) {};
		\node [style=none] (8) at (0.925, 0.075) {};
		\node [style=none] (9) at (0.825, 0.9) {};
		\node [style=none] (10) at (0.825, 0.075) {};
		\node [style=none] (11) at (-0.125, 0.5) {2};
		\node [style=none] (28) at (-2.05, 0) {};
		\node [style=none] (29) at (-2.05, -1.75) {};
		\node [style=none] (30) at (2, -1.75) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (0, -0.825) {$1$};
		\node [style=none] (33) at (0.95, -2.35) {$s-t+1$};
		\node [style=none] (34) at (0.7, -1.975) {};
		\node [style=none] (35) at (0.2, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw [style=blue arrow] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.725, 1.5) {};
		\node [style=none] (1) at (-1.725, -0.5) {};
		\node [style=none] (2) at (1.825, -0.5) {};
		\node [style=none] (3) at (1.825, 1.5) {};
		\node [style=none] (4) at (-1.725, -0.5) {};
		\node [style=none] (5) at (1.825, -0.5) {};
		\node [style=none] (6) at (-1.65, -0.6) {};
		\node [style=none] (7) at (-1.65, -1.425) {};
		\node [style=none] (8) at (-1.75, -0.6) {};
		\node [style=none] (9) at (-1.75, -1.425) {};
		\node [style=none] (10) at (1.875, -0.6) {};
		\node [style=none] (11) at (1.875, -1.425) {};
		\node [style=none] (12) at (1.775, -0.6) {};
		\node [style=none] (13) at (1.775, -1.425) {};
		\node [style=none] (14) at (0.2, -1) {1};
		\node [style=none] (15) at (-1.7, -1.5) {};
		\node [style=none] (16) at (1.85, -1.5) {};
		\node [style=none] (17) at (-0.375, 0.5) {};
		\node [style=none] (18) at (1.175, 0.5) {};
		\node [style=none] (19) at (-0.375, 1.5) {};
		\node [style=none] (20) at (1.175, 1.5) {};
		\node [style=none] (21) at (0.375, 0.975) {i};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (19.center);
		\draw [style=dashed line] (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.825, 1.5) {};
		\node [style=none] (1) at (1.175, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.4) {};
		\node [style=none] (3) at (-0.75, 0.575) {};
		\node [style=none] (4) at (-0.85, 1.4) {};
		\node [style=none] (5) at (-0.85, 0.575) {};
		\node [style=none] (6) at (1.225, 1.4) {};
		\node [style=none] (7) at (1.225, 0.575) {};
		\node [style=none] (8) at (1.125, 1.4) {};
		\node [style=none] (9) at (1.125, 0.575) {};
		\node [style=none] (10) at (0.175, 1) {2};
		\node [style=none] (11) at (-1.95, 0.5) {};
		\node [style=none] (12) at (-1.95, -1.25) {};
		\node [style=none] (13) at (2.1, -1.25) {};
		\node [style=none] (14) at (2.1, 0.5) {};
		\node [style=none] (15) at (0.1, -0.325) {$1$};
		\node [style=none] (16) at (1.05, -0.75) {t};
		\node [style=none] (17) at (0.8, -0.575) {};
		\node [style=none] (18) at (0.3, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case5_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.525, 1) {};
		\node [style=none] (1) at (-2.525, -1) {};
		\node [style=none] (2) at (2.525, -1) {};
		\node [style=none] (3) at (2.525, 1) {};
		\node [style=none] (4) at (-2.525, -1) {};
		\node [style=none] (5) at (2.525, -1) {};
		\node [style=none] (6) at (-2.45, -1.1) {};
		\node [style=none] (7) at (-2.45, -1.925) {};
		\node [style=none] (8) at (-2.55, -1.1) {};
		\node [style=none] (9) at (-2.55, -1.925) {};
		\node [style=none] (10) at (2.575, -1.1) {};
		\node [style=none] (11) at (2.575, -1.925) {};
		\node [style=none] (12) at (2.475, -1.1) {};
		\node [style=none] (13) at (2.475, -1.925) {};
		\node [style=none] (14) at (-0.6, -1.5) {1};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (2.55, -2) {};
		\node [style=none] (17) at (-1.175, 0) {};
		\node [style=none] (18) at (1.875, 0) {};
		\node [style=none] (19) at (-1.175, 1) {};
		\node [style=none] (20) at (1.875, 1) {};
		\node [style=none] (21) at (0.325, 0.475) {i};
		\node [style=none] (22) at (-0.4, 2) {};
		\node [style=none] (23) at (1.35, 2) {};
		\node [style=none] (24) at (-0.325, 1.9) {};
		\node [style=none] (25) at (-0.325, 1.075) {};
		\node [style=none] (26) at (-0.425, 1.9) {};
		\node [style=none] (27) at (-0.425, 1.075) {};
		\node [style=none] (28) at (1.4, 1.9) {};
		\node [style=none] (29) at (1.4, 1.075) {};
		\node [style=none] (30) at (1.3, 1.9) {};
		\node [style=none] (31) at (1.3, 1.075) {};
		\node [style=none] (32) at (0.525, 1.5) {$i+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (19.center);
		\draw [style=dashed line] (20.center) to (3.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case5_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.925, 1.5) {};
		\node [style=none] (1) at (1.075, 1.5) {};
		\node [style=none] (2) at (-0.85, 1.4) {};
		\node [style=none] (3) at (-0.85, 0.575) {};
		\node [style=none] (4) at (-0.95, 1.4) {};
		\node [style=none] (5) at (-0.95, 0.575) {};
		\node [style=none] (6) at (1.125, 1.4) {};
		\node [style=none] (7) at (1.125, 0.575) {};
		\node [style=none] (8) at (1.025, 1.4) {};
		\node [style=none] (9) at (1.025, 0.575) {};
		\node [style=none] (10) at (0.075, 1) {2};
		\node [style=none] (11) at (-2.05, 0.5) {};
		\node [style=none] (12) at (-2.05, -1.25) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (0, -0.325) {$1$};
		\node [style=none] (16) at (0.95, -2) {$t+ \zeta_{I^v_X,i}(0)$};
		\node [style=none] (17) at (0.7, -1.575) {};
		\node [style=none] (18) at (0.2, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case5_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (1.8, -0.5) {};
		\node [style=none] (3) at (1.8, 1.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (1.8, -0.5) {};
		\node [style=none] (6) at (-1.675, -0.6) {};
		\node [style=none] (7) at (-1.675, -1.425) {};
		\node [style=none] (8) at (-1.775, -0.6) {};
		\node [style=none] (9) at (-1.775, -1.425) {};
		\node [style=none] (10) at (1.85, -0.6) {};
		\node [style=none] (11) at (1.85, -1.425) {};
		\node [style=none] (12) at (1.75, -0.6) {};
		\node [style=none] (13) at (1.75, -1.425) {};
		\node [style=none] (14) at (0.175, -1) {1};
		\node [style=none] (15) at (-1.725, -1.5) {};
		\node [style=none] (16) at (1.825, -1.5) {};
		\node [style=none] (17) at (-0.4, 0.5) {};
		\node [style=none] (18) at (1.15, 0.5) {};
		\node [style=none] (19) at (-0.4, 1.5) {};
		\node [style=none] (20) at (1.15, 1.5) {};
		\node [style=none] (21) at (0.35, 0.975) {i};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (19.center);
		\draw [style=dashed line] (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case6_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.475, 2.5) {};
		\node [style=none] (1) at (-2.475, -1.5) {};
		\node [style=none] (2) at (2.575, -1.5) {};
		\node [style=none] (3) at (2.575, 2.5) {};
		\node [style=none] (4) at (-2.475, -1.5) {};
		\node [style=none] (5) at (2.575, -1.5) {};
		\node [style=none] (6) at (-2.4, -1.6) {};
		\node [style=none] (7) at (-2.4, -2.425) {};
		\node [style=none] (8) at (-2.5, -1.6) {};
		\node [style=none] (9) at (-2.5, -2.425) {};
		\node [style=none] (10) at (2.625, -1.6) {};
		\node [style=none] (11) at (2.625, -2.425) {};
		\node [style=none] (12) at (2.525, -1.6) {};
		\node [style=none] (13) at (2.525, -2.425) {};
		\node [style=none] (14) at (0.025, -2) {1};
		\node [style=none] (15) at (-2.45, -2.5) {};
		\node [style=none] (16) at (2.6, -2.5) {};
		\node [style=none] (17) at (-1.375, -1) {};
		\node [style=none] (18) at (0.925, -1) {};
		\node [style=none] (19) at (-1.375, 0) {};
		\node [style=none] (20) at (0.925, 0) {};
		\node [style=none] (21) at (-0.125, -0.525) {i};
		\node [style=none] (22) at (-0.95, 0) {};
		\node [style=none] (23) at (0.1, 0) {};
		\node [style=none] (24) at (-0.95, 1) {};
		\node [style=none] (25) at (0.1, 1) {};
		\node [style=none] (26) at (-0.375, 0.475) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case6_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.45, 2.9) {};
		\node [style=none] (1) at (-3.45, -1.85) {};
		\node [style=none] (2) at (2.925, -1.85) {};
		\node [style=none] (3) at (2.925, 2.9) {};
		\node [style=none] (4) at (-3.45, -1.85) {};
		\node [style=none] (5) at (2.925, -1.85) {};
		\node [style=none] (6) at (-3.375, -1.95) {};
		\node [style=none] (7) at (-3.375, -2.775) {};
		\node [style=none] (8) at (-3.475, -1.95) {};
		\node [style=none] (9) at (-3.475, -2.775) {};
		\node [style=none] (10) at (2.975, -1.95) {};
		\node [style=none] (11) at (2.975, -2.775) {};
		\node [style=none] (12) at (2.875, -1.95) {};
		\node [style=none] (13) at (2.875, -2.775) {};
		\node [style=none] (14) at (0, -2.35) {1};
		\node [style=none] (15) at (-3.425, -2.85) {};
		\node [style=none] (16) at (2.95, -2.85) {};
		\node [style=none] (17) at (-2.35, -1.35) {};
		\node [style=none] (18) at (2.2, -1.35) {};
		\node [style=none] (19) at (-2.35, -0.35) {};
		\node [style=none] (20) at (2.2, -0.35) {};
		\node [style=none] (21) at (0.05, -0.875) {i};
		\node [style=none] (22) at (-1.5, 0.65) {};
		\node [style=none] (23) at (1, 0.65) {};
		\node [style=none] (24) at (-1.425, 0.55) {};
		\node [style=none] (25) at (-1.425, -0.275) {};
		\node [style=none] (26) at (-1.525, 0.55) {};
		\node [style=none] (27) at (-1.525, -0.275) {};
		\node [style=none] (28) at (1.05, 0.55) {};
		\node [style=none] (29) at (1.05, -0.275) {};
		\node [style=none] (30) at (0.95, 0.55) {};
		\node [style=none] (31) at (0.95, -0.275) {};
		\node [style=none] (32) at (0, 0.15) {$i+1$};
		\node [style=none] (33) at (-1.525, 0.65) {};
		\node [style=none] (34) at (0.025, 0.65) {};
		\node [style=none] (35) at (-1.525, 1.65) {};
		\node [style=none] (36) at (0.025, 1.65) {};
		\node [style=none] (37) at (-0.725, 1.125) {$j+1$};
		\node [style=none] (38) at (1, 1.65) {};
		\node [style=none] (39) at (1.3, -2.25) {t};
		\node [style=none] (40) at (1.05, -2.075) {};
		\node [style=none] (41) at (0.55, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=blue arrow] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case6_2_fc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.45, 2.9) {};
		\node [style=none] (1) at (-3.45, -1.85) {};
		\node [style=none] (2) at (2.925, -1.85) {};
		\node [style=none] (3) at (2.925, 2.9) {};
		\node [style=none] (4) at (-3.45, -1.85) {};
		\node [style=none] (5) at (2.925, -1.85) {};
		\node [style=none] (6) at (-3.375, -1.95) {};
		\node [style=none] (7) at (-3.375, -2.775) {};
		\node [style=none] (8) at (-3.475, -1.95) {};
		\node [style=none] (9) at (-3.475, -2.775) {};
		\node [style=none] (10) at (2.975, -1.95) {};
		\node [style=none] (11) at (2.975, -2.775) {};
		\node [style=none] (12) at (2.875, -1.95) {};
		\node [style=none] (13) at (2.875, -2.775) {};
		\node [style=none] (14) at (0, -2.35) {1};
		\node [style=none] (15) at (-3.425, -2.85) {};
		\node [style=none] (16) at (2.95, -2.85) {};
		\node [style=none] (17) at (-2.35, -1.35) {};
		\node [style=none] (18) at (2.2, -1.35) {};
		\node [style=none] (19) at (-2.35, -0.35) {};
		\node [style=none] (20) at (2.2, -0.35) {};
		\node [style=none] (21) at (0.05, -0.875) {i};
		\node [style=none] (22) at (-1.5, 0.65) {};
		\node [style=none] (23) at (1, 0.65) {};
		\node [style=none] (24) at (-1.425, 0.55) {};
		\node [style=none] (25) at (-1.425, -0.275) {};
		\node [style=none] (26) at (-1.525, 0.55) {};
		\node [style=none] (27) at (-1.525, -0.275) {};
		\node [style=none] (28) at (1.05, 0.55) {};
		\node [style=none] (29) at (1.05, -0.275) {};
		\node [style=none] (30) at (0.95, 0.55) {};
		\node [style=none] (31) at (0.95, -0.275) {};
		\node [style=none] (32) at (0, 0.15) {$i+1$};
		\node [style=none] (33) at (-1.525, 0.65) {};
		\node [style=none] (34) at (0.025, 0.65) {};
		\node [style=none] (35) at (-1.525, 1.65) {};
		\node [style=none] (36) at (0.025, 1.65) {};
		\node [style=none] (37) at (-0.725, 1.125) {$j+1$};
		\node [style=none] (38) at (1, 1.65) {};
		\node [style=none] (39) at (1.3, -2.25) {t};
		\node [style=none] (40) at (1.05, -2.075) {};
		\node [style=none] (41) at (0.55, -0.65) {};
		\node [style=none] (42) at (-1.525, 2) {};
		\node [style=none] (43) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=blue arrow] (40.center) to (41.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case6_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.525, 2.5) {};
		\node [style=none] (1) at (-2.525, -1.5) {};
		\node [style=none] (2) at (2.525, -1.5) {};
		\node [style=none] (3) at (2.525, 2.5) {};
		\node [style=none] (4) at (-2.525, -1.5) {};
		\node [style=none] (5) at (2.525, -1.5) {};
		\node [style=none] (6) at (-2.45, -1.6) {};
		\node [style=none] (7) at (-2.45, -2.425) {};
		\node [style=none] (8) at (-2.55, -1.6) {};
		\node [style=none] (9) at (-2.55, -2.425) {};
		\node [style=none] (10) at (2.575, -1.6) {};
		\node [style=none] (11) at (2.575, -2.425) {};
		\node [style=none] (12) at (2.475, -1.6) {};
		\node [style=none] (13) at (2.475, -2.425) {};
		\node [style=none] (14) at (-0.05, -2) {1};
		\node [style=none] (15) at (-2.5, -2.5) {};
		\node [style=none] (16) at (2.55, -2.5) {};
		\node [style=none] (17) at (-1.425, -1) {};
		\node [style=none] (18) at (0.875, -1) {};
		\node [style=none] (19) at (-1.425, 0) {};
		\node [style=none] (20) at (0.875, 0) {};
		\node [style=none] (21) at (-0.175, -0.525) {i};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (0.05, 0) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (0.05, 1) {};
		\node [style=none] (26) at (-0.425, 0.475) {j};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case6_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, 1.5) {};
		\node [style=none] (1) at (-1.8, -0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (-1.8, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-1.725, -0.6) {};
		\node [style=none] (7) at (-1.725, -1.425) {};
		\node [style=none] (8) at (-1.825, -0.6) {};
		\node [style=none] (9) at (-1.825, -1.425) {};
		\node [style=none] (10) at (1.8, -0.6) {};
		\node [style=none] (11) at (1.8, -1.425) {};
		\node [style=none] (12) at (1.7, -0.6) {};
		\node [style=none] (13) at (1.7, -1.425) {};
		\node [style=none] (14) at (0.05, -1) {1};
		\node [style=none] (15) at (-1.775, -1.5) {};
		\node [style=none] (16) at (1.775, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw [style=dashed line] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocycle_coloured_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, -1.775) {};
		\node [style=none] (1) at (-0.05, -1.775) {};
		\node [style=none] (2) at (-1.85, -2.775) {};
		\node [style=none] (3) at (1.925, -2.775) {};
		\node [style=none] (4) at (-2, -1.85) {};
		\node [style=none] (5) at (-1.875, -1.85) {};
		\node [style=none] (6) at (-2, -2.675) {};
		\node [style=none] (7) at (-1.875, -2.675) {};
		\node [style=none] (8) at (1.925, -1.85) {};
		\node [style=none] (9) at (2.05, -1.85) {};
		\node [style=none] (10) at (1.925, -2.675) {};
		\node [style=none] (11) at (2.05, -2.675) {};
		\node [style=none] (12) at (2.075, -2.775) {};
		\node [style=none] (13) at (0.1, -1.775) {};
		\node [style=none] (14) at (1.875, -1.775) {};
		\node [style=none] (15) at (0.025, -2.325) {$m^{T}$};
		\node [style=none] (16) at (-1.95, -1.675) {};
		\node [style=none] (17) at (-1.95, -0.35) {};
		\node [style=none] (18) at (-0.9, 3.6) {$A_0$};
		\node [style=none] (19) at (0.05, -3.525) {$m^T(c^{v,w}_{u^{*}A_0} , c^{u,wv}_{A_0} )$};
		\node [style=none] (20) at (0, -1.675) {};
		\node [style=none] (21) at (0, 1.2) {};
		\node [style=none] (22) at (-1.8, 1.475) {};
		\node [style=none] (23) at (-0.075, 1.475) {};
		\node [style=none] (24) at (-0.95, -0.175) {$c^{v,w}_{u^{*}A_0}$};
		\node [style=none] (25) at (1.975, -1.7) {};
		\node [style=none] (26) at (1.975, 3.075) {};
		\node [style=none] (27) at (-1.95, -0.075) {};
		\node [style=none] (28) at (-1.95, 1.25) {};
		\node [style=none] (31) at (1.025, 0.875) {$c^{u,wv}_{A_0}$};
		\node [style=none] (32) at (-1.8, 1.375) {};
		\node [style=none] (33) at (-0.075, 1.375) {};
		\node [style=none] (35) at (-1.95, 1.65) {};
		\node [style=none] (36) at (-1.95, 2.975) {};
		\node [style=none] (37) at (0, 1.65) {};
		\node [style=none] (38) at (0, 2.975) {};
		\node [style=none] (39) at (-1.825, 3.2) {};
		\node [style=none] (40) at (-0.1, 3.2) {};
		\node [style=none] (43) at (-1.825, 3.1) {};
		\node [style=none] (44) at (-0.1, 3.1) {};
		\node [style=none] (45) at (0.125, 3.2) {};
		\node [style=none] (46) at (1.85, 3.2) {};
		\node [style=none] (47) at (0.125, 3.1) {};
		\node [style=none] (48) at (1.85, 3.1) {};
		\node [style=none] (49) at (1, 3.575) {$A_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [style=arrow] (26.center) to (25.center);
		\draw [style=arrow] (28.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocycle_coloured_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, -0.05) {};
		\node [style=none] (1) at (-0.05, -0.05) {};
		\node [style=none] (2) at (-1.85, -2.775) {};
		\node [style=none] (3) at (1.925, -2.775) {};
		\node [style=none] (4) at (-2, -1.85) {};
		\node [style=none] (5) at (-1.875, -1.85) {};
		\node [style=none] (6) at (-2, -2.675) {};
		\node [style=none] (7) at (-1.875, -2.675) {};
		\node [style=none] (8) at (1.925, -1.85) {};
		\node [style=none] (9) at (2.05, -1.85) {};
		\node [style=none] (10) at (1.925, -2.675) {};
		\node [style=none] (11) at (2.05, -2.675) {};
		\node [style=none] (12) at (2.075, -2.775) {};
		\node [style=none] (13) at (0.1, -1.775) {};
		\node [style=none] (14) at (1.875, -1.775) {};
		\node [style=none] (15) at (0.025, -2.325) {$m^{T}$};
		\node [style=none] (16) at (-1.95, 0.05) {};
		\node [style=none] (17) at (-1.95, 1.375) {};
		\node [style=none] (18) at (-0.9, 3.6) {$A_0$};
		\node [style=none] (19) at (0.05, -3.525) {$m^T(f^w(c^{u,v}_{A_0}) , c^{vu,w}_{A_0})$};
		\node [style=none] (20) at (0, 0.05) {};
		\node [style=none] (21) at (0, 2.925) {};
		\node [style=none] (22) at (-1.8, 3.2) {};
		\node [style=none] (23) at (-0.075, 3.2) {};
		\node [style=none] (24) at (-0.95, 1.55) {$c^{u,v}_{A_0}$};
		\node [style=none] (25) at (1.975, -1.7) {};
		\node [style=none] (26) at (1.975, 3.075) {};
		\node [style=none] (27) at (-1.95, 1.65) {};
		\node [style=none] (28) at (-1.95, 2.975) {};
		\node [style=none] (29) at (1.025, 0.875) {$c^{vu,w}_{A_0}$};
		\node [style=none] (30) at (-1.8, 3.1) {};
		\node [style=none] (31) at (-0.075, 3.1) {};
		\node [style=none] (32) at (-1.95, -1.55) {};
		\node [style=none] (33) at (-1.95, -0.225) {};
		\node [style=none] (34) at (0, -1.55) {};
		\node [style=none] (35) at (0, -0.225) {};
		\node [style=none] (36) at (0.125, 3.2) {};
		\node [style=none] (37) at (1.85, 3.2) {};
		\node [style=none] (38) at (0.125, 3.1) {};
		\node [style=none] (39) at (1.85, 3.1) {};
		\node [style=none] (40) at (1, 3.6) {$A_0$};
		\node [style=none] (41) at (-1.85, -1.8) {};
		\node [style=none] (42) at (-0.1, -1.8) {};
		\node [style=none] (43) at (-0.975, -0.975) {$f^w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [style=arrow] (26.center) to (25.center);
		\draw [style=arrow] (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw [style=arrow] (33.center) to (32.center);
		\draw [style=arrow] (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [style=arrow] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corolla_indexed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, -1.2) {$1$};
		\node [style=none] (1) at (2.025, 1.05) {$n+1$};
		\node [style=none] (2) at (1.65, 0.55) {};
		\node [style=none] (3) at (0.275, -0.75) {};
		\node [style=none] (4) at (-1.725, 1.05) {$2$};
		\node [style=none] (5) at (-1.6, 0.55) {};
		\node [style=none] (6) at (-0.225, -0.75) {};
		\node [style=none] (7) at (0, 0.55) {};
		\node [style=none] (8) at (0, -0.7) {};
		\node [style=none] (9) at (0, 1.05) {$\ldots$};
		\node [style=none] (10) at (-1.2, -0.45) {$1$};
		\node [style=none] (11) at (1.225, -0.45) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corolla_tree_full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, -3) {$1$};
		\node [style=circle vertex] (2) at (0, 0) {$\ldots$};
		\node [style=none] (8) at (0, -4.75) {};
		\node [style=circle vertex] (26) at (-2.5, 0) {$2$};
		\node [style=circle vertex] (28) at (3, 0) {$n+1$};
		\node [style=none] (29) at (-4, 2) {};
		\node [style=none] (30) at (-2.5, 2) {};
		\node [style=none] (31) at (-1, 2) {};
		\node [style=none] (32) at (1.5, 2) {};
		\node [style=none] (33) at (3, 2) {};
		\node [style=none] (34) at (4.5, 2) {};
		\node [style=none] (35) at (-4, 2.75) {$1$};
		\node [style=none] (36) at (-1, 2.75) {$q_1$};
		\node [style=none] (37) at (4.5, 2.75) {$\sum_{i=1}^n q_i$};
		\node [style=none] (38) at (1.5, 2.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (8.center);
		\draw (26) to (0);
		\draw (28) to (0);
		\draw (31.center) to (26);
		\draw (26) to (30.center);
		\draw (29.center) to (26);
		\draw (32.center) to (28);
		\draw (28) to (33.center);
		\draw (34.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counter_ex_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.15) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=none] (2) at (0, -0.15) {};
		\node [style=none] (3) at (0, 0.875) {};
		\node [style=none] (4) at (0, 1.1) {};
		\node [style=none] (5) at (0, 1.875) {};
		\node [style=none] (6) at (-0.9, 2) {};
		\node [style=none] (7) at (-0.1, 2) {};
		\node [style=none] (8) at (0.1, 2) {};
		\node [style=none] (9) at (0.9, 2) {};
		\node [style=none] (10) at (-0.9, -1.25) {};
		\node [style=none] (11) at (-0.1, -1.25) {};
		\node [style=none] (12) at (0.1, -1.25) {};
		\node [style=none] (13) at (0.9, -1.25) {};
		\node [style=none] (14) at (-1, -1.15) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-1, 1.9) {};
		\node [style=none] (17) at (1, -1.15) {};
		\node [style=none] (18) at (1, 1.9) {};
		\node [style=none] (19) at (-0.9, -2) {};
		\node [style=none] (20) at (0.9, -2) {};
		\node [style=none] (21) at (-0.95, -1.325) {};
		\node [style=none] (22) at (-0.95, -1.925) {};
		\node [style=none] (23) at (-1.05, -1.325) {};
		\node [style=none] (24) at (-1.05, -1.925) {};
		\node [style=none] (25) at (1.05, -1.325) {};
		\node [style=none] (26) at (1.05, -1.925) {};
		\node [style=none] (27) at (0.95, -1.325) {};
		\node [style=none] (28) at (0.95, -1.925) {};
		\node [style=none] (29) at (0, -1.65) {$1$};
		\node [style=none] (30) at (-0.5, 0.4) {$2$};
		\node [style=none] (31) at (0.5, 0.4) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=dashed line] (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curve_problem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.225, -0.3) {};
		\node [style=none] (1) at (3.45, -0.3) {};
		\node [style=none] (2) at (-3.225, -0.3) {};
		\node [style=none] (3) at (-3.15, -0.4) {};
		\node [style=none] (4) at (-3.15, -1.225) {};
		\node [style=none] (5) at (-3.25, -0.4) {};
		\node [style=none] (6) at (-3.25, -1.225) {};
		\node [style=none] (7) at (3.5, -0.4) {};
		\node [style=none] (8) at (3.5, -1.225) {};
		\node [style=none] (9) at (3.4, -0.4) {};
		\node [style=none] (10) at (3.4, -1.225) {};
		\node [style=none] (11) at (0.2, -0.8) {$\alpha^{0,k}$};
		\node [style=none] (12) at (-3.2, -1.3) {};
		\node [style=none] (13) at (3.475, -1.3) {};
		\node [style=none] (14) at (-3.1, -0.325) {};
		\node [style=none] (15) at (0.975, -0.325) {};
		\node [style=none] (16) at (1, -0.325) {};
		\node [style=none] (17) at (3.35, -0.325) {};
		\node [style=none] (18) at (-3.225, -1.275) {};
		\node [style=none] (19) at (-3.225, -1.275) {};
		\node [style=none] (20) at (3.45, 1.15) {};
		\node [style=none] (21) at (3.45, -0.2) {};
		\node [style=none] (22) at (-0.675, 1.15) {};
		\node [style=none] (23) at (-0.675, -0.2) {};
		\node [style=none] (24) at (1, 1.225) {};
		\node [style=none] (25) at (3.35, 1.225) {};
		\node [style=none] (26) at (-0.675, 1.15) {};
		\node [style=none] (27) at (-0.675, -0.2) {};
		\node [style=none] (28) at (-3.2, 1.15) {};
		\node [style=none] (29) at (-3.2, -0.2) {};
		\node [style=none] (30) at (-3.125, 1.225) {};
		\node [style=none] (31) at (-0.775, 1.225) {};
		\node [style=none] (32) at (-1.9, 0.45) {$\alpha^{1,0}$};
		\node [style=none] (33) at (2.225, 0.45) {$\alpha^{1,0}$};
		\node [style=none] (34) at (0.925, 1.125) {};
		\node [style=none] (35) at (0.925, -0.225) {};
		\node [style=none] (36) at (-0.675, 1.225) {};
		\node [style=none] (37) at (0.9, 1.225) {};
		\node [style=none] (38) at (1, 1.325) {};
		\node [style=none] (39) at (3.35, 1.325) {};
		\node [style=none] (40) at (-3.125, 1.325) {};
		\node [style=none] (41) at (-0.775, 1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed line] (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curve_problem_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.3, -0.05) {};
		\node [style=none] (1) at (1.25, -0.05) {};
		\node [style=none] (2) at (-1.3, -0.05) {};
		\node [style=none] (3) at (-1.225, -0.15) {};
		\node [style=none] (4) at (-1.225, -1.225) {};
		\node [style=none] (5) at (-1.325, -0.15) {};
		\node [style=none] (6) at (-1.325, -1.225) {};
		\node [style=none] (7) at (1.3, -0.15) {};
		\node [style=none] (8) at (1.3, -1.225) {};
		\node [style=none] (9) at (1.2, -0.15) {};
		\node [style=none] (10) at (1.2, -1.225) {};
		\node [style=none] (11) at (0.05, -0.8) {$\alpha^{0,0}$};
		\node [style=none] (12) at (-1.275, -1.3) {};
		\node [style=none] (13) at (1.275, -1.3) {};
		\node [style=none] (14) at (-1.175, -0.075) {};
		\node [style=none] (17) at (1.15, -0.075) {};
		\node [style=none] (18) at (-1.3, -1.275) {};
		\node [style=none] (19) at (-1.3, -1.275) {};
		\node [style=none] (22) at (1.25, 1.225) {};
		\node [style=none] (23) at (1.25, 0.05) {};
		\node [style=none] (26) at (1.25, 1.225) {};
		\node [style=none] (27) at (1.25, 0.125) {};
		\node [style=none] (28) at (-1.275, 1.225) {};
		\node [style=none] (29) at (-1.275, 0.125) {};
		\node [style=none] (30) at (-1.2, 1.3) {};
		\node [style=none] (31) at (1.15, 1.3) {};
		\node [style=none] (36) at (1.25, 1.3) {};
		\node [style=none] (40) at (-1.2, 1.4) {};
		\node [style=none] (41) at (1.15, 1.4) {};
		\node [style=none] (42) at (-1.2, 0.025) {};
		\node [style=none] (43) at (1.125, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (41.center) to (40.center);
		\draw (14.center) to (17.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curvedmap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, -0.3) {};
		\node [style=none] (1) at (3.3, -0.3) {};
		\node [style=none] (2) at (-3.375, -0.3) {};
		\node [style=none] (3) at (-3.3, -0.4) {};
		\node [style=none] (4) at (-3.3, -1.225) {};
		\node [style=none] (5) at (-3.4, -0.4) {};
		\node [style=none] (6) at (-3.4, -1.225) {};
		\node [style=none] (7) at (3.35, -0.4) {};
		\node [style=none] (8) at (3.35, -1.225) {};
		\node [style=none] (9) at (3.25, -0.4) {};
		\node [style=none] (10) at (3.25, -1.225) {};
		\node [style=none] (11) at (0.05, -0.8) {$\alpha^{0,k}$};
		\node [style=none] (12) at (-3.35, -1.3) {};
		\node [style=none] (13) at (3.325, -1.3) {};
		\node [style=none] (14) at (-3.25, -0.325) {};
		\node [style=none] (15) at (0.825, -0.325) {};
		\node [style=none] (16) at (0.85, -0.325) {};
		\node [style=none] (17) at (3.2, -0.325) {};
		\node [style=none] (18) at (-3.375, -1.275) {};
		\node [style=none] (19) at (-3.375, -1.275) {};
		\node [style=none] (20) at (3.3, 1.15) {};
		\node [style=none] (21) at (3.3, -0.2) {};
		\node [style=none] (22) at (-0.825, 1.15) {};
		\node [style=none] (23) at (-0.825, -0.2) {};
		\node [style=none] (24) at (0.85, 1.225) {};
		\node [style=none] (25) at (3.2, 1.225) {};
		\node [style=none] (26) at (-0.825, 1.15) {};
		\node [style=none] (27) at (-0.825, -0.2) {};
		\node [style=none] (28) at (-3.35, 1.15) {};
		\node [style=none] (29) at (-3.35, -0.2) {};
		\node [style=none] (30) at (-3.275, 1.225) {};
		\node [style=none] (31) at (-0.925, 1.225) {};
		\node [style=none] (32) at (-2.05, 0.45) {$\alpha^{1,l_1}$};
		\node [style=none] (33) at (2.075, 0.45) {$\alpha^{1,l_k}$};
		\node [style=none] (34) at (0.775, 1.125) {};
		\node [style=none] (35) at (0.775, -0.225) {};
		\node [style=none] (36) at (-0.825, 1.225) {};
		\node [style=none] (37) at (0.75, 1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed line] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curvedmap_1_mF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, -0.3) {};
		\node [style=none] (1) at (3.3, -0.3) {};
		\node [style=none] (2) at (-3.375, -0.3) {};
		\node [style=none] (3) at (-3.3, -0.4) {};
		\node [style=none] (4) at (-3.3, -1.225) {};
		\node [style=none] (5) at (-3.4, -0.4) {};
		\node [style=none] (6) at (-3.4, -1.225) {};
		\node [style=none] (7) at (3.35, -0.4) {};
		\node [style=none] (8) at (3.35, -1.225) {};
		\node [style=none] (9) at (3.25, -0.4) {};
		\node [style=none] (10) at (3.25, -1.225) {};
		\node [style=none] (11) at (0.05, -0.8) {$m_{\B}^k$};
		\node [style=none] (12) at (-3.35, -1.3) {};
		\node [style=none] (13) at (3.325, -1.3) {};
		\node [style=none] (14) at (-3.25, -0.325) {};
		\node [style=none] (15) at (0.825, -0.325) {};
		\node [style=none] (16) at (0.85, -0.325) {};
		\node [style=none] (17) at (3.2, -0.325) {};
		\node [style=none] (18) at (-3.375, -1.275) {};
		\node [style=none] (19) at (-3.375, -1.275) {};
		\node [style=none] (20) at (3.3, 1.15) {};
		\node [style=none] (21) at (3.3, -0.2) {};
		\node [style=none] (22) at (-0.825, 1.15) {};
		\node [style=none] (23) at (-0.825, -0.2) {};
		\node [style=none] (24) at (0.85, 1.225) {};
		\node [style=none] (25) at (3.2, 1.225) {};
		\node [style=none] (26) at (-0.825, 1.15) {};
		\node [style=none] (27) at (-0.825, -0.2) {};
		\node [style=none] (28) at (-3.35, 1.15) {};
		\node [style=none] (29) at (-3.35, -0.2) {};
		\node [style=none] (30) at (-3.275, 1.225) {};
		\node [style=none] (31) at (-0.925, 1.225) {};
		\node [style=none] (32) at (-2.05, 0.45) {$F^{l_1}$};
		\node [style=none] (33) at (2.075, 0.45) {$F^{l_k}$};
		\node [style=none] (34) at (0.775, 1.125) {};
		\node [style=none] (35) at (0.775, -0.225) {};
		\node [style=none] (36) at (-0.825, 1.225) {};
		\node [style=none] (37) at (0.75, 1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw [style=dashed line] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curvedmap_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3.35, 0.275) {};
		\node [style=none] (13) at (3.375, 0.275) {};
		\node [style=none] (20) at (-3.35, -1.25) {};
		\node [style=none] (21) at (3.4, -1.25) {};
		\node [style=none] (22) at (-3.425, 0.2) {};
		\node [style=none] (23) at (-3.425, -1.15) {};
		\node [style=none] (24) at (3.4, 0.2) {};
		\node [style=none] (25) at (3.4, -1.15) {};
		\node [style=none] (26) at (0, -0.475) {$\alpha^{1,k}$};
		\node [style=none] (43) at (-1.275, 1.275) {};
		\node [style=none] (44) at (1.3, 1.25) {};
		\node [style=none] (45) at (-1.275, 1.275) {};
		\node [style=none] (46) at (-1.2, 1.175) {};
		\node [style=none] (47) at (-1.2, 0.35) {};
		\node [style=none] (48) at (-1.3, 1.175) {};
		\node [style=none] (49) at (-1.3, 0.35) {};
		\node [style=none] (50) at (1.35, 1.175) {};
		\node [style=none] (51) at (1.35, 0.35) {};
		\node [style=none] (52) at (1.25, 1.175) {};
		\node [style=none] (53) at (1.25, 0.35) {};
		\node [style=none] (54) at (0.275, 0.775) {$\alpha^{0,l}$};
		\node [style=none] (55) at (-1.175, 0.275) {};
		\node [style=none] (56) at (-1.15, 1.25) {};
		\node [style=none] (57) at (1.175, 1.25) {};
		\node [style=none] (58) at (1.2, 1.25) {};
		\node [style=none] (59) at (2.75, 1.4) {$i$};
		\node [style=none] (60) at (2.75, 1.075) {};
		\node [style=none] (61) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curvedmap_2_mF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3.35, 0.275) {};
		\node [style=none] (13) at (3.375, 0.275) {};
		\node [style=none] (20) at (-3.35, -1.25) {};
		\node [style=none] (21) at (3.4, -1.25) {};
		\node [style=none] (22) at (-3.425, 0.2) {};
		\node [style=none] (23) at (-3.425, -1.15) {};
		\node [style=none] (24) at (3.4, 0.2) {};
		\node [style=none] (25) at (3.4, -1.15) {};
		\node [style=none] (26) at (0, -0.475) {$F^k$};
		\node [style=none] (43) at (-1.275, 1.275) {};
		\node [style=none] (44) at (1.3, 1.25) {};
		\node [style=none] (45) at (-1.275, 1.275) {};
		\node [style=none] (46) at (-1.2, 1.175) {};
		\node [style=none] (47) at (-1.2, 0.35) {};
		\node [style=none] (48) at (-1.3, 1.175) {};
		\node [style=none] (49) at (-1.3, 0.35) {};
		\node [style=none] (50) at (1.35, 1.175) {};
		\node [style=none] (51) at (1.35, 0.35) {};
		\node [style=none] (52) at (1.25, 1.175) {};
		\node [style=none] (53) at (1.25, 0.35) {};
		\node [style=none] (54) at (0.275, 0.775) {$m_{\A}^l$};
		\node [style=none] (55) at (-1.175, 0.275) {};
		\node [style=none] (56) at (-1.15, 1.25) {};
		\node [style=none] (57) at (1.175, 1.25) {};
		\node [style=none] (58) at (1.2, 1.25) {};
		\node [style=none] (59) at (2.75, 1.4) {$i$};
		\node [style=none] (60) at (2.75, 1.075) {};
		\node [style=none] (61) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curvednattrans_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.725, -0.3) {};
		\node [style=none] (1) at (7.7, -0.3) {};
		\node [style=none] (2) at (-7.725, -0.3) {};
		\node [style=none] (3) at (-7.65, -0.4) {};
		\node [style=none] (4) at (-7.65, -1.225) {};
		\node [style=none] (5) at (-7.75, -0.4) {};
		\node [style=none] (6) at (-7.75, -1.225) {};
		\node [style=none] (7) at (7.75, -0.4) {};
		\node [style=none] (8) at (7.75, -1.225) {};
		\node [style=none] (9) at (7.65, -0.4) {};
		\node [style=none] (10) at (7.65, -1.225) {};
		\node [style=none] (11) at (0.05, -0.8) {$\alpha^{0,k}$};
		\node [style=none] (12) at (-7.7, -1.3) {};
		\node [style=none] (13) at (7.725, -1.3) {};
		\node [style=none] (18) at (-7.725, -1.275) {};
		\node [style=none] (19) at (-7.725, -1.275) {};
		\node [style=none] (24) at (-2.9, 1.025) {};
		\node [style=none] (25) at (0.4, 1.025) {};
		\node [style=none] (30) at (0.575, 2.3) {};
		\node [style=none] (31) at (2.925, 2.3) {};
		\node [style=none] (33) at (-1.1, 0.325) {$\alpha^{1,l_{i-1}}$};
		\node [style=none] (34) at (3, 2.225) {};
		\node [style=none] (35) at (3, -0.175) {};
		\node [style=none] (38) at (0.5, 2.2) {};
		\node [style=none] (39) at (0.5, 1.1) {};
		\node [style=none] (40) at (0.5, 0.95) {};
		\node [style=none] (41) at (0.5, -0.15) {};
		\node [style=none] (42) at (1.825, 1) {$\alpha^{2,l_i}$};
		\node [style=none] (43) at (-3, 0.95) {};
		\node [style=none] (44) at (-3, -0.15) {};
		\node [style=none] (46) at (-7.65, 1.025) {};
		\node [style=none] (47) at (-4.1, 1.025) {};
		\node [style=none] (48) at (-5.775, 0.325) {$\alpha^{1,l_1}$};
		\node [style=none] (49) at (-4, 0.95) {};
		\node [style=none] (50) at (-4, -0.15) {};
		\node [style=none] (51) at (-7.75, 0.95) {};
		\node [style=none] (52) at (-7.75, -0.15) {};
		\node [style=none] (53) at (-7.65, 2.275) {};
		\node [style=none] (54) at (-5.6, 2.275) {};
		\node [style=none] (55) at (-6.525, 1.575) {$\alpha^{1,m^1_1}$};
		\node [style=none] (56) at (-5.5, 2.2) {};
		\node [style=none] (57) at (-5.5, 1.1) {};
		\node [style=none] (58) at (-7.75, 2.2) {};
		\node [style=none] (59) at (-7.75, 1.1) {};
		\node [style=none] (60) at (-2.15, 2.275) {};
		\node [style=none] (61) at (0.4, 2.275) {};
		\node [style=none] (62) at (-0.775, 1.575) {$\alpha^{1,m^{i-1}_{l_{i-1}}}$};
		\node [style=none] (65) at (-2.25, 2.2) {};
		\node [style=none] (66) at (-2.25, 1.1) {};
		\node [style=none] (67) at (-5.5, 2.25) {};
		\node [style=none] (68) at (-2.25, 2.25) {};
		\node [style=none] (69) at (-4, 1) {};
		\node [style=none] (70) at (-3, 1) {};
		\node [style=none] (71) at (5.25, 2.3) {};
		\node [style=none] (72) at (7.6, 2.3) {};
		\node [style=none] (73) at (7.675, 2.225) {};
		\node [style=none] (74) at (7.675, -0.175) {};
		\node [style=none] (75) at (5.175, 2.2) {};
		\node [style=none] (78) at (5.175, -0.15) {};
		\node [style=none] (79) at (6.5, 1) {$\alpha^{1,l_k}$};
		\node [style=none] (80) at (5.15, 2.3) {};
		\node [style=none] (81) at (3, 2.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (1.center) to (2.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (66.center) to (65.center);
		\draw [style=dashed line] (67.center) to (68.center);
		\draw [style=dashed line] (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw [style=dashed line] (80.center) to (81.center);
		\draw (75.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/curvednattrans_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.575, 0.275) {};
		\node [style=none] (1) at (7.3, 0.275) {};
		\node [style=none] (2) at (0.575, -1.25) {};
		\node [style=none] (3) at (7.325, -1.25) {};
		\node [style=none] (4) at (0.5, 0.2) {};
		\node [style=none] (5) at (0.5, -0.4) {};
		\node [style=none] (6) at (7.325, 0.2) {};
		\node [style=none] (7) at (7.325, -1.15) {};
		\node [style=none] (8) at (3.925, -0.475) {$\alpha^{2,k}$};
		\node [style=none] (9) at (2.65, 1.275) {};
		\node [style=none] (10) at (5.225, 1.25) {};
		\node [style=none] (11) at (2.65, 1.275) {};
		\node [style=none] (12) at (2.725, 1.175) {};
		\node [style=none] (13) at (2.725, 0.35) {};
		\node [style=none] (14) at (2.625, 1.175) {};
		\node [style=none] (15) at (2.625, 0.35) {};
		\node [style=none] (16) at (5.275, 1.175) {};
		\node [style=none] (17) at (5.275, 0.35) {};
		\node [style=none] (18) at (5.175, 1.175) {};
		\node [style=none] (19) at (5.175, 0.35) {};
		\node [style=none] (20) at (4.2, 0.775) {$\alpha^{0,l}$};
		\node [style=none] (21) at (2.75, 0.275) {};
		\node [style=none] (22) at (2.775, 1.25) {};
		\node [style=none] (23) at (5.1, 1.25) {};
		\node [style=none] (24) at (5.125, 1.25) {};
		\node [style=none] (25) at (6.675, 1.4) {$i$};
		\node [style=none] (26) at (6.675, 1.075) {};
		\node [style=none] (27) at (5.175, 0) {};
		\node [style=none] (28) at (0.5, -0.55) {};
		\node [style=none] (29) at (0.5, -1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (26.center) to (27.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAlExtra_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.475, -3.475) {};
		\node [style=none] (1) at (-4.475, 3.275) {};
		\node [style=none] (2) at (-4.475, -2.475) {};
		\node [style=none] (3) at (4.025, -2.475) {};
		\node [style=none] (4) at (-4.475, -2.475) {};
		\node [style=none] (5) at (4.025, -2.475) {};
		\node [style=none] (6) at (-4.4, -2.575) {};
		\node [style=none] (7) at (-4.4, -3.4) {};
		\node [style=none] (8) at (-4.5, -2.575) {};
		\node [style=none] (9) at (-4.5, -3.4) {};
		\node [style=none] (10) at (4.075, -2.575) {};
		\node [style=none] (11) at (4.075, -3.4) {};
		\node [style=none] (12) at (3.975, -2.575) {};
		\node [style=none] (13) at (3.975, -3.4) {};
		\node [style=none] (14) at (-4.45, -3.475) {};
		\node [style=none] (15) at (4.05, -3.475) {};
		\node [style=none] (16) at (4.025, 3.275) {};
		\node [style=none] (17) at (-0.225, -2.975) {$c_{(1)}$};
		\node [style=none] (18) at (-3.475, 3.275) {};
		\node [style=none] (19) at (-3.475, -2.475) {};
		\node [style=none] (20) at (3.025, -2.475) {};
		\node [style=none] (21) at (3.025, 3.275) {};
		\node [style=none] (22) at (-1.875, -0.225) {};
		\node [style=none] (23) at (1.625, -0.225) {};
		\node [style=none] (24) at (-1.875, -1.725) {};
		\node [style=none] (25) at (1.625, -1.725) {};
		\node [style=none] (26) at (-0.125, -0.975) {$\al c_{(i1)}$};
		\node [style=none] (27) at (2.125, 3.275) {};
		\node [style=none] (28) at (-2.45, 3.275) {};
		\node [style=none] (29) at (-2.45, -2.475) {};
		\node [style=none] (30) at (2.125, -2.475) {};
		\node [style=none] (31) at (-1.4, 0.775) {};
		\node [style=none] (32) at (1.1, 0.775) {};
		\node [style=none] (33) at (-1.325, 0.675) {};
		\node [style=none] (34) at (-1.325, -0.15) {};
		\node [style=none] (35) at (-1.425, 0.675) {};
		\node [style=none] (36) at (-1.425, -0.15) {};
		\node [style=none] (37) at (1.15, 0.675) {};
		\node [style=none] (38) at (1.15, -0.15) {};
		\node [style=none] (39) at (1.05, 0.675) {};
		\node [style=none] (40) at (1.05, -0.15) {};
		\node [style=none] (41) at (-0.15, 0.275) {$\al c_{(i2)}$};
		\node [style=none] (42) at (-1, 2.525) {};
		\node [style=none] (43) at (0.75, 2.525) {};
		\node [style=none] (44) at (-1, 1.025) {};
		\node [style=none] (45) at (0.75, 1.025) {};
		\node [style=none] (46) at (-0.125, 1.775) {$\al c_{(j)}$};
		\node [style=none] (47) at (-1.4, 2.725) {};
		\node [style=none] (48) at (1.1, 2.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw [style=dashed line] (48.center) to (32.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw [style=dashed line] (47.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAlExtra_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.225, -3.475) {};
		\node [style=none] (1) at (-4.225, 3.275) {};
		\node [style=none] (2) at (-4.225, -2.475) {};
		\node [style=none] (3) at (4.275, -2.475) {};
		\node [style=none] (4) at (-4.225, -2.475) {};
		\node [style=none] (5) at (4.275, -2.475) {};
		\node [style=none] (6) at (-4.15, -2.575) {};
		\node [style=none] (7) at (-4.15, -3.4) {};
		\node [style=none] (8) at (-4.25, -2.575) {};
		\node [style=none] (9) at (-4.25, -3.4) {};
		\node [style=none] (10) at (4.325, -2.575) {};
		\node [style=none] (11) at (4.325, -3.4) {};
		\node [style=none] (12) at (4.225, -2.575) {};
		\node [style=none] (13) at (4.225, -3.4) {};
		\node [style=none] (14) at (-4.2, -3.475) {};
		\node [style=none] (15) at (4.3, -3.475) {};
		\node [style=none] (16) at (4.275, 3.275) {};
		\node [style=none] (17) at (0.025, -2.975) {$c_{(1)}$};
		\node [style=none] (18) at (-3.225, 3.275) {};
		\node [style=none] (19) at (-3.225, -2.475) {};
		\node [style=none] (20) at (3.275, -2.475) {};
		\node [style=none] (21) at (3.275, 3.275) {};
		\node [style=none] (22) at (-1.625, -0.225) {};
		\node [style=none] (23) at (1.875, -0.225) {};
		\node [style=none] (24) at (-1.625, -1.725) {};
		\node [style=none] (25) at (1.875, -1.725) {};
		\node [style=none] (26) at (0.125, -0.975) {$\al c_{(i)}$};
		\node [style=none] (27) at (2.375, 3.275) {};
		\node [style=none] (28) at (-2.2, 3.275) {};
		\node [style=none] (29) at (-2.2, -2.475) {};
		\node [style=none] (30) at (2.375, -2.475) {};
		\node [style=none] (31) at (-1.15, 0.775) {};
		\node [style=none] (32) at (1.35, 0.775) {};
		\node [style=none] (33) at (-1.075, 0.675) {};
		\node [style=none] (34) at (-1.075, -0.15) {};
		\node [style=none] (35) at (-1.175, 0.675) {};
		\node [style=none] (36) at (-1.175, -0.15) {};
		\node [style=none] (37) at (1.4, 0.675) {};
		\node [style=none] (38) at (1.4, -0.15) {};
		\node [style=none] (39) at (1.3, 0.675) {};
		\node [style=none] (40) at (1.3, -0.15) {};
		\node [style=none] (41) at (0.1, 0.275) {$\al c_{(j1)}$};
		\node [style=none] (42) at (-0.75, 2.525) {};
		\node [style=none] (43) at (1, 2.525) {};
		\node [style=none] (44) at (-0.75, 1.025) {};
		\node [style=none] (45) at (1, 1.025) {};
		\node [style=none] (46) at (0.125, 1.775) {$\al c_{(jk)}$};
		\node [style=none] (47) at (-1.15, 2.725) {};
		\node [style=none] (48) at (1.35, 2.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (45.center);
		\draw [style=dashed line] (48.center) to (32.center);
		\draw [style=dashed line] (47.center) to (48.center);
		\draw [style=dashed line] (47.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAlFinal_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.95, 0.5) {};
		\node [style=none] (1) at (3.55, 0.5) {};
		\node [style=none] (2) at (-3.95, -1.5) {};
		\node [style=none] (3) at (3.55, -1.5) {};
		\node [style=none] (4) at (-2.275, 1.5) {};
		\node [style=none] (5) at (1.975, 1.5) {};
		\node [style=none] (6) at (-2.2, 1.4) {};
		\node [style=none] (7) at (-2.2, 0.575) {};
		\node [style=none] (8) at (-2.3, 1.4) {};
		\node [style=none] (9) at (-2.3, 0.575) {};
		\node [style=none] (10) at (2.025, 1.4) {};
		\node [style=none] (11) at (2.025, 0.575) {};
		\node [style=none] (12) at (1.925, 1.4) {};
		\node [style=none] (13) at (1.925, 0.575) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (1.975, 0.5) {};
		\node [style=none] (16) at (-0.2, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0, 1) {$P_2(\al,\al) c_{(2)}$};
		\node [style=none] (18) at (-3.975, 1.5) {};
		\node [style=none] (19) at (-2.975, 1.5) {};
		\node [style=none] (20) at (-3.9, 1.4) {};
		\node [style=none] (21) at (-3.9, 0.575) {};
		\node [style=none] (22) at (-4, 1.4) {};
		\node [style=none] (23) at (-4, 0.575) {};
		\node [style=none] (24) at (-2.925, 1.4) {};
		\node [style=none] (25) at (-2.925, 0.575) {};
		\node [style=none] (26) at (-3.025, 1.4) {};
		\node [style=none] (27) at (-3.025, 0.575) {};
		\node [style=none] (28) at (-3.95, 0.5) {};
		\node [style=none] (29) at (-2.975, 0.5) {};
		\node [style=none] (30) at (-3.4, 1) {$\eta$};
		\node [style=none] (31) at (2.55, 1.5) {};
		\node [style=none] (32) at (3.55, 1.5) {};
		\node [style=none] (33) at (2.625, 1.4) {};
		\node [style=none] (34) at (2.625, 0.575) {};
		\node [style=none] (35) at (2.525, 1.4) {};
		\node [style=none] (36) at (2.525, 0.575) {};
		\node [style=none] (37) at (3.6, 1.4) {};
		\node [style=none] (38) at (3.6, 0.575) {};
		\node [style=none] (39) at (3.5, 1.4) {};
		\node [style=none] (40) at (3.5, 0.575) {};
		\node [style=none] (41) at (3.125, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAlFinal_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.975, -2.1) {};
		\node [style=none] (1) at (-5.975, 2.15) {};
		\node [style=none] (2) at (-5.975, -1.1) {};
		\node [style=none] (3) at (6.025, -1.1) {};
		\node [style=none] (4) at (-5.975, -1.1) {};
		\node [style=none] (5) at (6.025, -1.1) {};
		\node [style=none] (6) at (-5.9, -1.2) {};
		\node [style=none] (7) at (-5.9, -2.025) {};
		\node [style=none] (8) at (-6, -1.2) {};
		\node [style=none] (9) at (-6, -2.025) {};
		\node [style=none] (10) at (6.075, -1.2) {};
		\node [style=none] (11) at (6.075, -2.025) {};
		\node [style=none] (12) at (5.975, -1.2) {};
		\node [style=none] (13) at (5.975, -2.025) {};
		\node [style=none] (14) at (-5.95, -2.1) {};
		\node [style=none] (15) at (6.05, -2.1) {};
		\node [style=none] (16) at (6.025, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-4.975, 2.15) {};
		\node [style=none] (19) at (-4.975, -1.1) {};
		\node [style=none] (20) at (5.025, -1.1) {};
		\node [style=none] (21) at (5.025, 2.15) {};
		\node [style=none] (22) at (-3.625, 1.15) {};
		\node [style=none] (23) at (3.875, 1.15) {};
		\node [style=none] (24) at (-3.625, -0.35) {};
		\node [style=none] (25) at (3.875, -0.35) {};
		\node [style=none] (26) at (0.275, 0.4) {$\sum_{n\geq 2} P_n(\al,\ldots,\al)c_{(i)}$};
		\node [style=none] (27) at (4.125, 2.15) {};
		\node [style=none] (28) at (-3.95, 2.15) {};
		\node [style=none] (29) at (-3.95, -1.1) {};
		\node [style=none] (30) at (4.125, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.7, 0.5) {};
		\node [style=none] (1) at (4.3, 0.5) {};
		\node [style=none] (2) at (-4.7, -1.5) {};
		\node [style=none] (3) at (4.3, -1.5) {};
		\node [style=none] (4) at (-3.025, 1.5) {};
		\node [style=none] (5) at (-0.525, 1.5) {};
		\node [style=none] (6) at (-2.95, 1.4) {};
		\node [style=none] (7) at (-2.95, 0.575) {};
		\node [style=none] (8) at (-3.05, 1.4) {};
		\node [style=none] (9) at (-3.05, 0.575) {};
		\node [style=none] (10) at (-0.475, 1.4) {};
		\node [style=none] (11) at (-0.475, 0.575) {};
		\node [style=none] (12) at (-0.575, 1.4) {};
		\node [style=none] (13) at (-0.575, 0.575) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-0.525, 0.5) {};
		\node [style=none] (16) at (-0.025, -0.5) {$c_{(11)}$};
		\node [style=none] (17) at (-1.775, 1) {$\al c_{(12)}$};
		\node [style=none] (18) at (-4.725, 1.5) {};
		\node [style=none] (19) at (-3.725, 1.5) {};
		\node [style=none] (20) at (-4.65, 1.4) {};
		\node [style=none] (21) at (-4.65, 0.575) {};
		\node [style=none] (22) at (-4.75, 1.4) {};
		\node [style=none] (23) at (-4.75, 0.575) {};
		\node [style=none] (24) at (-3.675, 1.4) {};
		\node [style=none] (25) at (-3.675, 0.575) {};
		\node [style=none] (26) at (-3.775, 1.4) {};
		\node [style=none] (27) at (-3.775, 0.575) {};
		\node [style=none] (28) at (-4.7, 0.5) {};
		\node [style=none] (29) at (-3.725, 0.5) {};
		\node [style=none] (30) at (-4.15, 1) {$\eta$};
		\node [style=none] (31) at (3.3, 1.5) {};
		\node [style=none] (32) at (4.3, 1.5) {};
		\node [style=none] (33) at (3.375, 1.4) {};
		\node [style=none] (34) at (3.375, 0.575) {};
		\node [style=none] (35) at (3.275, 1.4) {};
		\node [style=none] (36) at (3.275, 0.575) {};
		\node [style=none] (37) at (4.35, 1.4) {};
		\node [style=none] (38) at (4.35, 0.575) {};
		\node [style=none] (39) at (4.25, 1.4) {};
		\node [style=none] (40) at (4.25, 0.575) {};
		\node [style=none] (41) at (3.875, 1) {$\eta$};
		\node [style=none] (42) at (0.375, 1.5) {};
		\node [style=none] (43) at (2.625, 1.5) {};
		\node [style=none] (44) at (0.45, 1.4) {};
		\node [style=none] (45) at (0.45, 0.575) {};
		\node [style=none] (46) at (0.35, 1.4) {};
		\node [style=none] (47) at (0.35, 0.575) {};
		\node [style=none] (48) at (2.675, 1.4) {};
		\node [style=none] (49) at (2.675, 0.575) {};
		\node [style=none] (50) at (2.575, 1.4) {};
		\node [style=none] (51) at (2.575, 0.575) {};
		\node [style=none] (52) at (0.4, 0.5) {};
		\node [style=none] (53) at (2.625, 0.5) {};
		\node [style=none] (54) at (1.55, 1) {$\al c_{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.875, 0.5) {};
		\node [style=none] (1) at (3.875, 0.5) {};
		\node [style=none] (2) at (-3.875, -1.5) {};
		\node [style=none] (3) at (3.875, -1.5) {};
		\node [style=none] (4) at (-1.2, 2.5) {};
		\node [style=none] (5) at (1.3, 2.5) {};
		\node [style=none] (6) at (-1.125, 2.4) {};
		\node [style=none] (7) at (-1.125, 1.575) {};
		\node [style=none] (8) at (-1.225, 2.4) {};
		\node [style=none] (9) at (-1.225, 1.575) {};
		\node [style=none] (10) at (1.35, 2.4) {};
		\node [style=none] (11) at (1.35, 1.575) {};
		\node [style=none] (12) at (1.25, 2.4) {};
		\node [style=none] (13) at (1.25, 1.575) {};
		\node [style=none] (14) at (-1.175, 1.5) {};
		\node [style=none] (15) at (1.3, 1.5) {};
		\node [style=none] (16) at (0.3, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0.05, 2) {$\al c_{(22)}$};
		\node [style=none] (18) at (-3.9, 1.5) {};
		\node [style=none] (19) at (-2.9, 1.5) {};
		\node [style=none] (20) at (-3.825, 1.4) {};
		\node [style=none] (21) at (-3.825, 0.575) {};
		\node [style=none] (22) at (-3.925, 1.4) {};
		\node [style=none] (23) at (-3.925, 0.575) {};
		\node [style=none] (24) at (-2.85, 1.4) {};
		\node [style=none] (25) at (-2.85, 0.575) {};
		\node [style=none] (26) at (-2.95, 1.4) {};
		\node [style=none] (27) at (-2.95, 0.575) {};
		\node [style=none] (28) at (-3.875, 0.5) {};
		\node [style=none] (29) at (-2.9, 0.5) {};
		\node [style=none] (30) at (-3.325, 1) {$\eta$};
		\node [style=none] (31) at (2.875, 1.5) {};
		\node [style=none] (32) at (3.875, 1.5) {};
		\node [style=none] (33) at (2.95, 1.4) {};
		\node [style=none] (34) at (2.95, 0.575) {};
		\node [style=none] (35) at (2.85, 1.4) {};
		\node [style=none] (36) at (2.85, 0.575) {};
		\node [style=none] (37) at (3.925, 1.4) {};
		\node [style=none] (38) at (3.925, 0.575) {};
		\node [style=none] (39) at (3.825, 1.4) {};
		\node [style=none] (40) at (3.825, 0.575) {};
		\node [style=none] (41) at (3.45, 1) {$\eta$};
		\node [style=none] (42) at (-2.3, 1.5) {};
		\node [style=none] (43) at (2.2, 1.5) {};
		\node [style=none] (44) at (-2.225, 1.4) {};
		\node [style=none] (45) at (-2.225, 0.575) {};
		\node [style=none] (46) at (-2.325, 1.4) {};
		\node [style=none] (47) at (-2.325, 0.575) {};
		\node [style=none] (48) at (2.25, 1.4) {};
		\node [style=none] (49) at (2.25, 0.575) {};
		\node [style=none] (50) at (2.15, 1.4) {};
		\node [style=none] (51) at (2.15, 0.575) {};
		\node [style=none] (52) at (-2.275, 0.5) {};
		\node [style=none] (53) at (2.2, 0.5) {};
		\node [style=none] (54) at (0.125, 1) {$\al c_{(21)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw [style=green dashed] (4.center) to (5.center);
		\draw [style=green dashed] (14.center) to (4.center);
		\draw [style=green dashed] (14.center) to (42.center);
		\draw [style=green dashed] (52.center) to (42.center);
		\draw [style=green dashed] (52.center) to (53.center);
		\draw [style=green dashed] (53.center) to (43.center);
		\draw [style=green dashed] (43.center) to (15.center);
		\draw [style=green dashed] (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-4.4, -2.6) {};
		\node [style=none] (49) at (-4.4, 2.15) {};
		\node [style=none] (50) at (-4.4, -1.6) {};
		\node [style=none] (51) at (4.1, -1.6) {};
		\node [style=none] (52) at (-4.4, -1.6) {};
		\node [style=none] (53) at (4.1, -1.6) {};
		\node [style=none] (54) at (-4.325, -1.7) {};
		\node [style=none] (55) at (-4.325, -2.525) {};
		\node [style=none] (56) at (-4.425, -1.7) {};
		\node [style=none] (57) at (-4.425, -2.525) {};
		\node [style=none] (58) at (4.15, -1.7) {};
		\node [style=none] (59) at (4.15, -2.525) {};
		\node [style=none] (60) at (4.05, -1.7) {};
		\node [style=none] (61) at (4.05, -2.525) {};
		\node [style=none] (62) at (-4.375, -2.6) {};
		\node [style=none] (63) at (4.125, -2.6) {};
		\node [style=none] (64) at (4.1, 2.15) {};
		\node [style=none] (65) at (-0.15, -2.1) {$c_{(1)}$};
		\node [style=none] (66) at (-3.4, 2.15) {};
		\node [style=none] (67) at (-3.4, -1.6) {};
		\node [style=none] (68) at (3.1, -1.6) {};
		\node [style=none] (69) at (3.1, 2.15) {};
		\node [style=none] (70) at (-1.8, 0.65) {};
		\node [style=none] (71) at (1.7, 0.65) {};
		\node [style=none] (72) at (-1.8, -0.85) {};
		\node [style=none] (73) at (1.7, -0.85) {};
		\node [style=none] (74) at (-0.05, -0.1) {$\al c_{(i)}$};
		\node [style=none] (75) at (2.2, 2.15) {};
		\node [style=none] (76) at (-2.375, 2.15) {};
		\node [style=none] (77) at (-2.375, -1.6) {};
		\node [style=none] (78) at (2.2, -1.6) {};
		\node [style=none] (79) at (-1.325, 3.175) {};
		\node [style=none] (80) at (1.175, 3.175) {};
		\node [style=none] (81) at (-1.25, 3.075) {};
		\node [style=none] (82) at (-1.25, 2.25) {};
		\node [style=none] (83) at (-1.35, 3.075) {};
		\node [style=none] (84) at (-1.35, 2.25) {};
		\node [style=none] (85) at (1.225, 3.075) {};
		\node [style=none] (86) at (1.225, 2.25) {};
		\node [style=none] (87) at (1.125, 3.075) {};
		\node [style=none] (88) at (1.125, 2.25) {};
		\node [style=none] (89) at (1.175, 2.175) {};
		\node [style=none] (90) at (-0.075, 2.675) {$\al c_{(j2)}$};
		\node [style=none] (91) at (-1.675, 2.15) {};
		\node [style=none] (92) at (-1.675, 1.15) {};
		\node [style=none] (93) at (1.575, 1.15) {};
		\node [style=none] (94) at (1.575, 2.15) {};
		\node [style=none] (95) at (-1.3, 2.15) {};
		\node [style=none] (96) at (0, 1.625) {$\al c_{(j1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (51.center);
		\draw [style=dashed line] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw [style=dashed line] (64.center) to (53.center);
		\draw [style=dashed line] (49.center) to (64.center);
		\draw [style=dashed line] (49.center) to (56.center);
		\draw [style=green dashed] (67.center) to (66.center);
		\draw [style=green dashed] (66.center) to (49.center);
		\draw [style=green dashed] (49.center) to (52.center);
		\draw [style=green dashed] (67.center) to (52.center);
		\draw [style=green dashed] (69.center) to (68.center);
		\draw [style=green dashed] (68.center) to (53.center);
		\draw [style=green dashed] (69.center) to (64.center);
		\draw [style=green dashed] (64.center) to (53.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (73.center);
		\draw [style=green dashed] (78.center) to (77.center);
		\draw [style=green dashed] (77.center) to (76.center);
		\draw [style=green dashed] (76.center) to (75.center);
		\draw [style=green dashed] (75.center) to (78.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (79.center) to (80.center);
		\draw [style=green dashed] (95.center) to (79.center);
		\draw [style=green dashed] (79.center) to (80.center);
		\draw [style=green dashed] (89.center) to (80.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw [style=green dashed] (91.center) to (92.center);
		\draw [style=green dashed] (92.center) to (93.center);
		\draw [style=green dashed] (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.975, -2) {};
		\node [style=none] (1) at (-4.975, 3.25) {};
		\node [style=none] (2) at (-4.975, -1) {};
		\node [style=none] (3) at (4.775, -1) {};
		\node [style=none] (4) at (-4.975, -1) {};
		\node [style=none] (5) at (4.775, -1) {};
		\node [style=none] (6) at (-4.9, -1.1) {};
		\node [style=none] (7) at (-4.9, -1.925) {};
		\node [style=none] (8) at (-5, -1.1) {};
		\node [style=none] (9) at (-5, -1.925) {};
		\node [style=none] (10) at (4.825, -1.1) {};
		\node [style=none] (11) at (4.825, -1.925) {};
		\node [style=none] (12) at (4.725, -1.1) {};
		\node [style=none] (13) at (4.725, -1.925) {};
		\node [style=none] (14) at (-4.95, -2) {};
		\node [style=none] (15) at (4.8, -2) {};
		\node [style=none] (16) at (4.775, 3.25) {};
		\node [style=none] (17) at (0.025, -1.5) {$c_{(11)}$};
		\node [style=none] (18) at (-3.975, 3.25) {};
		\node [style=none] (19) at (-3.975, -1) {};
		\node [style=none] (20) at (3.775, -1) {};
		\node [style=none] (21) at (3.775, 3.25) {};
		\node [style=none] (22) at (-0.9, 1.775) {};
		\node [style=none] (23) at (0.85, 1.775) {};
		\node [style=none] (24) at (-0.9, 0.275) {};
		\node [style=none] (25) at (0.85, 0.275) {};
		\node [style=none] (26) at (-0.025, 1.025) {$\al c_{(i)}$};
		\node [style=none] (27) at (2.875, 3.25) {};
		\node [style=none] (28) at (-2.95, 3.25) {};
		\node [style=none] (29) at (-2.95, -1) {};
		\node [style=none] (30) at (2.875, -1) {};
		\node [style=none] (31) at (-2.15, 0.025) {};
		\node [style=none] (32) at (2.1, 0.025) {};
		\node [style=none] (33) at (-2.075, -0.075) {};
		\node [style=none] (34) at (-2.075, -0.9) {};
		\node [style=none] (35) at (-2.175, -0.075) {};
		\node [style=none] (36) at (-2.175, -0.9) {};
		\node [style=none] (37) at (2.15, -0.075) {};
		\node [style=none] (38) at (2.15, -0.9) {};
		\node [style=none] (39) at (2.05, -0.075) {};
		\node [style=none] (40) at (2.05, -0.9) {};
		\node [style=none] (41) at (2.1, -0.975) {};
		\node [style=none] (42) at (0.1, -0.475) {$\al c_{(12)}$};
		\node [style=none] (43) at (-1.25, 0.025) {};
		\node [style=none] (44) at (-1.25, 3.25) {};
		\node [style=none] (45) at (1.25, 3.25) {};
		\node [style=none] (47) at (-2.175, 3.25) {};
		\node [style=none] (48) at (-1.75, 3.25) {};
		\node [style=none] (51) at (1.75, 3.25) {};
		\node [style=none] (52) at (2.075, 3.25) {};
		\node [style=none] (53) at (-2.175, 2) {};
		\node [style=none] (54) at (2.075, 2) {};
		\node [style=none] (55) at (-1.75, 2) {};
		\node [style=none] (56) at (-1.25, 2) {};
		\node [style=none] (57) at (1.25, 2) {};
		\node [style=none] (58) at (1.75, 2) {};
		\node [style=none] (59) at (-2.15, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=green dashed] (52.center) to (32.center);
		\draw [style=dashed line] (53.center) to (54.center);
		\draw [style=dashed line] (54.center) to (32.center);
		\draw [style=dashed line] (53.center) to (31.center);
		\draw [style=green dashed] (53.center) to (55.center);
		\draw [style=green dashed] (55.center) to (56.center);
		\draw [style=green dashed] (53.center) to (31.center);
		\draw [style=green dashed] (47.center) to (53.center);
		\draw [style=green dashed] (57.center) to (58.center);
		\draw [style=green dashed] (58.center) to (54.center);
		\draw [style=green dashed] (56.center) to (57.center);
		\draw [style=green dashed] (54.center) to (41.center);
		\draw [style=green dashed] (31.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.625, 0.5) {};
		\node [style=none] (1) at (4.375, 0.5) {};
		\node [style=none] (2) at (-4.625, -1.5) {};
		\node [style=none] (3) at (4.375, -1.5) {};
		\node [style=none] (4) at (-2.95, 1.5) {};
		\node [style=none] (5) at (-0.45, 1.5) {};
		\node [style=none] (6) at (-2.875, 1.4) {};
		\node [style=none] (7) at (-2.875, 0.575) {};
		\node [style=none] (8) at (-2.975, 1.4) {};
		\node [style=none] (9) at (-2.975, 0.575) {};
		\node [style=none] (10) at (-0.4, 1.4) {};
		\node [style=none] (11) at (-0.4, 0.575) {};
		\node [style=none] (12) at (-0.5, 1.4) {};
		\node [style=none] (13) at (-0.5, 0.575) {};
		\node [style=none] (14) at (-2.925, 0.5) {};
		\node [style=none] (15) at (-0.45, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$c_{(11)}$};
		\node [style=none] (17) at (-1.7, 1) {$\al c_{(2)}$};
		\node [style=none] (18) at (-4.65, 1.5) {};
		\node [style=none] (19) at (-3.65, 1.5) {};
		\node [style=none] (20) at (-4.575, 1.4) {};
		\node [style=none] (21) at (-4.575, 0.575) {};
		\node [style=none] (22) at (-4.675, 1.4) {};
		\node [style=none] (23) at (-4.675, 0.575) {};
		\node [style=none] (24) at (-3.6, 1.4) {};
		\node [style=none] (25) at (-3.6, 0.575) {};
		\node [style=none] (26) at (-3.7, 1.4) {};
		\node [style=none] (27) at (-3.7, 0.575) {};
		\node [style=none] (28) at (-4.625, 0.5) {};
		\node [style=none] (29) at (-3.65, 0.5) {};
		\node [style=none] (30) at (-4.075, 1) {$\eta$};
		\node [style=none] (31) at (3.375, 1.5) {};
		\node [style=none] (32) at (4.375, 1.5) {};
		\node [style=none] (33) at (3.45, 1.4) {};
		\node [style=none] (34) at (3.45, 0.575) {};
		\node [style=none] (35) at (3.35, 1.4) {};
		\node [style=none] (36) at (3.35, 0.575) {};
		\node [style=none] (37) at (4.425, 1.4) {};
		\node [style=none] (38) at (4.425, 0.575) {};
		\node [style=none] (39) at (4.325, 1.4) {};
		\node [style=none] (40) at (4.325, 0.575) {};
		\node [style=none] (41) at (3.95, 1) {$\eta$};
		\node [style=none] (42) at (0.45, 1.5) {};
		\node [style=none] (43) at (2.7, 1.5) {};
		\node [style=none] (44) at (0.525, 1.4) {};
		\node [style=none] (45) at (0.525, 0.575) {};
		\node [style=none] (46) at (0.425, 1.4) {};
		\node [style=none] (47) at (0.425, 0.575) {};
		\node [style=none] (48) at (2.75, 1.4) {};
		\node [style=none] (49) at (2.75, 0.575) {};
		\node [style=none] (50) at (2.65, 1.4) {};
		\node [style=none] (51) at (2.65, 0.575) {};
		\node [style=none] (52) at (0.475, 0.5) {};
		\node [style=none] (53) at (2.7, 0.5) {};
		\node [style=none] (54) at (1.625, 1) {$\al c_{(12)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.875, 0.5) {};
		\node [style=none] (1) at (3.875, 0.5) {};
		\node [style=none] (2) at (-3.875, -1.5) {};
		\node [style=none] (3) at (3.875, -1.5) {};
		\node [style=none] (4) at (-1.2, 2.5) {};
		\node [style=none] (5) at (1.3, 2.5) {};
		\node [style=none] (6) at (-1.125, 2.4) {};
		\node [style=none] (7) at (-1.125, 1.575) {};
		\node [style=none] (8) at (-1.225, 2.4) {};
		\node [style=none] (9) at (-1.225, 1.575) {};
		\node [style=none] (10) at (1.35, 2.4) {};
		\node [style=none] (11) at (1.35, 1.575) {};
		\node [style=none] (12) at (1.25, 2.4) {};
		\node [style=none] (13) at (1.25, 1.575) {};
		\node [style=none] (14) at (-1.175, 1.5) {};
		\node [style=none] (15) at (1.3, 1.5) {};
		\node [style=none] (16) at (0.3, -0.5) {$c_{(11)}$};
		\node [style=none] (17) at (0.05, 2) {$\al c_{(2)}$};
		\node [style=none] (18) at (-3.9, 1.5) {};
		\node [style=none] (19) at (-2.9, 1.5) {};
		\node [style=none] (20) at (-3.825, 1.4) {};
		\node [style=none] (21) at (-3.825, 0.575) {};
		\node [style=none] (22) at (-3.925, 1.4) {};
		\node [style=none] (23) at (-3.925, 0.575) {};
		\node [style=none] (24) at (-2.85, 1.4) {};
		\node [style=none] (25) at (-2.85, 0.575) {};
		\node [style=none] (26) at (-2.95, 1.4) {};
		\node [style=none] (27) at (-2.95, 0.575) {};
		\node [style=none] (28) at (-3.875, 0.5) {};
		\node [style=none] (29) at (-2.9, 0.5) {};
		\node [style=none] (30) at (-3.325, 1) {$\eta$};
		\node [style=none] (31) at (2.875, 1.5) {};
		\node [style=none] (32) at (3.875, 1.5) {};
		\node [style=none] (33) at (2.95, 1.4) {};
		\node [style=none] (34) at (2.95, 0.575) {};
		\node [style=none] (35) at (2.85, 1.4) {};
		\node [style=none] (36) at (2.85, 0.575) {};
		\node [style=none] (37) at (3.925, 1.4) {};
		\node [style=none] (38) at (3.925, 0.575) {};
		\node [style=none] (39) at (3.825, 1.4) {};
		\node [style=none] (40) at (3.825, 0.575) {};
		\node [style=none] (41) at (3.45, 1) {$\eta$};
		\node [style=none] (42) at (-2.3, 1.5) {};
		\node [style=none] (43) at (2.2, 1.5) {};
		\node [style=none] (44) at (-2.225, 1.4) {};
		\node [style=none] (45) at (-2.225, 0.575) {};
		\node [style=none] (46) at (-2.325, 1.4) {};
		\node [style=none] (47) at (-2.325, 0.575) {};
		\node [style=none] (48) at (2.25, 1.4) {};
		\node [style=none] (49) at (2.25, 0.575) {};
		\node [style=none] (50) at (2.15, 1.4) {};
		\node [style=none] (51) at (2.15, 0.575) {};
		\node [style=none] (52) at (-2.275, 0.5) {};
		\node [style=none] (53) at (2.2, 0.5) {};
		\node [style=none] (54) at (0.125, 1) {$\al c_{(12)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (42.center) to (43.center);
		\draw [style=green dashed] (4.center) to (5.center);
		\draw [style=green dashed] (14.center) to (4.center);
		\draw [style=green dashed] (14.center) to (42.center);
		\draw [style=green dashed] (52.center) to (42.center);
		\draw [style=green dashed] (52.center) to (53.center);
		\draw [style=green dashed] (53.center) to (43.center);
		\draw [style=green dashed] (43.center) to (15.center);
		\draw [style=green dashed] (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.475, -2.6) {};
		\node [style=none] (1) at (-4.475, 2.4) {};
		\node [style=none] (2) at (-4.475, -1.6) {};
		\node [style=none] (3) at (4.025, -1.6) {};
		\node [style=none] (4) at (-4.475, -1.6) {};
		\node [style=none] (5) at (4.025, -1.6) {};
		\node [style=none] (6) at (-4.4, -1.7) {};
		\node [style=none] (7) at (-4.4, -2.525) {};
		\node [style=none] (8) at (-4.5, -1.7) {};
		\node [style=none] (9) at (-4.5, -2.525) {};
		\node [style=none] (10) at (4.075, -1.7) {};
		\node [style=none] (11) at (4.075, -2.525) {};
		\node [style=none] (12) at (3.975, -1.7) {};
		\node [style=none] (13) at (3.975, -2.525) {};
		\node [style=none] (14) at (-4.45, -2.6) {};
		\node [style=none] (15) at (4.05, -2.6) {};
		\node [style=none] (16) at (4.025, 2.4) {};
		\node [style=none] (17) at (-0.225, -2.1) {$c_{(11)}$};
		\node [style=none] (18) at (-3.475, 2.4) {};
		\node [style=none] (19) at (-3.475, -1.6) {};
		\node [style=none] (20) at (3.025, -1.6) {};
		\node [style=none] (21) at (3.025, 2.4) {};
		\node [style=none] (22) at (-1.875, 0.6) {};
		\node [style=none] (23) at (1.625, 0.6) {};
		\node [style=none] (24) at (-1.875, -0.9) {};
		\node [style=none] (25) at (1.625, -0.9) {};
		\node [style=none] (26) at (-0.125, -0.15) {$\al c_{(1i)}$};
		\node [style=none] (27) at (2.125, 2.4) {};
		\node [style=none] (28) at (-2.45, 2.4) {};
		\node [style=none] (29) at (-2.45, -1.6) {};
		\node [style=none] (30) at (2.125, -1.6) {};
		\node [style=none] (31) at (-1.4, 3.15) {};
		\node [style=none] (32) at (1.1, 3.15) {};
		\node [style=none] (33) at (-1.325, 3.05) {};
		\node [style=none] (34) at (-1.325, 2.475) {};
		\node [style=none] (35) at (-1.425, 3.05) {};
		\node [style=none] (36) at (-1.425, 2.475) {};
		\node [style=none] (37) at (1.15, 3.05) {};
		\node [style=none] (38) at (1.15, 2.475) {};
		\node [style=none] (39) at (1.05, 3.05) {};
		\node [style=none] (40) at (1.05, 2.475) {};
		\node [style=none] (43) at (-0.15, 2.65) {$\al c_{(2)}$};
		\node [style=none] (44) at (-1.75, 2.375) {};
		\node [style=none] (45) at (-1.75, 1.375) {};
		\node [style=none] (46) at (1.5, 1.375) {};
		\node [style=none] (47) at (1.5, 2.375) {};
		\node [style=none] (49) at (-0.075, 1.85) {$\al c_{(1j)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=green dashed] (31.center) to (32.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw [style=green dashed] (44.center) to (45.center);
		\draw [style=green dashed] (45.center) to (46.center);
		\draw [style=green dashed] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldAl_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.975, -2) {};
		\node [style=none] (1) at (-4.975, 3.25) {};
		\node [style=none] (2) at (-4.975, -1) {};
		\node [style=none] (3) at (4.775, -1) {};
		\node [style=none] (4) at (-4.975, -1) {};
		\node [style=none] (5) at (4.775, -1) {};
		\node [style=none] (6) at (-4.9, -1.1) {};
		\node [style=none] (7) at (-4.9, -1.925) {};
		\node [style=none] (8) at (-5, -1.1) {};
		\node [style=none] (9) at (-5, -1.925) {};
		\node [style=none] (10) at (4.825, -1.1) {};
		\node [style=none] (11) at (4.825, -1.925) {};
		\node [style=none] (12) at (4.725, -1.1) {};
		\node [style=none] (13) at (4.725, -1.925) {};
		\node [style=none] (14) at (-4.95, -2) {};
		\node [style=none] (15) at (4.8, -2) {};
		\node [style=none] (16) at (4.775, 3.25) {};
		\node [style=none] (17) at (0.025, -1.5) {$c_{(11)}$};
		\node [style=none] (18) at (-3.975, 3.25) {};
		\node [style=none] (19) at (-3.975, -1) {};
		\node [style=none] (20) at (3.775, -1) {};
		\node [style=none] (21) at (3.775, 3.25) {};
		\node [style=none] (22) at (-0.9, 1.775) {};
		\node [style=none] (23) at (0.85, 1.775) {};
		\node [style=none] (24) at (-0.9, 0.275) {};
		\node [style=none] (25) at (0.85, 0.275) {};
		\node [style=none] (26) at (-0.025, 1.025) {$\al c_{(i)}$};
		\node [style=none] (27) at (2.875, 3.25) {};
		\node [style=none] (28) at (-2.95, 3.25) {};
		\node [style=none] (29) at (-2.95, -1) {};
		\node [style=none] (30) at (2.875, -1) {};
		\node [style=none] (31) at (-2.15, 0.025) {};
		\node [style=none] (32) at (2.1, 0.025) {};
		\node [style=none] (33) at (-2.075, -0.075) {};
		\node [style=none] (34) at (-2.075, -0.9) {};
		\node [style=none] (35) at (-2.175, -0.075) {};
		\node [style=none] (36) at (-2.175, -0.9) {};
		\node [style=none] (37) at (2.15, -0.075) {};
		\node [style=none] (38) at (2.15, -0.9) {};
		\node [style=none] (39) at (2.05, -0.075) {};
		\node [style=none] (40) at (2.05, -0.9) {};
		\node [style=none] (41) at (2.1, -0.975) {};
		\node [style=none] (42) at (0.1, -0.475) {$\al c_{(12)}$};
		\node [style=none] (43) at (-1.25, 0.025) {};
		\node [style=none] (44) at (-1.25, 3.25) {};
		\node [style=none] (45) at (1.25, 3.25) {};
		\node [style=none] (46) at (1.25, 0.025) {};
		\node [style=none] (47) at (-2.175, 3.25) {};
		\node [style=none] (48) at (-1.75, 3.25) {};
		\node [style=none] (49) at (-1.75, 0) {};
		\node [style=none] (50) at (1.75, 0) {};
		\node [style=none] (51) at (1.75, 3.25) {};
		\node [style=none] (52) at (2.075, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
		\draw [style=green dashed] (52.center) to (32.center);
		\draw [style=green dashed] (51.center) to (50.center);
		\draw [style=green dashed] (45.center) to (46.center);
		\draw [style=green dashed] (44.center) to (43.center);
		\draw [style=green dashed] (48.center) to (49.center);
		\draw [style=green dashed] (47.center) to (31.center);
		\draw [style=green dashed] (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCPTot_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.1, 0.5) {};
		\node [style=none] (1) at (2.9, 0.5) {};
		\node [style=none] (2) at (-3.1, -1.5) {};
		\node [style=none] (3) at (2.9, -1.5) {};
		\node [style=none] (4) at (-1.425, 1.5) {};
		\node [style=none] (5) at (1.325, 1.5) {};
		\node [style=none] (6) at (-1.35, 1.4) {};
		\node [style=none] (7) at (-1.35, 0.575) {};
		\node [style=none] (8) at (-1.45, 1.4) {};
		\node [style=none] (9) at (-1.45, 0.575) {};
		\node [style=none] (10) at (1.375, 1.4) {};
		\node [style=none] (11) at (1.375, 0.575) {};
		\node [style=none] (12) at (1.275, 1.4) {};
		\node [style=none] (13) at (1.275, 0.575) {};
		\node [style=none] (14) at (-1.4, 0.5) {};
		\node [style=none] (15) at (1.325, 0.5) {};
		\node [style=none] (16) at (-0.1, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (-0.025, 1) {$\partial(\al) c_{(2)}$};
		\node [style=none] (18) at (-3.125, 1.5) {};
		\node [style=none] (19) at (-2.125, 1.5) {};
		\node [style=none] (20) at (-3.05, 1.4) {};
		\node [style=none] (21) at (-3.05, 0.575) {};
		\node [style=none] (22) at (-3.15, 1.4) {};
		\node [style=none] (23) at (-3.15, 0.575) {};
		\node [style=none] (24) at (-2.075, 1.4) {};
		\node [style=none] (25) at (-2.075, 0.575) {};
		\node [style=none] (26) at (-2.175, 1.4) {};
		\node [style=none] (27) at (-2.175, 0.575) {};
		\node [style=none] (28) at (-3.1, 0.5) {};
		\node [style=none] (29) at (-2.125, 0.5) {};
		\node [style=none] (30) at (-2.55, 1) {$\eta$};
		\node [style=none] (31) at (1.9, 1.5) {};
		\node [style=none] (32) at (2.9, 1.5) {};
		\node [style=none] (33) at (1.975, 1.4) {};
		\node [style=none] (34) at (1.975, 0.575) {};
		\node [style=none] (35) at (1.875, 1.4) {};
		\node [style=none] (36) at (1.875, 0.575) {};
		\node [style=none] (37) at (2.95, 1.4) {};
		\node [style=none] (38) at (2.95, 0.575) {};
		\node [style=none] (39) at (2.85, 1.4) {};
		\node [style=none] (40) at (2.85, 0.575) {};
		\node [style=none] (41) at (2.475, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCPTot_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.65, -2.1) {};
		\node [style=none] (1) at (-3.65, 2.15) {};
		\node [style=none] (2) at (-3.65, -1.1) {};
		\node [style=none] (3) at (3.6, -1.1) {};
		\node [style=none] (4) at (-3.65, -1.1) {};
		\node [style=none] (5) at (3.6, -1.1) {};
		\node [style=none] (6) at (-3.575, -1.2) {};
		\node [style=none] (7) at (-3.575, -2.025) {};
		\node [style=none] (8) at (-3.675, -1.2) {};
		\node [style=none] (9) at (-3.675, -2.025) {};
		\node [style=none] (10) at (3.65, -1.2) {};
		\node [style=none] (11) at (3.65, -2.025) {};
		\node [style=none] (12) at (3.55, -1.2) {};
		\node [style=none] (13) at (3.55, -2.025) {};
		\node [style=none] (14) at (-3.625, -2.1) {};
		\node [style=none] (15) at (3.125, -2.1) {};
		\node [style=none] (16) at (3.6, 2.15) {};
		\node [style=none] (17) at (-0.15, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-2.65, 2.15) {};
		\node [style=none] (19) at (-2.65, -1.1) {};
		\node [style=none] (20) at (2.6, -1.1) {};
		\node [style=none] (21) at (2.6, 2.15) {};
		\node [style=none] (22) at (-1.3, 1.15) {};
		\node [style=none] (23) at (1.45, 1.15) {};
		\node [style=none] (24) at (-1.3, -0.35) {};
		\node [style=none] (25) at (1.45, -0.35) {};
		\node [style=none] (26) at (0.15, 0.4) {$\partial(\al) c_{(i)}$};
		\node [style=none] (27) at (1.7, 2.15) {};
		\node [style=none] (28) at (-1.625, 2.15) {};
		\node [style=none] (29) at (-1.625, -1.1) {};
		\node [style=none] (30) at (1.7, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCP_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.425, -2.1) {};
		\node [style=none] (1) at (-3.425, 2.15) {};
		\node [style=none] (2) at (-3.425, -1.1) {};
		\node [style=none] (3) at (3.625, -1.1) {};
		\node [style=none] (4) at (-3.425, -1.1) {};
		\node [style=none] (5) at (3.625, -1.1) {};
		\node [style=none] (6) at (-3.35, -1.2) {};
		\node [style=none] (7) at (-3.35, -2.025) {};
		\node [style=none] (8) at (-3.45, -1.2) {};
		\node [style=none] (9) at (-3.45, -2.025) {};
		\node [style=none] (10) at (3.675, -1.2) {};
		\node [style=none] (11) at (3.675, -2.025) {};
		\node [style=none] (12) at (3.575, -1.2) {};
		\node [style=none] (13) at (3.575, -2.025) {};
		\node [style=none] (14) at (-3.4, -2.1) {};
		\node [style=none] (15) at (3.65, -2.1) {};
		\node [style=none] (16) at (3.625, 2.15) {};
		\node [style=none] (17) at (0.375, -1.6) {$(dc)_{(1)}$};
		\node [style=none] (18) at (-2.425, 2.15) {};
		\node [style=none] (19) at (-2.425, -1.1) {};
		\node [style=none] (20) at (2.625, -1.1) {};
		\node [style=none] (21) at (2.625, 2.15) {};
		\node [style=none] (22) at (-1.075, 1.15) {};
		\node [style=none] (23) at (1.475, 1.15) {};
		\node [style=none] (24) at (-1.075, -0.35) {};
		\node [style=none] (25) at (1.475, -0.35) {};
		\node [style=none] (26) at (0.225, 0.4) {$\al (dc)_{(i)}$};
		\node [style=none] (27) at (1.725, 2.15) {};
		\node [style=none] (28) at (-1.4, 2.15) {};
		\node [style=none] (29) at (-1.4, -1.1) {};
		\node [style=none] (30) at (1.725, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCP_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.225, -2.1) {};
		\node [style=none] (1) at (-3.225, 2.15) {};
		\node [style=none] (2) at (-3.225, -1.1) {};
		\node [style=none] (3) at (3.275, -1.1) {};
		\node [style=none] (4) at (-3.225, -1.1) {};
		\node [style=none] (5) at (3.275, -1.1) {};
		\node [style=none] (6) at (-3.15, -1.2) {};
		\node [style=none] (7) at (-3.15, -2.025) {};
		\node [style=none] (8) at (-3.25, -1.2) {};
		\node [style=none] (9) at (-3.25, -2.025) {};
		\node [style=none] (10) at (3.325, -1.2) {};
		\node [style=none] (11) at (3.325, -2.025) {};
		\node [style=none] (12) at (3.225, -1.2) {};
		\node [style=none] (13) at (3.225, -2.025) {};
		\node [style=none] (14) at (-3.2, -2.1) {};
		\node [style=none] (15) at (3.3, -2.1) {};
		\node [style=none] (16) at (3.275, 2.15) {};
		\node [style=none] (17) at (0.025, -1.6) {$dc_{(1)}$};
		\node [style=none] (18) at (-2.225, 2.15) {};
		\node [style=none] (19) at (-2.225, -1.1) {};
		\node [style=none] (20) at (2.275, -1.1) {};
		\node [style=none] (21) at (2.275, 2.15) {};
		\node [style=none] (22) at (-0.875, 1.15) {};
		\node [style=none] (23) at (1.125, 1.15) {};
		\node [style=none] (24) at (-0.875, -0.35) {};
		\node [style=none] (25) at (1.125, -0.35) {};
		\node [style=none] (26) at (0.125, 0.4) {$\al c_{(i)}$};
		\node [style=none] (27) at (1.375, 2.15) {};
		\node [style=none] (28) at (-1.2, 2.15) {};
		\node [style=none] (29) at (-1.2, -1.1) {};
		\node [style=none] (30) at (1.375, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCP_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, -2.1) {};
		\node [style=none] (1) at (-3.375, 2.15) {};
		\node [style=none] (2) at (-3.375, -1.1) {};
		\node [style=none] (3) at (3.125, -1.1) {};
		\node [style=none] (4) at (-3.375, -1.1) {};
		\node [style=none] (5) at (3.125, -1.1) {};
		\node [style=none] (6) at (-3.3, -1.2) {};
		\node [style=none] (7) at (-3.3, -2.025) {};
		\node [style=none] (8) at (-3.4, -1.2) {};
		\node [style=none] (9) at (-3.4, -2.025) {};
		\node [style=none] (10) at (3.175, -1.2) {};
		\node [style=none] (11) at (3.175, -2.025) {};
		\node [style=none] (12) at (3.075, -1.2) {};
		\node [style=none] (13) at (3.075, -2.025) {};
		\node [style=none] (14) at (-3.35, -2.1) {};
		\node [style=none] (15) at (3.15, -2.1) {};
		\node [style=none] (16) at (3.125, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-2.375, 2.15) {};
		\node [style=none] (19) at (-2.375, -1.1) {};
		\node [style=none] (20) at (2.125, -1.1) {};
		\node [style=none] (21) at (2.125, 2.15) {};
		\node [style=none] (22) at (-1.025, 1.15) {};
		\node [style=none] (23) at (0.975, 1.15) {};
		\node [style=none] (24) at (-1.025, -0.35) {};
		\node [style=none] (25) at (0.975, -0.35) {};
		\node [style=none] (26) at (-0.025, 0.4) {$\al d c_{(i)}$};
		\node [style=none] (27) at (1.225, 2.15) {};
		\node [style=none] (28) at (-1.35, 2.15) {};
		\node [style=none] (29) at (-1.35, -1.1) {};
		\node [style=none] (30) at (1.225, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCP_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.95, 0.5) {};
		\node [style=none] (1) at (2.8, 0.5) {};
		\node [style=none] (2) at (-2.95, -1.5) {};
		\node [style=none] (3) at (2.8, -1.5) {};
		\node [style=none] (4) at (-1.275, 1.5) {};
		\node [style=none] (5) at (1.225, 1.5) {};
		\node [style=none] (6) at (-1.2, 1.4) {};
		\node [style=none] (7) at (-1.2, 0.575) {};
		\node [style=none] (8) at (-1.3, 1.4) {};
		\node [style=none] (9) at (-1.3, 0.575) {};
		\node [style=none] (10) at (1.275, 1.4) {};
		\node [style=none] (11) at (1.275, 0.575) {};
		\node [style=none] (12) at (1.175, 1.4) {};
		\node [style=none] (13) at (1.175, 0.575) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (1.225, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$dc_{(1)}$};
		\node [style=none] (17) at (0.05, 1) {$\al c_{(2)}$};
		\node [style=none] (18) at (-2.975, 1.5) {};
		\node [style=none] (19) at (-1.975, 1.5) {};
		\node [style=none] (20) at (-2.9, 1.4) {};
		\node [style=none] (21) at (-2.9, 0.575) {};
		\node [style=none] (22) at (-3, 1.4) {};
		\node [style=none] (23) at (-3, 0.575) {};
		\node [style=none] (24) at (-1.925, 1.4) {};
		\node [style=none] (25) at (-1.925, 0.575) {};
		\node [style=none] (26) at (-2.025, 1.4) {};
		\node [style=none] (27) at (-2.025, 0.575) {};
		\node [style=none] (28) at (-2.95, 0.5) {};
		\node [style=none] (29) at (-1.975, 0.5) {};
		\node [style=none] (30) at (-2.4, 1) {$\eta$};
		\node [style=none] (31) at (1.8, 1.5) {};
		\node [style=none] (32) at (2.8, 1.5) {};
		\node [style=none] (33) at (1.875, 1.4) {};
		\node [style=none] (34) at (1.875, 0.575) {};
		\node [style=none] (35) at (1.775, 1.4) {};
		\node [style=none] (36) at (1.775, 0.575) {};
		\node [style=none] (37) at (2.85, 1.4) {};
		\node [style=none] (38) at (2.85, 0.575) {};
		\node [style=none] (39) at (2.75, 1.4) {};
		\node [style=none] (40) at (2.75, 0.575) {};
		\node [style=none] (41) at (2.375, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCP_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.95, 0.5) {};
		\node [style=none] (1) at (2.8, 0.5) {};
		\node [style=none] (2) at (-2.95, -1.5) {};
		\node [style=none] (3) at (2.8, -1.5) {};
		\node [style=none] (4) at (-1.275, 1.5) {};
		\node [style=none] (5) at (1.225, 1.5) {};
		\node [style=none] (6) at (-1.2, 1.4) {};
		\node [style=none] (7) at (-1.2, 0.575) {};
		\node [style=none] (8) at (-1.3, 1.4) {};
		\node [style=none] (9) at (-1.3, 0.575) {};
		\node [style=none] (10) at (1.275, 1.4) {};
		\node [style=none] (11) at (1.275, 0.575) {};
		\node [style=none] (12) at (1.175, 1.4) {};
		\node [style=none] (13) at (1.175, 0.575) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (1.225, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (0.05, 1) {$\al dc_{(2)}$};
		\node [style=none] (18) at (-2.975, 1.5) {};
		\node [style=none] (19) at (-1.975, 1.5) {};
		\node [style=none] (20) at (-2.9, 1.4) {};
		\node [style=none] (21) at (-2.9, 0.575) {};
		\node [style=none] (22) at (-3, 1.4) {};
		\node [style=none] (23) at (-3, 0.575) {};
		\node [style=none] (24) at (-1.925, 1.4) {};
		\node [style=none] (25) at (-1.925, 0.575) {};
		\node [style=none] (26) at (-2.025, 1.4) {};
		\node [style=none] (27) at (-2.025, 0.575) {};
		\node [style=none] (28) at (-2.95, 0.5) {};
		\node [style=none] (29) at (-1.975, 0.5) {};
		\node [style=none] (30) at (-2.4, 1) {$\eta$};
		\node [style=none] (31) at (1.8, 1.5) {};
		\node [style=none] (32) at (2.8, 1.5) {};
		\node [style=none] (33) at (1.875, 1.4) {};
		\node [style=none] (34) at (1.875, 0.575) {};
		\node [style=none] (35) at (1.775, 1.4) {};
		\node [style=none] (36) at (1.775, 0.575) {};
		\node [style=none] (37) at (2.85, 1.4) {};
		\node [style=none] (38) at (2.85, 0.575) {};
		\node [style=none] (39) at (2.75, 1.4) {};
		\node [style=none] (40) at (2.75, 0.575) {};
		\node [style=none] (41) at (2.375, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dAldCP_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.95, 0.5) {};
		\node [style=none] (1) at (2.8, 0.5) {};
		\node [style=none] (2) at (-2.95, -1.5) {};
		\node [style=none] (3) at (2.8, -1.5) {};
		\node [style=none] (4) at (-1.275, 1.5) {};
		\node [style=none] (5) at (1.225, 1.5) {};
		\node [style=none] (6) at (-1.2, 1.4) {};
		\node [style=none] (7) at (-1.2, 0.575) {};
		\node [style=none] (8) at (-1.3, 1.4) {};
		\node [style=none] (9) at (-1.3, 0.575) {};
		\node [style=none] (10) at (1.275, 1.4) {};
		\node [style=none] (11) at (1.275, 0.575) {};
		\node [style=none] (12) at (1.175, 1.4) {};
		\node [style=none] (13) at (1.175, 0.575) {};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (1.225, 0.5) {};
		\node [style=none] (16) at (0.05, -0.5) {$(dc)_{(1)}$};
		\node [style=none] (17) at (0.05, 1) {$\al (dc)_{(2)}$};
		\node [style=none] (18) at (-2.975, 1.5) {};
		\node [style=none] (19) at (-1.975, 1.5) {};
		\node [style=none] (20) at (-2.9, 1.4) {};
		\node [style=none] (21) at (-2.9, 0.575) {};
		\node [style=none] (22) at (-3, 1.4) {};
		\node [style=none] (23) at (-3, 0.575) {};
		\node [style=none] (24) at (-1.925, 1.4) {};
		\node [style=none] (25) at (-1.925, 0.575) {};
		\node [style=none] (26) at (-2.025, 1.4) {};
		\node [style=none] (27) at (-2.025, 0.575) {};
		\node [style=none] (28) at (-2.95, 0.5) {};
		\node [style=none] (29) at (-1.975, 0.5) {};
		\node [style=none] (30) at (-2.4, 1) {$\eta$};
		\node [style=none] (31) at (1.8, 1.5) {};
		\node [style=none] (32) at (2.8, 1.5) {};
		\node [style=none] (33) at (1.875, 1.4) {};
		\node [style=none] (34) at (1.875, 0.575) {};
		\node [style=none] (35) at (1.775, 1.4) {};
		\node [style=none] (36) at (1.775, 0.575) {};
		\node [style=none] (37) at (2.85, 1.4) {};
		\node [style=none] (38) at (2.85, 0.575) {};
		\node [style=none] (39) at (2.75, 1.4) {};
		\node [style=none] (40) at (2.75, 0.575) {};
		\node [style=none] (41) at (2.375, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dCPdAl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.325, -2.1) {};
		\node [style=none] (1) at (-3.325, 2.15) {};
		\node [style=none] (2) at (-3.325, -1.1) {};
		\node [style=none] (3) at (3.175, -1.1) {};
		\node [style=none] (4) at (-3.325, -1.1) {};
		\node [style=none] (5) at (3.175, -1.1) {};
		\node [style=none] (6) at (-3.25, -1.2) {};
		\node [style=none] (7) at (-3.25, -2.025) {};
		\node [style=none] (8) at (-3.35, -1.2) {};
		\node [style=none] (9) at (-3.35, -2.025) {};
		\node [style=none] (10) at (3.225, -1.2) {};
		\node [style=none] (11) at (3.225, -2.025) {};
		\node [style=none] (12) at (3.125, -1.2) {};
		\node [style=none] (13) at (3.125, -2.025) {};
		\node [style=none] (14) at (-3.3, -2.1) {};
		\node [style=none] (15) at (3.2, -2.1) {};
		\node [style=none] (16) at (3.175, 2.15) {};
		\node [style=none] (17) at (-0.075, -1.6) {$dc_{(1)}$};
		\node [style=none] (18) at (-2.325, 2.15) {};
		\node [style=none] (19) at (-2.325, -1.1) {};
		\node [style=none] (20) at (2.175, -1.1) {};
		\node [style=none] (21) at (2.175, 2.15) {};
		\node [style=none] (22) at (-0.975, 1.15) {};
		\node [style=none] (23) at (1.025, 1.15) {};
		\node [style=none] (24) at (-0.975, -0.35) {};
		\node [style=none] (25) at (1.025, -0.35) {};
		\node [style=none] (26) at (0.025, 0.4) {$\al c_{(i)}$};
		\node [style=none] (27) at (1.275, 2.15) {};
		\node [style=none] (28) at (-1.3, 2.15) {};
		\node [style=none] (29) at (-1.3, -1.1) {};
		\node [style=none] (30) at (1.275, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dCPdAl_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.375, -2.1) {};
		\node [style=none] (1) at (-3.375, 2.15) {};
		\node [style=none] (2) at (-3.375, -1.1) {};
		\node [style=none] (3) at (3.125, -1.1) {};
		\node [style=none] (4) at (-3.375, -1.1) {};
		\node [style=none] (5) at (3.125, -1.1) {};
		\node [style=none] (6) at (-3.3, -1.2) {};
		\node [style=none] (7) at (-3.3, -2.025) {};
		\node [style=none] (8) at (-3.4, -1.2) {};
		\node [style=none] (9) at (-3.4, -2.025) {};
		\node [style=none] (10) at (3.175, -1.2) {};
		\node [style=none] (11) at (3.175, -2.025) {};
		\node [style=none] (12) at (3.075, -1.2) {};
		\node [style=none] (13) at (3.075, -2.025) {};
		\node [style=none] (14) at (-3.35, -2.1) {};
		\node [style=none] (15) at (3.15, -2.1) {};
		\node [style=none] (16) at (3.125, 2.15) {};
		\node [style=none] (17) at (-0.125, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-2.375, 2.15) {};
		\node [style=none] (19) at (-2.375, -1.1) {};
		\node [style=none] (20) at (2.125, -1.1) {};
		\node [style=none] (21) at (2.125, 2.15) {};
		\node [style=none] (22) at (-1.025, 1.15) {};
		\node [style=none] (23) at (0.975, 1.15) {};
		\node [style=none] (24) at (-1.025, -0.35) {};
		\node [style=none] (25) at (0.975, -0.35) {};
		\node [style=none] (26) at (-0.025, 0.4) {$\al d c_{(i)}$};
		\node [style=none] (27) at (1.225, 2.15) {};
		\node [style=none] (28) at (-1.35, 2.15) {};
		\node [style=none] (29) at (-1.35, -1.1) {};
		\node [style=none] (30) at (1.225, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dCPdAl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.35, -2.1) {};
		\node [style=none] (1) at (-3.35, 2.15) {};
		\node [style=none] (2) at (-3.35, -1.1) {};
		\node [style=none] (3) at (3.15, -1.1) {};
		\node [style=none] (4) at (-3.35, -1.1) {};
		\node [style=none] (5) at (3.15, -1.1) {};
		\node [style=none] (6) at (-3.275, -1.2) {};
		\node [style=none] (7) at (-3.275, -2.025) {};
		\node [style=none] (8) at (-3.375, -1.2) {};
		\node [style=none] (9) at (-3.375, -2.025) {};
		\node [style=none] (10) at (3.2, -1.2) {};
		\node [style=none] (11) at (3.2, -2.025) {};
		\node [style=none] (12) at (3.1, -1.2) {};
		\node [style=none] (13) at (3.1, -2.025) {};
		\node [style=none] (14) at (-3.325, -2.1) {};
		\node [style=none] (15) at (3.175, -2.1) {};
		\node [style=none] (16) at (3.15, 2.15) {};
		\node [style=none] (17) at (-0.1, -1.6) {$c_{(1)}$};
		\node [style=none] (18) at (-2.35, 2.15) {};
		\node [style=none] (19) at (-2.35, -1.1) {};
		\node [style=none] (20) at (2.15, -1.1) {};
		\node [style=none] (21) at (2.15, 2.15) {};
		\node [style=none] (22) at (-1, 1.15) {};
		\node [style=none] (23) at (1, 1.15) {};
		\node [style=none] (24) at (-1, -0.35) {};
		\node [style=none] (25) at (1, -0.35) {};
		\node [style=none] (26) at (0, 0.4) {$d\al c_{(i)}$};
		\node [style=none] (27) at (1.25, 2.15) {};
		\node [style=none] (28) at (-1.325, 2.15) {};
		\node [style=none] (29) at (-1.325, -1.1) {};
		\node [style=none] (30) at (1.25, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw [style=dashed line] (1.center) to (16.center);
		\draw [style=dashed line] (1.center) to (8.center);
		\draw [style=green dashed] (19.center) to (18.center);
		\draw [style=green dashed] (18.center) to (1.center);
		\draw [style=green dashed] (1.center) to (4.center);
		\draw [style=green dashed] (19.center) to (4.center);
		\draw [style=green dashed] (21.center) to (20.center);
		\draw [style=green dashed] (20.center) to (5.center);
		\draw [style=green dashed] (21.center) to (16.center);
		\draw [style=green dashed] (16.center) to (5.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [style=green dashed] (30.center) to (29.center);
		\draw [style=green dashed] (29.center) to (28.center);
		\draw [style=green dashed] (28.center) to (27.center);
		\draw [style=green dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dCPdAl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.7, 0.5) {};
		\node [style=none] (1) at (2.55, 0.5) {};
		\node [style=none] (2) at (-2.7, -1.5) {};
		\node [style=none] (3) at (2.55, -1.5) {};
		\node [style=none] (4) at (-1.025, 1.5) {};
		\node [style=none] (5) at (0.975, 1.5) {};
		\node [style=none] (6) at (-0.95, 1.4) {};
		\node [style=none] (7) at (-0.95, 0.575) {};
		\node [style=none] (8) at (-1.05, 1.4) {};
		\node [style=none] (9) at (-1.05, 0.575) {};
		\node [style=none] (10) at (1.025, 1.4) {};
		\node [style=none] (11) at (1.025, 0.575) {};
		\node [style=none] (12) at (0.925, 1.4) {};
		\node [style=none] (13) at (0.925, 0.575) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (0.975, 0.5) {};
		\node [style=none] (16) at (-0.2, -0.5) {$dc_{(1)}$};
		\node [style=none] (17) at (-0.025, 1) {$\al c_{(2)}$};
		\node [style=none] (18) at (-2.725, 1.5) {};
		\node [style=none] (19) at (-1.725, 1.5) {};
		\node [style=none] (20) at (-2.65, 1.4) {};
		\node [style=none] (21) at (-2.65, 0.575) {};
		\node [style=none] (22) at (-2.75, 1.4) {};
		\node [style=none] (23) at (-2.75, 0.575) {};
		\node [style=none] (24) at (-1.675, 1.4) {};
		\node [style=none] (25) at (-1.675, 0.575) {};
		\node [style=none] (26) at (-1.775, 1.4) {};
		\node [style=none] (27) at (-1.775, 0.575) {};
		\node [style=none] (28) at (-2.7, 0.5) {};
		\node [style=none] (29) at (-1.725, 0.5) {};
		\node [style=none] (30) at (-2.15, 1) {$\eta$};
		\node [style=none] (31) at (1.55, 1.5) {};
		\node [style=none] (32) at (2.55, 1.5) {};
		\node [style=none] (33) at (1.625, 1.4) {};
		\node [style=none] (34) at (1.625, 0.575) {};
		\node [style=none] (35) at (1.525, 1.4) {};
		\node [style=none] (36) at (1.525, 0.575) {};
		\node [style=none] (37) at (2.6, 1.4) {};
		\node [style=none] (38) at (2.6, 0.575) {};
		\node [style=none] (39) at (2.5, 1.4) {};
		\node [style=none] (40) at (2.5, 0.575) {};
		\node [style=none] (41) at (2.125, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dCPdAl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.7, 0.5) {};
		\node [style=none] (1) at (2.55, 0.5) {};
		\node [style=none] (2) at (-2.7, -1.5) {};
		\node [style=none] (3) at (2.55, -1.5) {};
		\node [style=none] (4) at (-1.025, 1.5) {};
		\node [style=none] (5) at (0.975, 1.5) {};
		\node [style=none] (6) at (-0.95, 1.4) {};
		\node [style=none] (7) at (-0.95, 0.575) {};
		\node [style=none] (8) at (-1.05, 1.4) {};
		\node [style=none] (9) at (-1.05, 0.575) {};
		\node [style=none] (10) at (1.025, 1.4) {};
		\node [style=none] (11) at (1.025, 0.575) {};
		\node [style=none] (12) at (0.925, 1.4) {};
		\node [style=none] (13) at (0.925, 0.575) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (0.975, 0.5) {};
		\node [style=none] (16) at (-0.2, -0.5) {$c_{(1)}$};
		\node [style=none] (17) at (-0.025, 1) {$d\al c_{(2)}$};
		\node [style=none] (18) at (-2.725, 1.5) {};
		\node [style=none] (19) at (-1.725, 1.5) {};
		\node [style=none] (20) at (-2.65, 1.4) {};
		\node [style=none] (21) at (-2.65, 0.575) {};
		\node [style=none] (22) at (-2.75, 1.4) {};
		\node [style=none] (23) at (-2.75, 0.575) {};
		\node [style=none] (24) at (-1.675, 1.4) {};
		\node [style=none] (25) at (-1.675, 0.575) {};
		\node [style=none] (26) at (-1.775, 1.4) {};
		\node [style=none] (27) at (-1.775, 0.575) {};
		\node [style=none] (28) at (-2.7, 0.5) {};
		\node [style=none] (29) at (-1.725, 0.5) {};
		\node [style=none] (30) at (-2.15, 1) {$\eta$};
		\node [style=none] (31) at (1.55, 1.5) {};
		\node [style=none] (32) at (2.55, 1.5) {};
		\node [style=none] (33) at (1.625, 1.4) {};
		\node [style=none] (34) at (1.625, 0.575) {};
		\node [style=none] (35) at (1.525, 1.4) {};
		\node [style=none] (36) at (1.525, 0.575) {};
		\node [style=none] (37) at (2.6, 1.4) {};
		\node [style=none] (38) at (2.6, 0.575) {};
		\node [style=none] (39) at (2.5, 1.4) {};
		\node [style=none] (40) at (2.5, 0.575) {};
		\node [style=none] (41) at (2.125, 1) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decompStacking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-4, 2.25) {};
		\node [style=none] (11) at (-4, 2.25) {};
		\node [style=none] (13) at (-4.5, 1.75) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (4.5, 2.25) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (2, 2.25) {};
		\node [style=none] (20) at (4, 2.25) {};
		\node [style=none] (21) at (4, 2.25) {};
		\node [style=none] (22) at (4.5, 1.75) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=none] (28) at (1.5, 1.75) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-4.5, 0) {};
		\node [style=none] (31) at (4.5, 0) {};
		\node [style=none] (32) at (4.5, -2) {};
		\node [style=none] (33) at (-4.5, -2) {};
		\node [style=none] (34) at (4.5, -0.5) {};
		\node [style=none] (35) at (4.5, -1.5) {};
		\node [style=none] (38) at (-4.5, -0.5) {};
		\node [style=none] (39) at (-4.5, -1.5) {};
		\node [style=none] (40) at (0, 1.125) {$\ldots$};
		\node [style=none] (41) at (0, -1) {$1$};
		\node [style=none] (42) at (-3, 1) {$S_1$};
		\node [style=none] (43) at (3.075, 1.025) {$S_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (0.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
		\draw [style=dashed] (19.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (15.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (17.center);
		\draw (16.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw (29.center) to (18.center);
		\draw (15.center) to (28.center);
		\draw [style=dashed line] (28.center) to (29.center);
		\draw [style=dashed line] (1.center) to (15.center);
		\draw [style=dashed line] (2.center) to (18.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (32.center);
		\draw (31.center) to (34.center);
		\draw [style=dashed] (34.center) to (35.center);
		\draw (39.center) to (33.center);
		\draw (30.center) to (38.center);
		\draw [style=dashed line] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomposition_of_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, -1) {$1$};
		\node [style=none] (1) at (1.775, 1) {$S_k$};
		\node [style=none] (2) at (1.4, 0.5) {};
		\node [style=none] (3) at (0.275, -0.55) {};
		\node [style=none] (4) at (-1.475, 1) {$S_1$};
		\node [style=none] (5) at (-1.35, 0.5) {};
		\node [style=none] (7) at (-0.225, -0.55) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, 1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/depth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.95, -5.5) {};
		\node [style=none] (1) at (-4.95, -4.5) {};
		\node [style=none] (2) at (-2.95, -4.5) {};
		\node [style=none] (3) at (1.05, -4.5) {};
		\node [style=none] (4) at (3.05, -4.5) {};
		\node [style=none] (5) at (5.05, -4.5) {};
		\node [style=none] (6) at (5.05, -5.5) {};
		\node [style=none] (7) at (3.05, -2.5) {};
		\node [style=none] (8) at (3.05, -0.5) {};
		\node [style=none] (9) at (3.05, 1.5) {};
		\node [style=none] (10) at (3.05, 3.5) {};
		\node [style=none] (11) at (3.05, 5.5) {};
		\node [style=none] (12) at (5.05, 5.5) {};
		\node [style=none] (13) at (5.05, 3.5) {};
		\node [style=none] (14) at (5.05, 1.5) {};
		\node [style=none] (15) at (5.05, -0.5) {};
		\node [style=none] (16) at (5.05, -2.5) {};
		\node [style=none] (17) at (5.05, -3.5) {};
		\node [style=none] (18) at (5.05, -2) {};
		\node [style=none] (19) at (5.05, -1.25) {};
		\node [style=none] (20) at (5.05, 0.5) {};
		\node [style=none] (21) at (5.05, 4.5) {};
		\node [style=none] (22) at (1.05, -0.5) {};
		\node [style=none] (23) at (-2.95, -0.5) {};
		\node [style=none] (24) at (-0.95, -0.5) {};
		\node [style=none] (25) at (-2.95, 5.5) {};
		\node [style=none] (26) at (-4.95, 5.5) {};
		\node [style=none] (27) at (-0.95, 5.5) {};
		\node [style=none] (28) at (-0.95, 1.5) {};
		\node [style=none] (29) at (1.05, 1.5) {};
		\node [style=none] (30) at (1.05, 5.5) {};
		\node [style=none] (31) at (-5, -4.575) {};
		\node [style=none] (32) at (-4.9, -4.575) {};
		\node [style=none] (33) at (-4.9, -5.425) {};
		\node [style=none] (34) at (-5, -5.425) {};
		\node [style=none] (35) at (5, -4.575) {};
		\node [style=none] (36) at (5.1, -4.575) {};
		\node [style=none] (37) at (5.1, -5.425) {};
		\node [style=none] (38) at (5, -5.425) {};
		\node [style=none] (43) at (-0.975, -2.65) {$i$};
		\node [style=none] (44) at (6.25, -3.75) {$dR(i)$};
		\node [style=none] (45) at (-6.25, -4.25) {$dL(i)$};
		\node [style=none] (46) at (-5.35, -4.25) {};
		\node [style=none] (47) at (-3.225, -4.35) {};
		\node [style=none] (48) at (5.3, -3.75) {};
		\node [style=none] (49) at (1.275, -4.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (1.center) to (26.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=red line] (23.center) to (2.center);
		\draw [style=red line] (23.center) to (25.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=blue edge] (22.center) to (3.center);
		\draw [style=blue edge] (29.center) to (22.center);
		\draw [style=blue edge] (30.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (8.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw [style=dashed line] (26.center) to (25.center);
		\draw [style=dashed line] (25.center) to (27.center);
		\draw [style=dashed line] (27.center) to (30.center);
		\draw [style=dashed line] (30.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed line] (12.center) to (13.center);
		\draw [style=dashed line] (13.center) to (14.center);
		\draw [style=dashed line] (14.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed line] (16.center) to (5.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw [style=blue dashed arrow] (48.center) to (49.center);
		\draw [style=red dashed arrow] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (-0.675, 1.4) {};
		\node [style=none] (7) at (-0.675, 0.575) {};
		\node [style=none] (8) at (-0.775, 1.4) {};
		\node [style=none] (9) at (-0.775, 0.575) {};
		\node [style=none] (10) at (1.05, 1.4) {};
		\node [style=none] (11) at (1.05, 0.575) {};
		\node [style=none] (12) at (0.95, 1.4) {};
		\node [style=none] (13) at (0.95, 0.575) {};
		\node [style=none] (14) at (0.15, 1) {$i$};
		\node [style=none] (15) at (0.15, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/down_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.475, -1) {};
		\node [style=none] (1) at (1.475, 0) {};
		\node [style=none] (2) at (-1.525, 0) {};
		\node [style=none] (3) at (-1.525, -1) {};
		\node [style=none] (4) at (-0.025, -0.5) {3};
		\node [style=none] (5) at (-0.525, 1) {};
		\node [style=none] (6) at (1.475, 1) {};
		\node [style=none] (7) at (-0.575, 0.875) {};
		\node [style=none] (8) at (-0.575, 0.1) {};
		\node [style=none] (9) at (-0.45, 0.875) {};
		\node [style=none] (10) at (-0.45, 0.1) {};
		\node [style=none] (11) at (-0.575, 0.1) {};
		\node [style=none] (12) at (-0.575, 0.1) {};
		\node [style=none] (13) at (-0.575, 0.1) {};
		\node [style=none] (14) at (-0.575, 0.875) {};
		\node [style=none] (15) at (1.4, 0.875) {};
		\node [style=none] (16) at (1.4, 0.1) {};
		\node [style=none] (17) at (1.525, 0.875) {};
		\node [style=none] (18) at (1.525, 0.1) {};
		\node [style=none] (19) at (1.4, 0.1) {};
		\node [style=none] (20) at (1.4, 0.1) {};
		\node [style=none] (21) at (1.4, 0.1) {};
		\node [style=none] (22) at (1.4, 0.875) {};
		\node [style=none] (23) at (0.475, 0.5) {5};
		\node [style=none] (24) at (0.475, 1) {};
		\node [style=none] (25) at (1.475, 1.1) {};
		\node [style=none] (26) at (1.475, -0.075) {};
		\node [style=none] (27) at (1.475, -0.425) {};
		\node [style=none] (28) at (1.475, -0.575) {};
		\node [style=none] (29) at (1.475, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw (22.center) to (21.center);
		\draw (17.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.3) {$1$};
		\node [style=none] (1) at (0.75, -0.45) {$2$};
		\node [style=none] (2) at (0.75, -1.2) {$3$};
		\node [style=none] (3) at (-0.75, 0.3) {$1$};
		\node [style=none] (4) at (-0.75, -0.45) {$2$};
		\node [style=none] (5) at (0, 1.175) {$E(1,3)$};
		\node [style=none] (6) at (-0.5, -0.45) {};
		\node [style=none] (7) at (0.5, -0.45) {};
		\node [style=none] (8) at (-0.5, -1.2) {};
		\node [style=none] (9) at (0.5, 0.1) {};
		\node [style=none] (10) at (-0.75, -1.2) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exAdmissible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.575) {};
		\node [style=none] (1) at (-2.5, -3.175) {};
		\node [style=none] (2) at (-2.5, -2.425) {};
		\node [style=none] (3) at (-2.5, -1.85) {};
		\node [style=none] (4) at (-2.4, -1.75) {};
		\node [style=none] (5) at (0.425, -1.75) {};
		\node [style=none] (6) at (-2.55, -0.825) {};
		\node [style=none] (7) at (-2.425, -0.825) {};
		\node [style=none] (8) at (-2.55, -1.65) {};
		\node [style=none] (9) at (-2.425, -1.65) {};
		\node [style=none] (10) at (0.425, -0.825) {};
		\node [style=none] (11) at (0.55, -0.825) {};
		\node [style=none] (12) at (0.425, -1.65) {};
		\node [style=none] (13) at (0.55, -1.65) {};
		\node [style=none] (14) at (-2.425, -0.75) {};
		\node [style=none] (15) at (0.4, -0.75) {};
		\node [style=none] (16) at (-2.5, 0.625) {};
		\node [style=none] (17) at (-2.5, -0.675) {};
		\node [style=none] (18) at (-2.5, 0.775) {};
		\node [style=none] (19) at (-2.5, 2.15) {};
		\node [style=none] (20) at (-1.575, 2.25) {};
		\node [style=none] (21) at (-2.4, 2.25) {};
		\node [style=none] (22) at (-0.6, 3.25) {};
		\node [style=none] (23) at (-1.425, 3.25) {};
		\node [style=none] (24) at (-1.5, 2.325) {};
		\node [style=none] (25) at (-1.5, 3.15) {};
		\node [style=none] (26) at (-1.5, 0.175) {};
		\node [style=none] (27) at (-1.5, -0.675) {};
		\node [style=none] (28) at (-1.5, 1.175) {};
		\node [style=none] (29) at (-1.5, 0.325) {};
		\node [style=none] (30) at (-1.5, 2.175) {};
		\node [style=none] (31) at (-1.5, 1.325) {};
		\node [style=none] (32) at (-0.6, 0.25) {};
		\node [style=none] (33) at (-1.425, 0.25) {};
		\node [style=none] (34) at (-0.5, 3.175) {};
		\node [style=none] (35) at (-0.5, 0.325) {};
		\node [style=none] (36) at (0.4, 0.25) {};
		\node [style=none] (37) at (-0.425, 0.25) {};
		\node [style=none] (38) at (0.475, 0.175) {};
		\node [style=none] (39) at (0.475, -0.675) {};
		\node [style=none] (40) at (1.4, -1.75) {};
		\node [style=none] (41) at (0.575, -1.75) {};
		\node [style=none] (44) at (1.5, 0.175) {};
		\node [style=none] (45) at (1.5, -1.675) {};
		\node [style=none] (46) at (1.5, 3.175) {};
		\node [style=none] (47) at (1.5, 0.325) {};
		\node [style=none] (48) at (1.5, 4.175) {};
		\node [style=none] (49) at (1.5, 3.325) {};
		\node [style=none] (50) at (2.4, 4.25) {};
		\node [style=none] (51) at (1.575, 4.25) {};
		\node [style=none] (52) at (2.4, -1.75) {};
		\node [style=none] (53) at (1.575, -1.75) {};
		\node [style=none] (54) at (2.425, 4.15) {};
		\node [style=none] (55) at (2.55, 4.15) {};
		\node [style=none] (56) at (2.425, -1.65) {};
		\node [style=none] (57) at (2.55, -1.65) {};
		\node [style=none] (58) at (2.5, -1.825) {};
		\node [style=none] (59) at (2.5, -3.175) {};
		\node [style=none] (60) at (-2.425, -3.25) {};
		\node [style=none] (61) at (2.4, -3.25) {};
		\node [style=none] (62) at (0, -2.5) {$1$};
		\node [style=none] (63) at (-1, -1.25) {$2$};
		\node [style=none] (64) at (-2, 0.75) {$3$};
		\node [style=none] (65) at (-0.5, -0.25) {$4$};
		\node [style=none] (66) at (-1, 1.75) {$5$};
		\node [style=none] (67) at (2, 1.75) {$6$};
		\node [style=none] (192) at (-1.65, -0.75) {};
		\node [style=none] (193) at (-2.475, -0.75) {};
		\node [style=none] (194) at (0.4, -0.75) {};
		\node [style=none] (195) at (-1.4, -0.75) {};
		\node [style=none] (196) at (-2.025, -0.75) {};
		\node [style=none] (197) at (-0.525, -0.75) {};
		\node [style=none] (198) at (1.4, 0.25) {};
		\node [style=none] (199) at (0.575, 0.25) {};
		\node [style=none] (200) at (0.4, 3.25) {};
		\node [style=none] (201) at (-0.425, 3.25) {};
		\node [style=none] (202) at (0.475, 3.175) {};
		\node [style=none] (203) at (0.475, 0.35) {};
		\node [style=none] (206) at (1.05, -0.75) {$7$};
		\node [style=none] (207) at (0, 1.75) {$8$};
		\node [style=none] (208) at (-1.575, 2.15) {};
		\node [style=none] (209) at (-2.4, 2.15) {};
		\node [style=none] (210) at (-1.6, 3.3) {};
		\node [style=none] (211) at (-2.425, 3.3) {};
		\node [style=none] (212) at (-1.6, 3.2) {};
		\node [style=none] (213) at (-2.425, 3.2) {};
		\node [style=none] (214) at (-2.5, 2.325) {};
		\node [style=none] (215) at (-2.5, 3.15) {};
		\node [style=none] (220) at (-2.475, 3.175) {};
		\node [style=none] (221) at (-1.525, 3.175) {};
		\node [style=none] (222) at (-2.475, 2.275) {};
		\node [style=none] (223) at (-1.525, 2.275) {};
		\node [style=none] (224) at (0.475, 4.175) {};
		\node [style=none] (225) at (0.475, 3.325) {};
		\node [style=none] (226) at (1.4, 4.25) {};
		\node [style=none] (227) at (0.575, 4.25) {};
		\node [style=none] (228) at (0.375, 4.25) {};
		\node [style=none] (229) at (-0.45, 4.25) {};
		\node [style=none] (230) at (-0.575, 4.25) {};
		\node [style=none] (231) at (-1.4, 4.25) {};
		\node [style=none] (232) at (-1.5, 3.375) {};
		\node [style=none] (233) at (-1.5, 4.2) {};
		\node [style=none] (234) at (-1.6, 4.35) {};
		\node [style=none] (235) at (-2.425, 4.35) {};
		\node [style=none] (236) at (-1.6, 4.25) {};
		\node [style=none] (237) at (-2.425, 4.25) {};
		\node [style=none] (238) at (-2.5, 3.375) {};
		\node [style=none] (239) at (-2.5, 4.2) {};
		\node [style=none] (240) at (-2.475, 4.225) {};
		\node [style=none] (241) at (-1.525, 4.225) {};
		\node [style=none] (242) at (-2.475, 3.325) {};
		\node [style=none] (243) at (-1.525, 3.325) {};
		\node [style=none] (244) at (-0.5, 4.175) {};
		\node [style=none] (245) at (-0.5, 3.325) {};
		\node [style=none] (246) at (1, 2.5) {$9$};
		\node [style=none] (247) at (-1, 3.75) {$10$};
		\node [style=none] (248) at (0, 3.75) {$11$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (199.center) to (198.center);
		\draw (201.center) to (200.center);
		\draw (203.center) to (202.center);
		\draw (209.center) to (208.center);
		\draw (211.center) to (210.center);
		\draw (213.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw [style=fill grey no line] (222.center)
			 to (220.center)
			 to (221.center)
			 to (223.center)
			 to cycle;
		\draw (225.center) to (224.center);
		\draw (227.center) to (226.center);
		\draw (229.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
		\draw (235.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw (239.center) to (238.center);
		\draw [style=fill grey no line] (242.center)
			 to (240.center)
			 to (241.center)
			 to (243.center)
			 to cycle;
		\draw (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exDepth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.575) {};
		\node [style=none] (1) at (-2.5, -3.175) {};
		\node [style=none] (2) at (-2.5, -2.425) {};
		\node [style=none] (3) at (-2.5, -1.85) {};
		\node [style=none] (4) at (-2.4, -1.75) {};
		\node [style=none] (5) at (0.425, -1.75) {};
		\node [style=none] (6) at (-2.55, -0.825) {};
		\node [style=none] (7) at (-2.425, -0.825) {};
		\node [style=none] (8) at (-2.55, -1.65) {};
		\node [style=none] (9) at (-2.425, -1.65) {};
		\node [style=none] (10) at (0.425, -0.825) {};
		\node [style=none] (11) at (0.55, -0.825) {};
		\node [style=none] (12) at (0.425, -1.65) {};
		\node [style=none] (13) at (0.55, -1.65) {};
		\node [style=none] (14) at (-2.425, -0.75) {};
		\node [style=none] (15) at (0.4, -0.75) {};
		\node [style=none] (16) at (-2.5, 0.625) {};
		\node [style=none] (17) at (-2.5, -0.675) {};
		\node [style=none] (18) at (-2.5, 0.775) {};
		\node [style=none] (19) at (-2.5, 2.15) {};
		\node [style=none] (20) at (-1.575, 2.25) {};
		\node [style=none] (21) at (-2.4, 2.25) {};
		\node [style=none] (22) at (-0.6, 3.25) {};
		\node [style=none] (23) at (-1.425, 3.25) {};
		\node [style=none] (24) at (-1.5, 2.325) {};
		\node [style=none] (25) at (-1.5, 3.15) {};
		\node [style=none] (26) at (-1.5, 0.175) {};
		\node [style=none] (27) at (-1.5, -0.675) {};
		\node [style=none] (28) at (-1.5, 1.175) {};
		\node [style=none] (29) at (-1.5, 0.325) {};
		\node [style=none] (30) at (-1.5, 2.175) {};
		\node [style=none] (31) at (-1.5, 1.325) {};
		\node [style=none] (32) at (-0.6, 0.25) {};
		\node [style=none] (33) at (-1.425, 0.25) {};
		\node [style=none] (34) at (-0.5, 3.175) {};
		\node [style=none] (35) at (-0.5, 0.325) {};
		\node [style=none] (36) at (0.4, 0.25) {};
		\node [style=none] (37) at (-0.425, 0.25) {};
		\node [style=none] (38) at (0.475, 0.175) {};
		\node [style=none] (39) at (0.475, -0.675) {};
		\node [style=none] (40) at (1.4, -1.75) {};
		\node [style=none] (41) at (0.575, -1.75) {};
		\node [style=none] (44) at (1.5, 0.175) {};
		\node [style=none] (45) at (1.5, -1.675) {};
		\node [style=none] (46) at (1.5, 3.175) {};
		\node [style=none] (47) at (1.5, 0.325) {};
		\node [style=none] (48) at (1.5, 4.175) {};
		\node [style=none] (49) at (1.5, 3.325) {};
		\node [style=none] (50) at (2.4, 4.25) {};
		\node [style=none] (51) at (1.575, 4.25) {};
		\node [style=none] (52) at (2.4, -1.75) {};
		\node [style=none] (53) at (1.575, -1.75) {};
		\node [style=none] (54) at (2.425, 4.15) {};
		\node [style=none] (55) at (2.55, 4.15) {};
		\node [style=none] (56) at (2.425, -1.65) {};
		\node [style=none] (57) at (2.55, -1.65) {};
		\node [style=none] (58) at (2.5, -1.825) {};
		\node [style=none] (59) at (2.5, -3.175) {};
		\node [style=none] (60) at (-2.425, -3.25) {};
		\node [style=none] (61) at (2.4, -3.25) {};
		\node [style=none] (62) at (0, -2.5) {$1$};
		\node [style=none] (63) at (-1, -1.25) {$2$};
		\node [style=none] (64) at (-2, 0.75) {$3$};
		\node [style=none] (65) at (-0.5, -0.25) {$4$};
		\node [style=none] (66) at (-1, 1.75) {$5$};
		\node [style=none] (67) at (2, 1.75) {$6$};
		\node [style=none] (192) at (-1.65, -0.75) {};
		\node [style=none] (193) at (-2.475, -0.75) {};
		\node [style=none] (194) at (0.4, -0.75) {};
		\node [style=none] (195) at (-1.4, -0.75) {};
		\node [style=none] (196) at (-2.025, -0.75) {};
		\node [style=none] (197) at (-0.525, -0.75) {};
		\node [style=none] (198) at (1.4, 0.25) {};
		\node [style=none] (199) at (0.575, 0.25) {};
		\node [style=none] (200) at (0.4, 3.25) {};
		\node [style=none] (201) at (-0.425, 3.25) {};
		\node [style=none] (202) at (0.475, 3.175) {};
		\node [style=none] (203) at (0.475, 0.35) {};
		\node [style=none] (206) at (1.05, -0.75) {$7$};
		\node [style=none] (207) at (0, 1.75) {$8$};
		\node [style=none] (208) at (-1.575, 2.15) {};
		\node [style=none] (209) at (-2.4, 2.15) {};
		\node [style=none] (210) at (-1.6, 3.3) {};
		\node [style=none] (211) at (-2.425, 3.3) {};
		\node [style=none] (212) at (-1.6, 3.2) {};
		\node [style=none] (213) at (-2.425, 3.2) {};
		\node [style=none] (214) at (-2.5, 2.325) {};
		\node [style=none] (215) at (-2.5, 3.15) {};
		\node [style=none] (220) at (-2.475, 3.175) {};
		\node [style=none] (221) at (-1.525, 3.175) {};
		\node [style=none] (222) at (-2.475, 2.275) {};
		\node [style=none] (223) at (-1.525, 2.275) {};
		\node [style=none] (224) at (-0.475, 4.25) {};
		\node [style=none] (225) at (0.45, 4.25) {};
		\node [style=none] (226) at (-0.475, 3.275) {};
		\node [style=none] (227) at (0.45, 3.275) {};
		\node [style=none] (228) at (0.475, 4.175) {};
		\node [style=none] (229) at (0.475, 3.325) {};
		\node [style=none] (230) at (-0.5, 4.175) {};
		\node [style=none] (231) at (-0.5, 3.325) {};
		\node [style=none] (232) at (0.4, 4.25) {};
		\node [style=none] (233) at (-0.425, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (199.center) to (198.center);
		\draw (201.center) to (200.center);
		\draw (203.center) to (202.center);
		\draw (209.center) to (208.center);
		\draw (211.center) to (210.center);
		\draw (213.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw [style=fill grey no line] (222.center)
			 to (220.center)
			 to (221.center)
			 to (223.center)
			 to cycle;
		\draw [style=fill grey no line] (226.center)
			 to (224.center)
			 to (225.center)
			 to (227.center)
			 to cycle;
		\draw (229.center) to (228.center);
		\draw (231.center) to (230.center);
		\draw (233.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exDepth_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.125) {};
		\node [style=none] (1) at (-3, 0.825) {};
		\node [style=none] (2) at (-3, 2.275) {};
		\node [style=none] (3) at (-3, 3.65) {};
		\node [style=none] (4) at (-2.075, 3.75) {};
		\node [style=none] (5) at (-2.9, 3.75) {};
		\node [style=none] (6) at (-2, 1.675) {};
		\node [style=none] (7) at (-2, 0.825) {};
		\node [style=none] (8) at (-2, 2.675) {};
		\node [style=none] (9) at (-2, 1.825) {};
		\node [style=none] (10) at (-2, 3.675) {};
		\node [style=none] (11) at (-2, 2.825) {};
		\node [style=none] (12) at (-1.925, 1.75) {};
		\node [style=none] (13) at (-2.5, 2.25) {$3$};
		\node [style=none] (14) at (-2.1, 0.75) {};
		\node [style=none] (15) at (-2.925, 0.75) {};
		\node [style=none] (16) at (-0.775, 5.25) {};
		\node [style=none] (17) at (-1.6, 5.25) {};
		\node [style=none] (18) at (-1.675, 4.325) {};
		\node [style=none] (19) at (-1.675, 5.15) {};
		\node [style=none] (20) at (-1.675, 3.175) {};
		\node [style=none] (21) at (-1.675, 2.325) {};
		\node [style=none] (22) at (-1.675, 4.175) {};
		\node [style=none] (23) at (-1.675, 3.325) {};
		\node [style=none] (24) at (-0.775, 2.25) {};
		\node [style=none] (25) at (-1.6, 2.25) {};
		\node [style=none] (26) at (-0.675, 5.175) {};
		\node [style=none] (27) at (-0.675, 2.325) {};
		\node [style=none] (28) at (-1.175, 3.75) {$5$};
		\node [style=none] (29) at (0.225, 0.75) {};
		\node [style=none] (30) at (-1.675, 1.675) {};
		\node [style=none] (31) at (-1.675, 0.825) {};
		\node [style=none] (32) at (-0.775, 1.75) {};
		\node [style=none] (33) at (-1.6, 1.75) {};
		\node [style=none] (34) at (0.225, 1.75) {};
		\node [style=none] (35) at (-0.6, 1.75) {};
		\node [style=none] (36) at (0.3, 1.675) {};
		\node [style=none] (37) at (0.3, 0.825) {};
		\node [style=none] (38) at (-0.675, 1.25) {$4$};
		\node [style=none] (39) at (-1.575, 0.75) {};
		\node [style=none] (40) at (1.8, -1) {};
		\node [style=none] (41) at (1.9, 0.925) {};
		\node [style=none] (42) at (1.9, -0.925) {};
		\node [style=none] (43) at (1.9, 3.925) {};
		\node [style=none] (44) at (1.9, 1.075) {};
		\node [style=none] (45) at (1.9, 4.925) {};
		\node [style=none] (46) at (1.9, 4.075) {};
		\node [style=none] (47) at (2.8, 5) {};
		\node [style=none] (48) at (1.975, 5) {};
		\node [style=none] (49) at (2.8, -1) {};
		\node [style=none] (50) at (1.975, -1) {};
		\node [style=none] (51) at (2.825, 4.9) {};
		\node [style=none] (52) at (2.95, 4.9) {};
		\node [style=none] (53) at (2.825, -0.9) {};
		\node [style=none] (54) at (2.95, -0.9) {};
		\node [style=none] (55) at (2.4, 2.5) {$6$};
		\node [style=none] (56) at (-2.075, 3.65) {};
		\node [style=none] (57) at (-2.9, 3.65) {};
		\node [style=none] (58) at (-2.9, -1) {};
		\node [style=none] (59) at (-0.075, -1) {};
		\node [style=none] (60) at (-3.05, -0.075) {};
		\node [style=none] (61) at (-2.925, -0.075) {};
		\node [style=none] (62) at (-3.05, -0.9) {};
		\node [style=none] (63) at (-2.925, -0.9) {};
		\node [style=none] (64) at (-0.075, -0.075) {};
		\node [style=none] (65) at (0.05, -0.075) {};
		\node [style=none] (66) at (-0.075, -0.9) {};
		\node [style=none] (67) at (0.05, -0.9) {};
		\node [style=none] (68) at (0.075, -1) {};
		\node [style=none] (69) at (-1.5, -0.5) {$2$};
		\node [style=none] (70) at (-2.55, -2.325) {};
		\node [style=none] (71) at (-2.55, -2.925) {};
		\node [style=none] (72) at (-2.55, -2.175) {};
		\node [style=none] (73) at (-2.55, -1.6) {};
		\node [style=none] (74) at (-2.45, -1.5) {};
		\node [style=none] (75) at (0.375, -1.5) {};
		\node [style=none] (76) at (1.35, -1.5) {};
		\node [style=none] (77) at (0.525, -1.5) {};
		\node [style=none] (78) at (2.35, -1.5) {};
		\node [style=none] (79) at (1.525, -1.5) {};
		\node [style=none] (80) at (2.45, -1.575) {};
		\node [style=none] (81) at (2.45, -2.925) {};
		\node [style=none] (82) at (-2.475, -3) {};
		\node [style=none] (83) at (2.35, -3) {};
		\node [style=none] (84) at (-0.05, -2.25) {$1$};
		\node [style=none] (85) at (1.425, 0.75) {};
		\node [style=none] (86) at (0.6, 0.75) {};
		\node [style=none] (87) at (1.425, -1) {};
		\node [style=none] (88) at (0.6, -1) {};
		\node [style=none] (89) at (1.5, 0.675) {};
		\node [style=none] (90) at (1.5, -0.925) {};
		\node [style=none] (91) at (0.5, 0.675) {};
		\node [style=none] (92) at (0.5, -0.925) {};
		\node [style=none] (93) at (1, -0.075) {$7$};
		\node [style=none] (94) at (-2.125, 0) {};
		\node [style=none] (95) at (-2.95, 0) {};
		\node [style=none] (96) at (-0.075, 0) {};
		\node [style=none] (97) at (-1.875, 0) {};
		\node [style=none] (98) at (0.625, 5.25) {};
		\node [style=none] (99) at (-0.2, 5.25) {};
		\node [style=none] (100) at (0.625, 2.25) {};
		\node [style=none] (101) at (-0.2, 2.25) {};
		\node [style=none] (102) at (0.7, 5.175) {};
		\node [style=none] (103) at (0.7, 2.325) {};
		\node [style=none] (104) at (-0.3, 5.175) {};
		\node [style=none] (105) at (-0.3, 2.325) {};
		\node [style=none] (106) at (0.2, 3.75) {$8$};
		\node [style=none] (107) at (-2.5, 0.75) {};
		\node [style=none] (108) at (-2.5, 0) {};
		\node [style=none] (109) at (-0.75, 0.75) {};
		\node [style=none] (110) at (-1, 0) {};
		\node [style=none] (111) at (-1.25, 1.75) {};
		\node [style=none] (112) at (-1.25, 2.25) {};
		\node [style=none] (113) at (-0.25, 1.75) {};
		\node [style=none] (114) at (0.25, 2.25) {};
		\node [style=none] (115) at (-1.5, -1) {};
		\node [style=none] (116) at (-1, -1.5) {};
		\node [style=none] (117) at (1, -1) {};
		\node [style=none] (118) at (1, -1.5) {};
		\node [style=none] (119) at (2.5, -1) {};
		\node [style=none] (120) at (2, -1.5) {};
		\node [style=none] (121) at (-2.075, 3.75) {};
		\node [style=none] (122) at (-2.9, 3.75) {};
		\node [style=none] (123) at (-1.925, 4.75) {};
		\node [style=none] (124) at (-2, 3.825) {};
		\node [style=none] (125) at (-2, 4.65) {};
		\node [style=none] (126) at (-2.1, 4.8) {};
		\node [style=none] (127) at (-2.925, 4.8) {};
		\node [style=none] (128) at (-2.1, 4.7) {};
		\node [style=none] (129) at (-2.925, 4.7) {};
		\node [style=none] (130) at (-3, 3.825) {};
		\node [style=none] (131) at (-3, 4.65) {};
		\node [style=none] (132) at (-2.975, 4.675) {};
		\node [style=none] (133) at (-2.025, 4.675) {};
		\node [style=none] (134) at (-2.975, 3.775) {};
		\node [style=none] (135) at (-2.025, 3.775) {};
		\node [style=none] (137) at (0.625, 5.25) {};
		\node [style=none] (138) at (-0.2, 5.25) {};
		\node [style=none] (140) at (-0.25, 6.25) {};
		\node [style=none] (141) at (0.675, 6.25) {};
		\node [style=none] (142) at (-0.25, 5.275) {};
		\node [style=none] (143) at (0.675, 5.275) {};
		\node [style=none] (144) at (0.7, 6.175) {};
		\node [style=none] (145) at (0.7, 5.325) {};
		\node [style=none] (146) at (-0.275, 6.175) {};
		\node [style=none] (147) at (-0.275, 5.325) {};
		\node [style=none] (148) at (0.625, 6.25) {};
		\node [style=none] (149) at (-0.2, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (29.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (61.center);
		\draw (60.center) to (62.center);
		\draw (67.center) to (65.center);
		\draw (64.center) to (66.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (108.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (118.center) to (117.center);
		\draw (120.center) to (119.center);
		\draw (122.center) to (121.center);
		\draw (125.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw [style=fill grey no line] (134.center)
			 to (132.center)
			 to (133.center)
			 to (135.center)
			 to cycle;
		\draw (138.center) to (137.center);
		\draw [style=fill grey no line] (142.center)
			 to (140.center)
			 to (141.center)
			 to (143.center)
			 to cycle;
		\draw (145.center) to (144.center);
		\draw (147.center) to (146.center);
		\draw (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-1.75, 1.5) {$1$};
		\node [style=circle vertex] (1) at (2, 0) {$3$};
		\node [style=circle vertex] (2) at (0.5, -2.5) {$2$};
		\node [style=none] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (-3.25, 0.25) {};
		\node [style=none] (5) at (-1.75, -2.5) {};
		\node [style=none] (6) at (-4.25, 2.25) {$2$};
		\node [style=none] (7) at (-4.25, 0.25) {$3$};
		\node [style=none] (8) at (-4.25, -1) {$4$};
		\node [style=none] (9) at (-4.25, -2.5) {$5$};
		\node [style=none] (10) at (-3.75, -2.5) {};
		\node [style=none] (11) at (-3.75, -1) {};
		\node [style=none] (12) at (-3.75, 0.25) {};
		\node [style=none] (13) at (-3.75, 2.25) {};
		\node [style=none] (15) at (-0.25, 2.5) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (2, -1.75) {};
		\node [style=none] (19) at (2, -3.25) {};
		\node [style=none] (20) at (4.25, -1.75) {$4$};
		\node [style=none] (21) at (4.25, -3.25) {$5$};
		\node [style=none] (22) at (4.25, 0) {$3$};
		\node [style=none] (23) at (4.25, 2.5) {$2$};
		\node [style=none] (24) at (3.75, 2.5) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (3.75, -1.75) {};
		\node [style=none] (27) at (3.75, -3.25) {};
		\node [style=small dot] (28) at (-2.5, 2.2) {$1$};
		\node [style=small dot] (29) at (-2.725, 1.1) {$2$};
		\node [style=small dot] (30) at (-0.9, 2.5) {$1$};
		\node [style=small dot] (31) at (-0.575, 1.675) {$2$};
		\node [style=small dot] (32) at (-1.375, 0.5) {$3$};
		\node [style=small dot] (33) at (1.625, 1.025) {$1$};
		\node [style=small dot] (34) at (0.675, -0.125) {$2$};
		\node [style=small dot] (35) at (1.425, -0.75) {$3$};
		\node [style=small dot] (36) at (2.85, 0.3) {$1$};
		\node [style=small dot] (37) at (-1.275, -2.225) {$1$};
		\node [style=small dot] (38) at (1.225, -1.775) {$1$};
		\node [style=small dot] (39) at (1.25, -3.225) {$2$};
		\node [style=none] (40) at (-4.25, 3.25) {$1$};
		\node [style=none] (41) at (-3.75, 3.25) {};
		\node [style=none] (42) at (4.25, 3.25) {$1$};
		\node [style=none] (43) at (3.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (3.center) to (0);
		\draw (5.center) to (2);
		\draw (13.center) to (3.center);
		\draw (12.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw (1) to (17.center);
		\draw (0) to (15.center);
		\draw (17.center) to (11.center);
		\draw (19.center) to (2);
		\draw (2) to (18.center);
		\draw (27.center) to (19.center);
		\draw (18.center) to (26.center);
		\draw (25.center) to (1);
		\draw (15.center) to (24.center);
		\draw [in=-180, out=0, looseness=1.25] (0) to (1);
		\draw [in=-60, out=120, looseness=1.25] (1) to (0);
		\draw (41.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exMapI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.75) {$1$};
		\node [style=none] (1) at (1.75, -1) {$6$};
		\node [style=none] (2) at (1.625, -1.5) {};
		\node [style=none] (3) at (0.25, -2.3) {};
		\node [style=none] (5) at (-1.375, -1.5) {};
		\node [style=none] (7) at (-0.25, -2.3) {};
		\node [style=none] (12) at (-1.5, -1) {$2$};
		\node [style=none] (13) at (-0.75, 0.75) {$4$};
		\node [style=none] (14) at (-0.875, 0.25) {};
		\node [style=none] (15) at (-1.25, -0.55) {};
		\node [style=none] (16) at (-2.25, 0.75) {$3$};
		\node [style=none] (17) at (-2.125, 0.25) {};
		\node [style=none] (18) at (-1.75, -0.55) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (22) at (0.5, -1) {$7$};
		\node [style=none] (23) at (0.5, 0.275) {};
		\node [style=none] (24) at (0.5, -0.55) {};
		\node [style=none] (25) at (0.5, 0.75) {$9$};
		\node [style=none] (26) at (0, 2.5) {$8$};
		\node [style=none] (27) at (-0.125, 2) {};
		\node [style=none] (28) at (-0.5, 1.2) {};
		\node [style=none] (29) at (-1.5, 2.5) {$5$};
		\node [style=none] (30) at (-1.375, 2) {};
		\node [style=none] (31) at (-1, 1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exMapI_zeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.75) {$0$};
		\node [style=none] (1) at (-9.25, 0) {$1$};
		\node [style=none] (2) at (-9.25, -0.75) {$2$};
		\node [style=none] (3) at (-9.25, -1.5) {$3$};
		\node [style=none] (4) at (-9.25, -2.25) {$4$};
		\node [style=none] (6) at (-10.75, 0.75) {$0$};
		\node [style=none] (7) at (-10.75, 0) {$1$};
		\node [style=none] (8) at (-10.75, -0.75) {$2$};
		\node [style=none] (9) at (-10.75, -1.5) {$3$};
		\node [style=none] (10) at (-10.5, 0.75) {};
		\node [style=none] (11) at (-9.5, 0.75) {};
		\node [style=none] (12) at (-10.5, 0) {};
		\node [style=none] (13) at (-9.5, -0.675) {};
		\node [style=none] (14) at (-10.5, -0.75) {};
		\node [style=none] (15) at (-10.5, -1.5) {};
		\node [style=none] (16) at (-9.5, -1.425) {};
		\node [style=none] (17) at (-9.5, -2.15) {};
		\node [style=none] (18) at (-6.75, 0.75) {$0$};
		\node [style=none] (19) at (-6.75, 0) {$1$};
		\node [style=none] (20) at (-6.75, -0.75) {$2$};
		\node [style=none] (21) at (-6.75, -1.5) {$3$};
		\node [style=none] (22) at (-6.75, -2.25) {$4$};
		\node [style=none] (24) at (-8.25, 0.75) {$0$};
		\node [style=none] (25) at (-8.25, 0) {$1$};
		\node [style=none] (26) at (-8.25, -0.75) {$2$};
		\node [style=none] (28) at (-8, 0.75) {};
		\node [style=none] (29) at (-7, 0.75) {};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=none] (31) at (-7, 0.6) {};
		\node [style=none] (32) at (-8, -0.75) {};
		\node [style=none] (34) at (-7, -0.75) {};
		\node [style=none] (35) at (-4.25, 0.75) {$0$};
		\node [style=none] (36) at (-4.25, 0) {$1$};
		\node [style=none] (37) at (-4.25, -0.75) {$2$};
		\node [style=none] (38) at (-4.25, -1.5) {$3$};
		\node [style=none] (39) at (-4.25, -2.25) {$4$};
		\node [style=none] (41) at (-5.75, 0.75) {$0$};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-4.5, 0.75) {};
		\node [style=none] (47) at (-1.75, 0.75) {$0$};
		\node [style=none] (48) at (-1.75, 0) {$1$};
		\node [style=none] (49) at (-1.75, -0.75) {$2$};
		\node [style=none] (50) at (-1.75, -1.5) {$3$};
		\node [style=none] (51) at (-1.75, -2.25) {$4$};
		\node [style=none] (53) at (-3.25, 0.75) {$0$};
		\node [style=none] (54) at (-3.25, 0) {$1$};
		\node [style=none] (55) at (-3.25, -0.75) {$2$};
		\node [style=none] (57) at (-3, 0.75) {};
		\node [style=none] (58) at (-2, 0.125) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-2, -0.65) {};
		\node [style=none] (61) at (-3, -0.75) {};
		\node [style=none] (63) at (-2, -1.325) {};
		\node [style=none] (64) at (0.75, 0.75) {$0$};
		\node [style=none] (65) at (0.75, 0) {$1$};
		\node [style=none] (66) at (0.75, -0.75) {$2$};
		\node [style=none] (67) at (0.75, -1.5) {$3$};
		\node [style=none] (68) at (0.75, -2.25) {$4$};
		\node [style=none] (70) at (-0.75, 0.75) {$0$};
		\node [style=none] (71) at (-0.75, 0) {$1$};
		\node [style=none] (74) at (-0.5, 0.75) {};
		\node [style=none] (75) at (0.5, 0.15) {};
		\node [style=none] (76) at (-0.5, 0) {};
		\node [style=none] (77) at (0.5, -0.6) {};
		\node [style=none] (82) at (-10, 1.5) {$\zeta_{\Ii_X,1}$};
		\node [style=none] (83) at (3.25, 0.75) {$0$};
		\node [style=none] (84) at (3.25, 0) {$1$};
		\node [style=none] (85) at (3.25, -0.75) {$2$};
		\node [style=none] (86) at (3.25, -1.5) {$3$};
		\node [style=none] (87) at (3.25, -2.25) {$4$};
		\node [style=none] (89) at (1.75, 0.75) {$0$};
		\node [style=none] (90) at (1.75, 0) {$1$};
		\node [style=none] (93) at (2, 0.525) {};
		\node [style=none] (94) at (3.075, -1.25) {};
		\node [style=none] (95) at (2, -0.175) {};
		\node [style=none] (96) at (3, -2.025) {};
		\node [style=none] (101) at (-7.5, 1.5) {$\zeta_{\Ii_X,2}$};
		\node [style=none] (102) at (-5, 1.5) {$\zeta_{\Ii_X,3}$};
		\node [style=none] (103) at (-2.5, 1.5) {$\zeta_{\Ii_X,4}$};
		\node [style=none] (104) at (0, 1.5) {$\zeta_{\Ii_X,5}$};
		\node [style=none] (105) at (2.5, 1.5) {$\zeta_{\Ii_X,6}$};
		\node [style=none] (106) at (5.75, 0.75) {$0$};
		\node [style=none] (107) at (5.75, 0) {$1$};
		\node [style=none] (108) at (5.75, -0.75) {$2$};
		\node [style=none] (109) at (5.75, -1.5) {$3$};
		\node [style=none] (110) at (5.75, -2.25) {$4$};
		\node [style=none] (112) at (4.25, 0.75) {$0$};
		\node [style=none] (113) at (4.25, 0) {$1$};
		\node [style=none] (116) at (4.5, 0.75) {};
		\node [style=none] (117) at (5.5, -0.525) {};
		\node [style=none] (118) at (4.5, 0) {};
		\node [style=none] (119) at (5.5, -1.3) {};
		\node [style=none] (124) at (5, 1.5) {$\zeta_{\Ii_X,7}$};
		\node [style=none] (125) at (8.25, 0.75) {$0$};
		\node [style=none] (126) at (8.25, 0) {$1$};
		\node [style=none] (127) at (8.25, -0.75) {$2$};
		\node [style=none] (128) at (8.25, -1.5) {$3$};
		\node [style=none] (129) at (8.25, -2.25) {$4$};
		\node [style=none] (131) at (6.75, 0.75) {$0$};
		\node [style=none] (132) at (6.75, 0) {$1$};
		\node [style=none] (135) at (7, 0.75) {};
		\node [style=none] (136) at (8, -0.625) {};
		\node [style=none] (137) at (7, 0) {};
		\node [style=none] (138) at (8, -1.3) {};
		\node [style=none] (143) at (7.5, 1.5) {$\zeta_{\Ii_X,8}$};
		\node [style=none] (144) at (10.75, 0.75) {$0$};
		\node [style=none] (145) at (10.75, 0) {$1$};
		\node [style=none] (146) at (10.75, -0.75) {$2$};
		\node [style=none] (147) at (10.75, -1.5) {$3$};
		\node [style=none] (148) at (10.75, -2.25) {$4$};
		\node [style=none] (150) at (9.25, 0.75) {$0$};
		\node [style=none] (151) at (9.25, 0) {$1$};
		\node [style=none] (154) at (9.5, 0.75) {};
		\node [style=none] (155) at (10.525, -1.225) {};
		\node [style=none] (156) at (9.5, 0) {};
		\node [style=none] (157) at (10.5, -1.975) {};
		\node [style=none] (162) at (10, 1.5) {$\zeta_{\Ii_X,9}$};
		\node [style=none] (164) at (5, 2.25) {$\zeta_{\Ii_X,9}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (14.center) to (16.center);
		\draw [style=arrow] (15.center) to (17.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (30.center) to (31.center);
		\draw [style=arrow] (32.center) to (34.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (57.center) to (58.center);
		\draw [style=arrow] (59.center) to (60.center);
		\draw [style=arrow] (61.center) to (63.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (76.center) to (77.center);
		\draw [style=arrow] (93.center) to (94.center);
		\draw [style=arrow] (95.center) to (96.center);
		\draw [style=arrow] (116.center) to (117.center);
		\draw [style=arrow] (118.center) to (119.center);
		\draw [style=arrow] (135.center) to (136.center);
		\draw [style=arrow] (137.center) to (138.center);
		\draw [style=arrow] (154.center) to (155.center);
		\draw [style=arrow] (156.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exNSOp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {$1$};
		\node [style=none] (1) at (1, 0) {$2$};
		\node [style=none] (2) at (0.875, -0.5) {};
		\node [style=none] (3) at (0.25, -1.55) {};
		\node [style=none] (4) at (-1, 0) {$3$};
		\node [style=none] (5) at (-0.875, -0.5) {};
		\node [style=small dot] (6) at (-1, -1.25) {$2$};
		\node [style=none] (7) at (-0.25, -1.55) {};
		\node [style=small dot] (8) at (0.95, -1.25) {$4$};
		\node [style=none] (9) at (-1, 2) {$4$};
		\node [style=none] (10) at (-1, 1.525) {};
		\node [style=none] (11) at (-1, 0.45) {};
		\node [style=small dot] (12) at (-1.6, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exNSOpfull_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -2) {$1$};
		\node [style=none] (1) at (1.2, 0) {$2$};
		\node [style=none] (2) at (1.075, -0.5) {};
		\node [style=none] (3) at (0.35, -1.55) {};
		\node [style=none] (4) at (-0.975, 0) {$3$};
		\node [style=none] (5) at (-0.85, -0.5) {};
		\node [style=none] (7) at (-0.15, -1.55) {};
		\node [style=none] (9) at (-0.975, 2) {$4$};
		\node [style=none] (10) at (-0.975, 1.525) {};
		\node [style=none] (11) at (-0.975, 0.45) {};
		\node [style=none] (13) at (0.1, -0.5) {};
		\node [style=none] (14) at (0.1, -1.5) {};
		\node [style=none] (15) at (-1.925, -0.5) {};
		\node [style=none] (16) at (-0.425, -1.7) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (0.725, -1.675) {};
		\node [style=none] (19) at (-2, 0) {$\eta$};
		\node [style=none] (20) at (0.1, 0) {$\eta$};
		\node [style=none] (21) at (2.25, 0) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exNSOpfull_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, -2) {$1$};
		\node [style=none] (1) at (1.2, 0) {$2$};
		\node [style=none] (2) at (1.075, -0.5) {};
		\node [style=none] (3) at (0.35, -1.55) {};
		\node [style=none] (4) at (-0.975, 0) {$3$};
		\node [style=none] (5) at (-0.85, -0.5) {};
		\node [style=none] (7) at (-0.15, -1.55) {};
		\node [style=none] (9) at (-0.975, 2) {$4$};
		\node [style=none] (10) at (-0.975, 1.525) {};
		\node [style=none] (11) at (-0.975, 0.45) {};
		\node [style=none] (13) at (0.1, -0.5) {};
		\node [style=none] (14) at (0.1, -1.5) {};
		\node [style=none] (15) at (-1.925, -0.5) {};
		\node [style=none] (16) at (-0.425, -1.7) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (0.725, -1.675) {};
		\node [style=none] (19) at (-2, 0) {$5$};
		\node [style=none] (20) at (0.1, 0) {$6$};
		\node [style=none] (21) at (2.25, 0) {$7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-1.5, 0.75) {$2$};
		\node [style=circle vertex] (1) at (2.75, 2) {$4$};
		\node [style=circle vertex] (2) at (2.75, -0.75) {$1$};
		\node [style=none] (4) at (4.75, -0.75) {};
		\node [style=none] (5) at (5.25, -0.75) {$1$};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-4, 0.75) {$1$};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-4, -2.25) {$2$};
		\node [style=small dot] (10) at (-0.5, 1.325) {$1$};
		\node [style=small dot] (11) at (-0.5, -0.125) {$2$};
		\node [style=small dot] (12) at (1.975, -0.075) {$1$};
		\node [style=small dot] (13) at (2, -1.3) {$2$};
		\node [style=small dot] (15) at (1.825, 2.075) {$1$};
		\node [style=small dot] (16) at (3.55, -0.4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (4.center) to (2);
		\draw (0) to (6.center);
		\draw (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_graph_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.35, -2.25) {};
		\node [style=none] (1) at (-1.35, -1.675) {};
		\node [style=none] (2) at (-1.25, -1.575) {};
		\node [style=none] (3) at (0.575, -1.575) {};
		\node [style=none] (4) at (1.55, -1.575) {};
		\node [style=none] (5) at (0.725, -1.575) {};
		\node [style=none] (8) at (1.65, -1.65) {};
		\node [style=none] (9) at (1.65, -2.25) {};
		\node [style=none] (10) at (-1.275, -2.325) {};
		\node [style=none] (11) at (1.55, -2.325) {};
		\node [style=none] (12) at (0.625, -1.975) {$5$};
		\node [style=none] (13) at (-1.625, -1.15) {};
		\node [style=none] (14) at (0.2, -1.15) {};
		\node [style=none] (15) at (-1.775, -0.225) {};
		\node [style=none] (16) at (-1.65, -0.225) {};
		\node [style=none] (17) at (-1.775, -1.05) {};
		\node [style=none] (18) at (-1.65, -1.05) {};
		\node [style=none] (19) at (0.2, -0.225) {};
		\node [style=none] (20) at (0.325, -0.225) {};
		\node [style=none] (21) at (0.2, -1.05) {};
		\node [style=none] (22) at (0.325, -1.05) {};
		\node [style=none] (23) at (-1.65, -0.15) {};
		\node [style=none] (24) at (0.175, -0.15) {};
		\node [style=none] (25) at (-0.725, -0.65) {$1$};
		\node [style=none] (26) at (-0.875, -0.15) {};
		\node [style=none] (27) at (0.175, -0.15) {};
		\node [style=none] (28) at (-0.625, -0.15) {};
		\node [style=none] (29) at (-2.025, 0.25) {};
		\node [style=none] (30) at (-2.1, 1.175) {};
		\node [style=none] (31) at (-2.1, 0.325) {};
		\node [style=none] (32) at (-2.1, 1.325) {};
		\node [style=none] (33) at (-2.1, 2.2) {};
		\node [style=none] (34) at (-1.1, 1.175) {};
		\node [style=none] (35) at (-1.1, 0.325) {};
		\node [style=none] (36) at (-1.1, 2.175) {};
		\node [style=none] (37) at (-1.1, 1.325) {};
		\node [style=none] (40) at (-1.6, 1.3) {$2$};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (-2.075, 0.25) {};
		\node [style=none] (43) at (-1.175, 2.225) {};
		\node [style=none] (44) at (-2, 2.225) {};
		\node [style=none] (47) at (0.55, 0.25) {};
		\node [style=none] (48) at (-0.35, 1.175) {};
		\node [style=none] (49) at (-0.35, 0.325) {};
		\node [style=none] (50) at (-0.35, 2.175) {};
		\node [style=none] (51) at (-0.35, 1.325) {};
		\node [style=none] (52) at (0.55, 2.225) {};
		\node [style=none] (53) at (-0.25, 2.225) {};
		\node [style=none] (54) at (0.625, 1.125) {};
		\node [style=none] (55) at (0.625, 0.325) {};
		\node [style=none] (56) at (0.1, 1.25) {$4$};
		\node [style=none] (57) at (0.55, 0.25) {};
		\node [style=none] (58) at (-0.25, 0.25) {};
		\node [style=none] (59) at (0.625, 2.175) {};
		\node [style=none] (60) at (0.625, 1.325) {};
		\node [style=none] (61) at (0.55, 2.3) {};
		\node [style=none] (62) at (-0.25, 2.3) {};
		\node [style=none] (74) at (1.15, 0.075) {};
		\node [style=none] (75) at (1.15, -1.075) {};
		\node [style=none] (76) at (2.075, -1.15) {};
		\node [style=none] (77) at (1.25, -1.15) {};
		\node [style=none] (78) at (2.175, 0.125) {};
		\node [style=none] (79) at (2.175, -1.075) {};
		\node [style=none] (80) at (2.075, 0.2) {};
		\node [style=none] (81) at (1.25, 0.2) {};
		\node [style=none] (82) at (1.675, -0.475) {$3$};
		\node [style=none] (83) at (2.15, 1.325) {};
		\node [style=none] (84) at (2.15, 2.175) {};
		\node [style=none] (85) at (2.05, 1.25) {};
		\node [style=none] (86) at (1.225, 1.25) {};
		\node [style=none] (87) at (1.125, 2.175) {};
		\node [style=none] (88) at (1.125, 1.325) {};
		\node [style=none] (91) at (2.05, 2.25) {};
		\node [style=none] (92) at (1.225, 2.25) {};
		\node [style=none] (93) at (1.65, 1.75) {$6$};
		\node [style=none] (106) at (-2.1, 1.55) {};
		\node [style=none] (107) at (-2.1, 0.75) {};
		\node [style=none] (109) at (-1.1, 1.75) {};
		\node [style=none] (110) at (-1.1, 0.75) {};
		\node [style=none] (111) at (-0.35, 1.75) {};
		\node [style=none] (112) at (-0.35, 0.75) {};
		\node [style=none] (113) at (0.625, 0.75) {};
		\node [style=none] (114) at (0.65, 1.75) {};
		\node [style=none] (116) at (1.125, 1.75) {};
		\node [style=none] (117) at (1.15, -0.5) {};
		\node [style=none] (118) at (2.175, -0.475) {};
		\node [style=none] (121) at (2.15, 1.75) {};
		\node [style=none] (122) at (-1.35, -1.975) {};
		\node [style=none] (123) at (1.65, -1.95) {};
		\node [style=none] (124) at (-2.975, 1.55) {};
		\node [style=none] (125) at (-2.975, 0.75) {};
		\node [style=none] (126) at (-2.975, -1.975) {};
		\node [style=none] (131) at (3, -1.95) {};
		\node [style=none] (132) at (3, 1.75) {};
		\node [style=none] (133) at (3, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (23.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (84.center) to (83.center);
		\draw (92.center) to (91.center);
		\draw (110.center) to (112.center);
		\draw (109.center) to (111.center);
		\draw (114.center) to (116.center);
		\draw (117.center) to (113.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (107.center);
		\draw (124.center) to (106.center);
		\draw (131.center) to (123.center);
		\draw (132.center) to (121.center);
		\draw (118.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_stacking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.45, -2.075) {};
		\node [style=none] (1) at (-2.45, -2.675) {};
		\node [style=none] (2) at (-2.45, -1.925) {};
		\node [style=none] (3) at (-2.45, -1.35) {};
		\node [style=none] (4) at (-2.35, -1.25) {};
		\node [style=none] (5) at (0.475, -1.25) {};
		\node [style=none] (6) at (-2.5, -0.325) {};
		\node [style=none] (7) at (-2.375, -0.325) {};
		\node [style=none] (8) at (-2.5, -1.15) {};
		\node [style=none] (9) at (-2.375, -1.15) {};
		\node [style=none] (10) at (0.475, -0.325) {};
		\node [style=none] (11) at (0.6, -0.325) {};
		\node [style=none] (12) at (0.475, -1.15) {};
		\node [style=none] (13) at (0.6, -1.15) {};
		\node [style=none] (14) at (-2.375, -0.25) {};
		\node [style=none] (15) at (0.45, -0.25) {};
		\node [style=none] (16) at (-2.45, 1.125) {};
		\node [style=none] (17) at (-2.45, -0.175) {};
		\node [style=none] (18) at (-2.45, 1.275) {};
		\node [style=none] (19) at (-2.45, 2.65) {};
		\node [style=none] (20) at (-1.525, 2.75) {};
		\node [style=none] (21) at (-2.35, 2.75) {};
		\node [style=none] (22) at (-0.55, 2.75) {};
		\node [style=none] (23) at (-1.375, 2.75) {};
		\node [style=none] (26) at (-1.45, 0.675) {};
		\node [style=none] (27) at (-1.45, -0.175) {};
		\node [style=none] (28) at (-1.45, 1.675) {};
		\node [style=none] (29) at (-1.45, 0.825) {};
		\node [style=none] (30) at (-1.45, 2.675) {};
		\node [style=none] (31) at (-1.45, 1.825) {};
		\node [style=none] (32) at (-0.55, 0.75) {};
		\node [style=none] (33) at (-1.375, 0.75) {};
		\node [style=none] (34) at (-0.45, 2.675) {};
		\node [style=none] (35) at (-0.45, 0.825) {};
		\node [style=none] (36) at (0.45, 0.75) {};
		\node [style=none] (37) at (-0.375, 0.75) {};
		\node [style=none] (38) at (0.525, 0.675) {};
		\node [style=none] (39) at (0.525, -0.175) {};
		\node [style=none] (40) at (1.45, -1.25) {};
		\node [style=none] (41) at (0.625, -1.25) {};
		\node [style=none] (42) at (1.55, 0.675) {};
		\node [style=none] (43) at (1.55, -1.175) {};
		\node [style=none] (45) at (1.55, 0.825) {};
		\node [style=none] (46) at (1.55, 2.675) {};
		\node [style=none] (48) at (2.45, 2.75) {};
		\node [style=none] (49) at (1.625, 2.75) {};
		\node [style=none] (50) at (2.45, -1.25) {};
		\node [style=none] (51) at (1.625, -1.25) {};
		\node [style=none] (52) at (2.475, 2.65) {};
		\node [style=none] (54) at (2.475, -1.15) {};
		\node [style=none] (56) at (2.55, -1.325) {};
		\node [style=none] (57) at (2.55, -2.675) {};
		\node [style=none] (58) at (-2.375, -2.75) {};
		\node [style=none] (59) at (2.45, -2.75) {};
		\node [style=none] (60) at (0.05, -2) {$1$};
		\node [style=none] (61) at (-0.95, -0.75) {$2$};
		\node [style=none] (62) at (-1.95, 1.25) {$3$};
		\node [style=none] (63) at (-0.45, 0.25) {$4$};
		\node [style=none] (64) at (-0.95, 1.75) {$5$};
		\node [style=none] (65) at (2.05, 0.75) {$6$};
		\node [style=none] (66) at (-1.6, -0.25) {};
		\node [style=none] (67) at (-2.425, -0.25) {};
		\node [style=none] (68) at (0.45, -0.25) {};
		\node [style=none] (69) at (-1.35, -0.25) {};
		\node [style=none] (70) at (-1.975, -0.25) {};
		\node [style=none] (71) at (-0.475, -0.25) {};
		\node [style=none] (72) at (1.45, 0.75) {};
		\node [style=none] (73) at (0.625, 0.75) {};
		\node [style=none] (74) at (0.45, 2.75) {};
		\node [style=none] (75) at (-0.375, 2.75) {};
		\node [style=none] (76) at (0.525, 2.675) {};
		\node [style=none] (77) at (0.525, 0.85) {};
		\node [style=none] (78) at (1.1, -0.25) {$7$};
		\node [style=none] (79) at (0.05, 1.75) {$8$};
		\node [style=none] (80) at (-1.525, 2.65) {};
		\node [style=none] (81) at (-2.35, 2.65) {};
		\node [style=none] (86) at (-2.45, 2.825) {};
		\node [style=none] (90) at (-2.425, 2.775) {};
		\node [style=none] (93) at (0.525, 2.825) {};
		\node [style=none] (94) at (1.45, 2.75) {};
		\node [style=none] (95) at (0.625, 2.75) {};
		\node [style=none] (111) at (-1.475, 2.825) {};
		\node [style=none] (113) at (-0.45, 2.825) {};
		\node [style=none] (114) at (1.05, 1.75) {$9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw (95.center) to (94.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_stacking_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, -1.8) {};
		\node [style=none] (1) at (-1.475, -1.225) {};
		\node [style=none] (2) at (-1.375, -1.125) {};
		\node [style=none] (3) at (0.45, -1.125) {};
		\node [style=none] (4) at (-1.525, -0.2) {};
		\node [style=none] (5) at (-1.4, -0.2) {};
		\node [style=none] (6) at (-1.525, -1.025) {};
		\node [style=none] (7) at (-1.4, -1.025) {};
		\node [style=none] (8) at (0.45, -0.2) {};
		\node [style=none] (9) at (0.575, -0.2) {};
		\node [style=none] (10) at (0.45, -1.025) {};
		\node [style=none] (11) at (0.575, -1.025) {};
		\node [style=none] (12) at (-1.4, -0.125) {};
		\node [style=none] (13) at (0.425, -0.125) {};
		\node [style=none] (14) at (-1.475, 0.775) {};
		\node [style=none] (15) at (-1.475, -0.05) {};
		\node [style=none] (16) at (-1.475, 0.925) {};
		\node [style=none] (17) at (-1.475, 1.875) {};
		\node [style=none] (18) at (-0.475, 0.8) {};
		\node [style=none] (19) at (-0.475, -0.05) {};
		\node [style=none] (20) at (-0.475, 1.8) {};
		\node [style=none] (21) at (-0.475, 0.95) {};
		\node [style=none] (24) at (0.425, 1.85) {};
		\node [style=none] (25) at (-0.375, 1.85) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (0.5, -0.05) {};
		\node [style=none] (28) at (1.425, -1.125) {};
		\node [style=none] (29) at (0.6, -1.125) {};
		\node [style=none] (30) at (1.525, 0.8) {};
		\node [style=none] (31) at (1.525, -1.05) {};
		\node [style=none] (32) at (1.525, 0.95) {};
		\node [style=none] (33) at (1.525, 1.8) {};
		\node [style=none] (35) at (1.6, 1.875) {};
		\node [style=none] (40) at (1.525, -1.2) {};
		\node [style=none] (41) at (1.525, -1.8) {};
		\node [style=none] (42) at (-1.4, -1.875) {};
		\node [style=none] (43) at (1.425, -1.875) {};
		\node [style=none] (44) at (0.075, -1.525) {$5$};
		\node [style=none] (45) at (-0.475, -0.625) {$1$};
		\node [style=none] (46) at (-0.975, 0.875) {$2$};
		\node [style=none] (47) at (-0.025, 0.875) {$4$};
		\node [style=none] (49) at (-0.625, -0.125) {};
		\node [style=none] (50) at (-1.45, -0.125) {};
		\node [style=none] (51) at (0.425, -0.125) {};
		\node [style=none] (52) at (-0.375, -0.125) {};
		\node [style=none] (53) at (-1, -0.125) {};
		\node [style=none] (54) at (0.5, -0.125) {};
		\node [style=none] (55) at (1.425, 0.875) {};
		\node [style=none] (56) at (0.6, 0.875) {};
		\node [style=none] (57) at (1.075, -0.125) {$3$};
		\node [style=none] (58) at (-0.55, 1.9) {};
		\node [style=none] (59) at (-1.375, 1.9) {};
		\node [style=none] (60) at (0.5, 1.8) {};
		\node [style=none] (61) at (0.5, 0.95) {};
		\node [style=none] (62) at (0.425, 1.925) {};
		\node [style=none] (63) at (-0.375, 1.925) {};
		\node [style=none] (67) at (1.45, 1.95) {};
		\node [style=none] (69) at (1.55, 1.95) {};
		\node [style=none] (76) at (1.425, 1.875) {};
		\node [style=none] (77) at (0.6, 1.875) {};
		\node [style=none] (80) at (1.025, 1.375) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {$1$};
		\node [style=none] (1) at (0.5, 0) {$3$};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (-0.25, -1.55) {};
		\node [style=none] (4) at (-1.5, 0) {$2$};
		\node [style=none] (5) at (-1.375, -0.5) {};
		\node [style=none] (7) at (-0.75, -1.55) {};
		\node [style=none] (9) at (1.5, 2) {$5$};
		\node [style=none] (10) at (1.375, 1.5) {};
		\node [style=none] (11) at (0.75, 0.45) {};
		\node [style=none] (12) at (-0.5, 2) {$4$};
		\node [style=none] (13) at (-0.375, 1.5) {};
		\node [style=none] (15) at (0.25, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_tree_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-1.375, -2.075) {};
		\node [style=none] (87) at (-1.375, -1.5) {};
		\node [style=none] (88) at (-1.275, -1.4) {};
		\node [style=none] (89) at (0.55, -1.4) {};
		\node [style=none] (90) at (1.525, -1.4) {};
		\node [style=none] (91) at (0.7, -1.4) {};
		\node [style=none] (94) at (1.625, -1.475) {};
		\node [style=none] (95) at (1.625, -2.075) {};
		\node [style=none] (96) at (-1.3, -2.15) {};
		\node [style=none] (97) at (1.525, -2.15) {};
		\node [style=none] (98) at (0.2, -1.8) {$5$};
		\node [style=none] (99) at (-1.65, -0.975) {};
		\node [style=none] (100) at (0.175, -0.975) {};
		\node [style=none] (101) at (-1.8, -0.05) {};
		\node [style=none] (102) at (-1.675, -0.05) {};
		\node [style=none] (103) at (-1.8, -0.875) {};
		\node [style=none] (104) at (-1.675, -0.875) {};
		\node [style=none] (105) at (0.175, -0.05) {};
		\node [style=none] (106) at (0.3, -0.05) {};
		\node [style=none] (107) at (0.175, -0.875) {};
		\node [style=none] (108) at (0.3, -0.875) {};
		\node [style=none] (109) at (-1.675, 0.025) {};
		\node [style=none] (110) at (0.15, 0.025) {};
		\node [style=none] (115) at (-0.75, -0.475) {$1$};
		\node [style=none] (116) at (-0.9, 0.025) {};
		\node [style=none] (118) at (0.15, 0.025) {};
		\node [style=none] (119) at (-0.65, 0.025) {};
		\node [style=none] (120) at (-2.05, 0.35) {};
		\node [style=none] (121) at (-2.125, 1.225) {};
		\node [style=none] (122) at (-2.125, 0.425) {};
		\node [style=none] (123) at (-2.125, 1.375) {};
		\node [style=none] (124) at (-2.125, 2.3) {};
		\node [style=none] (125) at (-1.125, 1.025) {};
		\node [style=none] (126) at (-1.125, 0.425) {};
		\node [style=none] (127) at (-1.125, 2.275) {};
		\node [style=none] (128) at (-1.125, 1.425) {};
		\node [style=none] (131) at (-1.625, 1.35) {$2$};
		\node [style=none] (132) at (-1.275, 0.35) {};
		\node [style=none] (133) at (-2.1, 0.35) {};
		\node [style=none] (135) at (-1.2, 2.325) {};
		\node [style=none] (136) at (-2.025, 2.325) {};
		\node [style=none] (139) at (0.525, 0.35) {};
		\node [style=none] (140) at (-0.375, 1.275) {};
		\node [style=none] (141) at (-0.375, 0.425) {};
		\node [style=none] (142) at (-0.375, 2.275) {};
		\node [style=none] (143) at (-0.375, 1.425) {};
		\node [style=none] (145) at (0.525, 2.325) {};
		\node [style=none] (146) at (-0.275, 2.325) {};
		\node [style=none] (147) at (0.6, 1.225) {};
		\node [style=none] (148) at (0.6, 0.425) {};
		\node [style=none] (149) at (0.075, 1.35) {$4$};
		\node [style=none] (151) at (0.525, 0.35) {};
		\node [style=none] (152) at (-0.275, 0.35) {};
		\node [style=none] (154) at (0.6, 2.275) {};
		\node [style=none] (155) at (0.6, 1.425) {};
		\node [style=none] (156) at (0.525, 2.4) {};
		\node [style=none] (157) at (-0.275, 2.4) {};
		\node [style=none] (176) at (1.125, 0) {};
		\node [style=none] (177) at (1.125, -0.9) {};
		\node [style=none] (178) at (2.05, -0.975) {};
		\node [style=none] (179) at (1.225, -0.975) {};
		\node [style=none] (180) at (2.15, 0.05) {};
		\node [style=none] (181) at (2.15, -0.9) {};
		\node [style=none] (186) at (2.05, 0.125) {};
		\node [style=none] (187) at (1.225, 0.125) {};
		\node [style=none] (188) at (1.65, -0.425) {$3$};
		\node [style=none] (190) at (2.125, 0.675) {};
		\node [style=none] (191) at (2.125, 1.525) {};
		\node [style=none] (193) at (2.025, 0.6) {};
		\node [style=none] (194) at (1.2, 0.6) {};
		\node [style=none] (195) at (1.1, 1.525) {};
		\node [style=none] (196) at (1.1, 0.675) {};
		\node [style=none] (202) at (1.1, 1.55) {};
		\node [style=none] (206) at (2.025, 1.6) {};
		\node [style=none] (207) at (1.2, 1.6) {};
		\node [style=none] (209) at (1.625, 1.1) {$6$};
		\node [style=none] (226) at (1.1, -1.4) {};
		\node [style=none] (227) at (-0.4, -1.4) {};
		\node [style=none] (228) at (-0.725, -0.975) {};
		\node [style=none] (229) at (-1.65, 0.35) {};
		\node [style=none] (230) at (0.1, 0.35) {};
		\node [style=none] (231) at (-0.25, 0.025) {};
		\node [style=none] (232) at (-1.275, 0.025) {};
		\node [style=none] (233) at (1.675, -0.975) {};
		\node [style=none] (235) at (1.65, 0.125) {};
		\node [style=none] (236) at (1.6, 0.6) {};
		\node [style=none] (237) at (0.2, -2.15) {};
		\node [style=none] (238) at (0.2, -2.9) {};
		\node [style=none] (239) at (-1.6, 2.9) {};
		\node [style=none] (240) at (-1.6, 2.325) {};
		\node [style=none] (241) at (1.625, 2.35) {};
		\node [style=none] (242) at (1.625, 1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (104.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (108.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw (119.center) to (118.center);
		\draw (116.center) to (109.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw (177.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (187.center) to (186.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (191.center) to (190.center);
		\draw (207.center) to (206.center);
		\draw (229.center) to (232.center);
		\draw (230.center) to (231.center);
		\draw (228.center) to (227.center);
		\draw (233.center) to (226.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (239.center) to (240.center);
		\draw (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcRectangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0, 2) {$q$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0) {$r$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {};
		\node [style=none] (14) at (-2, 0) {$p$};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcRectangle_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-3.5, 1) {$a_0$};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (-2.175, 1.5) {$m_1$};
		\node [style=none] (28) at (3.25, 1) {$a_q$};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (1.925, 1.5) {$m_q$};
		\node [style=none] (33) at (-3.5, -1) {$a$};
		\node [style=none] (34) at (3.25, -1) {$a'$};
		\node [style=none] (35) at (-3, -1) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (-3.5, 0.75) {};
		\node [style=none] (38) at (-3.5, -0.65) {};
		\node [style=none] (39) at (3.25, 0.75) {};
		\node [style=none] (40) at (3.25, -0.65) {};
		\node [style=none] (41) at (0, -1.5) {$m$};
		\node [style=none] (42) at (0, 1) {$\ldots$};
		\node [style=none] (43) at (-4, 0) {$f$};
		\node [style=none] (44) at (3.75, 0) {$f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (29.center) to (30.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 1.075) {$1$};
		\node [style=none] (1) at (0.3, 0.325) {$2$};
		\node [style=none] (2) at (0.3, -0.425) {$1$};
		\node [style=none] (3) at (-1.2, 1.075) {$2$};
		\node [style=none] (4) at (-1.2, 0.325) {$3$};
		\node [style=none] (5) at (-0.45, 2.45) {$f_{in}$};
		\node [style=none] (6) at (-0.95, 1.075) {};
		\node [style=none] (7) at (-0.025, 1.075) {};
		\node [style=none] (8) at (-0.95, 0.3) {};
		\node [style=none] (9) at (-0.05, 0.3) {};
		\node [style=none] (10) at (-1.2, -0.425) {$4$};
		\node [style=none] (11) at (1.3, 0.7) {$\in 1$};
		\node [style=none] (12) at (0.3, -1.175) {$2$};
		\node [style=none] (13) at (0.3, -1.925) {$3$};
		\node [style=none] (14) at (0.3, -2.675) {$1$};
		\node [style=none] (15) at (-1.2, -1.175) {$5$};
		\node [style=none] (16) at (-0.95, -0.45) {};
		\node [style=none] (17) at (0.025, -1.7) {};
		\node [style=none] (18) at (-0.95, -1.2) {};
		\node [style=none] (19) at (0.025, -2.45) {};
		\node [style=none] (20) at (1.3, -1.175) {$\in 3$};
		\node [style=none] (21) at (1.3, -2.7) {$\in 1$};
		\node [style=none] (22) at (-1.2, 1.65) {$1$};
		\node [style=none] (23) at (0.3, 1.65) {$1$};
		\node [style=none] (24) at (-0.975, 1.625) {};
		\node [style=none] (25) at (-0.05, 1.625) {};
		\node [style=none] (26) at (1.65, 1.675) {$\in$ out};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flatsides.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.975) {};
		\node [style=none] (1) at (-2.5, 1.975) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 1.975) {};
		\node [style=none] (5) at (-3, 1.975) {};
		\node [style=none] (6) at (-3, 1.975) {};
		\node [style=none] (8) at (-4, 1.975) {};
		\node [style=none] (9) at (-4, 1.975) {};
		\node [style=none] (10) at (-4.575, 0.125) {};
		\node [style=none] (11) at (-4.45, 0.125) {};
		\node [style=none] (12) at (-4.575, 1.85) {};
		\node [style=none] (13) at (-4.45, 1.85) {};
		\node [style=none] (14) at (0.975, 2) {};
		\node [style=none] (15) at (0.975, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (0.975, 1.5) {};
		\node [style=none] (19) at (0.975, 0.5) {};
		\node [style=none] (20) at (0.975, 0.5) {};
		\node [style=none] (21) at (0.975, 1.5) {};
		\node [style=none] (22) at (0.975, 1.5) {};
		\node [style=none] (23) at (-0.875, 2.075) {};
		\node [style=none] (24) at (-0.875, 1.95) {};
		\node [style=none] (25) at (0.85, 2.075) {};
		\node [style=none] (26) at (0.85, 1.95) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (2.5, 1.975) {};
		\node [style=none] (30) at (4.5, 1.975) {};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (4, 0) {};
		\node [style=none] (36) at (4.575, 1.85) {};
		\node [style=none] (37) at (4.45, 1.85) {};
		\node [style=none] (38) at (4.575, 0.125) {};
		\node [style=none] (39) at (4.45, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw [style=dashed] (18.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (14.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (16.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw [style=dashed] (31.center) to (33.center);
		\draw (33.center) to (28.center);
		\draw (27.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (39.center) to (37.center);
		\draw (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.8) {$1$};
		\node [style=none] (1) at (-0.75, 0.05) {$2$};
		\node [style=none] (2) at (-0.75, -0.7) {$3$};
		\node [style=none] (3) at (0.75, 0.8) {$2$};
		\node [style=none] (4) at (0.75, 0.05) {$3$};
		\node [style=none] (5) at (0, 2.375) {$f_{out}$};
		\node [style=none] (6) at (0.5, 0.8) {};
		\node [style=none] (7) at (-0.425, 0.8) {};
		\node [style=none] (8) at (0.5, 0.025) {};
		\node [style=none] (9) at (-0.5, -1.3) {};
		\node [style=none] (10) at (0.75, -0.7) {$4$};
		\node [style=none] (11) at (-2, -0.075) {$1 \ni $};
		\node [style=none] (12) at (-0.75, -1.45) {$1$};
		\node [style=none] (13) at (-0.75, -2.2) {$1$};
		\node [style=none] (14) at (-0.75, -2.95) {$2$};
		\node [style=none] (15) at (0.75, -1.45) {$5$};
		\node [style=none] (16) at (0.5, -0.725) {};
		\node [style=none] (17) at (-0.525, -2) {};
		\node [style=none] (18) at (0.5, -1.475) {};
		\node [style=none] (19) at (-0.525, -2.75) {};
		\node [style=none] (20) at (-2, -1.45) {$3 \ni$};
		\node [style=none] (21) at (-2, -2.575) {$1 \ni $};
		\node [style=none] (22) at (-0.75, 1.6) {$1$};
		\node [style=none] (23) at (0.75, 1.6) {$1$};
		\node [style=none] (24) at (0.5, 1.6) {};
		\node [style=none] (25) at (-0.425, 1.6) {};
		\node [style=none] (26) at (-2.075, 1.575) {in $\ni$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functorial_coloured_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, 1.4) {};
		\node [style=none] (1) at (-0.075, 1.4) {};
		\node [style=none] (2) at (-1.875, 0.4) {};
		\node [style=none] (3) at (1.9, 0.4) {};
		\node [style=none] (4) at (-2.025, 1.325) {};
		\node [style=none] (5) at (-1.9, 1.325) {};
		\node [style=none] (6) at (-2.025, 0.5) {};
		\node [style=none] (7) at (-1.9, 0.5) {};
		\node [style=none] (8) at (1.9, 1.325) {};
		\node [style=none] (9) at (2.025, 1.325) {};
		\node [style=none] (10) at (1.9, 0.5) {};
		\node [style=none] (11) at (2.025, 0.5) {};
		\node [style=none] (12) at (2.05, 0.4) {};
		\node [style=none] (13) at (0.075, 1.4) {};
		\node [style=none] (14) at (1.85, 1.4) {};
		\node [style=none] (15) at (0, 0.85) {$m^{U}$};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (2, 0.2) {};
		\node [style=none] (20) at (-1.95, -1) {};
		\node [style=none] (21) at (-1.95, 0.2) {};
		\node [style=none] (22) at (-1.8, -1.125) {};
		\node [style=none] (23) at (1.925, -1.125) {};
		\node [style=none] (24) at (0, -0.375) {$f^u$};
		\node [style=none] (25) at (-0.975, 1.75) {$a_1$};
		\node [style=none] (26) at (1.05, 1.75) {$a_2$};
		\node [style=none] (27) at (0, -1.775) {$f^u (m^U(a_1,a_2))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw [style=arrow] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functorial_coloured_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, -0.175) {};
		\node [style=none] (1) at (-0.075, -0.175) {};
		\node [style=none] (2) at (-1.875, -1.175) {};
		\node [style=none] (3) at (1.9, -1.175) {};
		\node [style=none] (4) at (-2.025, -0.25) {};
		\node [style=none] (5) at (-1.9, -0.25) {};
		\node [style=none] (6) at (-2.025, -1.075) {};
		\node [style=none] (7) at (-1.9, -1.075) {};
		\node [style=none] (8) at (1.9, -0.25) {};
		\node [style=none] (9) at (2.025, -0.25) {};
		\node [style=none] (10) at (1.9, -1.075) {};
		\node [style=none] (11) at (2.025, -1.075) {};
		\node [style=none] (12) at (2.05, -1.175) {};
		\node [style=none] (13) at (0.075, -0.175) {};
		\node [style=none] (14) at (1.85, -0.175) {};
		\node [style=none] (15) at (0, -0.725) {$m^{V}$};
		\node [style=none] (16) at (0, -0.075) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (-1.95, -0.075) {};
		\node [style=none] (19) at (-1.95, 1.25) {};
		\node [style=none] (20) at (-1.8, 1.425) {};
		\node [style=none] (21) at (-0.075, 1.425) {};
		\node [style=none] (22) at (-1, 0.675) {$f^u$};
		\node [style=none] (23) at (-0.975, 1.8) {$a_1$};
		\node [style=none] (24) at (1.05, 1.8) {$a_2$};
		\node [style=none] (25) at (0, -1.75) {$m^V(f^u(a_1),f^u(a_2))$};
		\node [style=none] (26) at (1.95, -0.075) {};
		\node [style=none] (27) at (1.95, 1.25) {};
		\node [style=none] (28) at (0.15, 1.425) {};
		\node [style=none] (29) at (1.875, 1.425) {};
		\node [style=none] (30) at (0.95, 0.675) {$f^u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (27.center) to (26.center);
		\draw [style=arrow] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genFcOp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-3, 2.75) {$q_1$};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (-5, 1.15) {$p_0$};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (4.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (26) at (3, 2.75) {$q_{n}$};
		\node [style=none] (28) at (5.2, 1.05) {$p_{n}$};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (-4.5, -2) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (45) at (5, -1) {$r$};
		\node [style=none] (48) at (-5, -1) {$p$};
		\node [style=none] (49) at (-4.5, -0.5) {};
		\node [style=none] (50) at (-4.5, -1.5) {};
		\node [style=none] (54) at (0, 1.125) {$\ldots$};
		\node [style=none] (55) at (0, -1) {$1$};
		\node [style=none] (56) at (-3, 1) {$2$};
		\node [style=none] (57) at (3.075, 1.025) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw (33.center) to (20.center);
		\draw (17.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw [style=dashed line] (2.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genFcOp_result.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 2.25) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (4.5, 2.25) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (4, 2.25) {};
		\node [style=none] (23) at (4, 2.25) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, 0.5) {};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (2, 2.25) {};
		\node [style=none] (34) at (-4.5, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (-4.5, -2) {};
		\node [style=none] (41) at (4.5, -0.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (49) at (-4.5, -0.5) {};
		\node [style=none] (50) at (-4.5, -1.5) {};
		\node [style=none] (51) at (-6, 0) {$p+p_0$};
		\node [style=none] (52) at (6, 0) {$r+ p_n$};
		\node [style=none] (53) at (0, 2.75) {$q_1+\ldots + q_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (16.center) to (3.center);
		\draw (0.center) to (15.center);
		\draw [style=dashed line] (15.center) to (16.center);
		\draw [style=dashed] (21.center) to (23.center);
		\draw (23.center) to (18.center);
		\draw (17.center) to (21.center);
		\draw (25.center) to (19.center);
		\draw (18.center) to (24.center);
		\draw [style=dashed] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (17.center);
		\draw (37.center) to (36.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw [style=dashed] (41.center) to (42.center);
		\draw (50.center) to (37.center);
		\draw (34.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genFcOp_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.625) {};
		\node [style=none] (1) at (0.5, 0.625) {};
		\node [style=none] (2) at (0.5, -1.625) {};
		\node [style=none] (3) at (-0.5, -1.625) {};
		\node [style=none] (7) at (0.5, 0.125) {};
		\node [style=none] (8) at (0.5, -1.125) {};
		\node [style=none] (11) at (-0.5, 0.125) {};
		\node [style=none] (12) at (-0.5, -1.125) {};
		\node [style=none] (13) at (-0.5, -1.625) {};
		\node [style=none] (14) at (0, -0.625) {$1$};
		\node [style=none] (15) at (-0.4, 0.6) {};
		\node [style=none] (16) at (0.4, 0.6) {};
		\node [style=none] (17) at (-0.4, 0.7) {};
		\node [style=none] (18) at (0.4, 0.7) {};
		\node [style=none] (23) at (0.575, 1.7) {};
		\node [style=none] (24) at (0.5, 0.775) {};
		\node [style=none] (25) at (0.5, 1.6) {};
		\node [style=none] (26) at (0.4, 1.75) {};
		\node [style=none] (27) at (-0.425, 1.75) {};
		\node [style=none] (28) at (0.4, 1.65) {};
		\node [style=none] (29) at (-0.425, 1.65) {};
		\node [style=none] (30) at (-0.5, 0.775) {};
		\node [style=none] (31) at (-0.5, 1.6) {};
		\node [style=none] (32) at (-0.475, 1.625) {};
		\node [style=none] (33) at (0.475, 1.625) {};
		\node [style=none] (34) at (-0.475, 0.725) {};
		\node [style=none] (35) at (0.475, 0.725) {};
		\node [style=none] (36) at (-1, -0.375) {$p$};
		\node [style=none] (37) at (1, -0.375) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [style=fill grey no line] (33.center)
			 to (35.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homotopy_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.5, -1.5) {};
		\node [style=none] (2) at (3.525, -1.5) {};
		\node [style=none] (3) at (3.525, 0.5) {};
		\node [style=none] (4) at (0.075, -0.5) {$(X; sx_1 \otimes \ldots \otimes sx_m)$};
		\node [style=none] (5) at (-3.475, 1.5) {};
		\node [style=none] (6) at (-1.975, 1.5) {};
		\node [style=none] (7) at (-3.4, 1.4) {};
		\node [style=none] (8) at (-3.4, 0.575) {};
		\node [style=none] (9) at (-3.5, 1.4) {};
		\node [style=none] (10) at (-3.5, 0.575) {};
		\node [style=none] (11) at (-1.925, 1.4) {};
		\node [style=none] (12) at (-1.925, 0.575) {};
		\node [style=none] (13) at (-2.025, 1.4) {};
		\node [style=none] (14) at (-2.025, 0.575) {};
		\node [style=none] (15) at (-2.725, 1) {$p_1$};
		\node [style=none] (16) at (2.025, 1.5) {};
		\node [style=none] (17) at (3.525, 1.5) {};
		\node [style=none] (18) at (2.1, 1.4) {};
		\node [style=none] (19) at (2.1, 0.575) {};
		\node [style=none] (20) at (2, 1.4) {};
		\node [style=none] (21) at (2, 0.575) {};
		\node [style=none] (22) at (3.575, 1.4) {};
		\node [style=none] (23) at (3.575, 0.575) {};
		\node [style=none] (24) at (3.475, 1.4) {};
		\node [style=none] (25) at (3.475, 0.575) {};
		\node [style=none] (26) at (2.775, 1) {$p_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw [style=dashed line] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homotopy_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.275, -1.7) {};
		\node [style=none] (1) at (-3.275, 1.55) {};
		\node [style=none] (2) at (-3.275, -0.7) {};
		\node [style=none] (3) at (3.475, -0.7) {};
		\node [style=none] (4) at (-3.275, -0.7) {};
		\node [style=none] (5) at (3.475, -0.7) {};
		\node [style=none] (6) at (-3.2, -0.8) {};
		\node [style=none] (7) at (-3.2, -1.625) {};
		\node [style=none] (8) at (-3.3, -0.8) {};
		\node [style=none] (9) at (-3.3, -1.625) {};
		\node [style=none] (10) at (3.525, -0.8) {};
		\node [style=none] (11) at (3.525, -1.625) {};
		\node [style=none] (12) at (3.425, -0.8) {};
		\node [style=none] (13) at (3.425, -1.625) {};
		\node [style=none] (14) at (-3.25, -1.7) {};
		\node [style=none] (15) at (3.5, -1.7) {};
		\node [style=none] (16) at (-3.275, 1.55) {};
		\node [style=none] (17) at (-3.275, -0.7) {};
		\node [style=none] (18) at (3.475, 1.55) {};
		\node [style=none] (19) at (0.025, -1.2) {$(X; sx_1 \otimes \ldots \otimes sx_m)$};
		\node [style=none] (21) at (-2.025, 1.55) {};
		\node [style=none] (22) at (-2.025, -0.7) {};
		\node [style=none] (23) at (2.225, 1.55) {};
		\node [style=none] (24) at (2.225, -0.7) {};
		\node [style=none] (25) at (-2.65, 0.5) {$p_1$};
		\node [style=none] (26) at (2.825, 0.475) {$p_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (16.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw [style=dashed line] (18.center) to (5.center);
		\draw [style=dashed line] (24.center) to (23.center);
		\draw [style=dashed line] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homotopy_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.225, -1.7) {};
		\node [style=none] (1) at (-3.225, 1.55) {};
		\node [style=none] (2) at (-3.225, -0.7) {};
		\node [style=none] (3) at (3.525, -0.7) {};
		\node [style=none] (4) at (-3.225, -0.7) {};
		\node [style=none] (5) at (3.525, -0.7) {};
		\node [style=none] (6) at (-3.15, -0.8) {};
		\node [style=none] (7) at (-3.15, -1.625) {};
		\node [style=none] (8) at (-3.25, -0.8) {};
		\node [style=none] (9) at (-3.25, -1.625) {};
		\node [style=none] (10) at (3.575, -0.8) {};
		\node [style=none] (11) at (3.575, -1.625) {};
		\node [style=none] (12) at (3.475, -0.8) {};
		\node [style=none] (13) at (3.475, -1.625) {};
		\node [style=none] (14) at (-3.2, -1.7) {};
		\node [style=none] (15) at (3.55, -1.7) {};
		\node [style=none] (16) at (-3.225, 1.55) {};
		\node [style=none] (17) at (-3.225, -0.7) {};
		\node [style=none] (18) at (3.525, 1.55) {};
		\node [style=none] (19) at (0.075, -1.2) {$(X; sx_1 \otimes \ldots \otimes sx_m)$};
		\node [style=none] (20) at (-1.975, 1.55) {};
		\node [style=none] (21) at (-1.975, -0.7) {};
		\node [style=none] (22) at (2.525, 1.55) {};
		\node [style=none] (23) at (2.525, -0.7) {};
		\node [style=none] (24) at (-2.575, 0.5) {$sp_1$};
		\node [style=none] (25) at (3.025, 0.475) {$sp_n$};
		\node [style=none] (26) at (-3.25, 2.55) {};
		\node [style=none] (27) at (-2.35, 2.55) {};
		\node [style=none] (28) at (-3.175, 2.45) {};
		\node [style=none] (29) at (-3.175, 1.625) {};
		\node [style=none] (30) at (-3.275, 2.45) {};
		\node [style=none] (31) at (-3.275, 1.625) {};
		\node [style=none] (32) at (-2.3, 2.45) {};
		\node [style=none] (33) at (-2.3, 1.625) {};
		\node [style=none] (34) at (-2.4, 2.45) {};
		\node [style=none] (35) at (-2.4, 1.625) {};
		\node [style=none] (36) at (-2.775, 2.05) {$\eta$};
		\node [style=none] (37) at (2.675, 2.55) {};
		\node [style=none] (38) at (3.525, 2.55) {};
		\node [style=none] (39) at (2.75, 2.45) {};
		\node [style=none] (40) at (2.75, 1.625) {};
		\node [style=none] (41) at (2.65, 2.45) {};
		\node [style=none] (42) at (2.65, 1.625) {};
		\node [style=none] (43) at (3.575, 2.45) {};
		\node [style=none] (44) at (3.575, 1.625) {};
		\node [style=none] (45) at (3.475, 2.45) {};
		\node [style=none] (46) at (3.475, 1.625) {};
		\node [style=none] (47) at (3.075, 2.05) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (16.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw [style=dashed line] (18.center) to (5.center);
		\draw [style=dashed line] (23.center) to (22.center);
		\draw [style=dashed line] (20.center) to (21.center);
		\draw [style=green dashed] (16.center) to (18.center);
		\draw [style=green dashed] (15.center) to (18.center);
		\draw [style=green dashed] (14.center) to (16.center);
		\draw [style=green dashed] (14.center) to (15.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (26.center) to (27.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (37.center) to (38.center);
		\draw [style=dashed line] (27.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homotopy_12d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.225, -1.7) {};
		\node [style=none] (1) at (-3.225, 1.55) {};
		\node [style=none] (2) at (-3.225, -0.7) {};
		\node [style=none] (3) at (3.525, -0.7) {};
		\node [style=none] (4) at (-3.225, -0.7) {};
		\node [style=none] (5) at (3.525, -0.7) {};
		\node [style=none] (6) at (-3.15, -0.8) {};
		\node [style=none] (7) at (-3.15, -1.625) {};
		\node [style=none] (8) at (-3.25, -0.8) {};
		\node [style=none] (9) at (-3.25, -1.625) {};
		\node [style=none] (10) at (3.575, -0.8) {};
		\node [style=none] (11) at (3.575, -1.625) {};
		\node [style=none] (12) at (3.475, -0.8) {};
		\node [style=none] (13) at (3.475, -1.625) {};
		\node [style=none] (14) at (-3.2, -1.7) {};
		\node [style=none] (15) at (3.55, -1.7) {};
		\node [style=none] (16) at (-3.225, 1.55) {};
		\node [style=none] (17) at (-3.225, -0.7) {};
		\node [style=none] (18) at (3.525, 1.55) {};
		\node [style=none] (19) at (0.075, -1.2) {$(X; sx_1 \otimes \ldots \otimes sx_m)$};
		\node [style=none] (20) at (-1.975, 1.55) {};
		\node [style=none] (21) at (-1.975, -0.7) {};
		\node [style=none] (22) at (2.525, 1.55) {};
		\node [style=none] (23) at (2.525, -0.7) {};
		\node [style=none] (24) at (-2.575, 0.5) {$sp_1$};
		\node [style=none] (25) at (3.025, 0.475) {$sp_n$};
		\node [style=none] (48) at (-0.5, 1.55) {};
		\node [style=none] (49) at (0.75, 1.55) {};
		\node [style=none] (50) at (-0.5, -0.7) {};
		\node [style=none] (51) at (0.75, -0.7) {};
		\node [style=none] (52) at (0.15, 0.5) {$dsp_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [style=dashed line] (1.center) to (4.center);
		\draw (1.center) to (16.center);
		\draw [style=dashed line] (18.center) to (16.center);
		\draw [style=dashed line] (18.center) to (5.center);
		\draw [style=dashed line] (23.center) to (22.center);
		\draw [style=dashed line] (20.center) to (21.center);
		\draw [style=dashed line] (49.center) to (51.center);
		\draw [style=dashed line] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homotopy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (3.525, -2) {};
		\node [style=none] (3) at (3.525, 0) {};
		\node [style=none] (4) at (0.075, -1) {$(X; sx_1 \otimes \ldots \otimes sx_m)$};
		\node [style=none] (5) at (-3.475, 2) {};
		\node [style=none] (6) at (-1.975, 2) {};
		\node [style=none] (7) at (-3.4, 1.9) {};
		\node [style=none] (8) at (-3.4, 1.075) {};
		\node [style=none] (9) at (-3.5, 1.9) {};
		\node [style=none] (10) at (-3.5, 1.075) {};
		\node [style=none] (11) at (-1.925, 1.9) {};
		\node [style=none] (12) at (-1.925, 1.075) {};
		\node [style=none] (13) at (-2.025, 1.9) {};
		\node [style=none] (14) at (-2.025, 1.075) {};
		\node [style=none] (15) at (-2.725, 1.5) {$p_1$};
		\node [style=none] (16) at (2.025, 2) {};
		\node [style=none] (17) at (3.525, 2) {};
		\node [style=none] (18) at (2.1, 1.9) {};
		\node [style=none] (19) at (2.1, 1.075) {};
		\node [style=none] (20) at (2, 1.9) {};
		\node [style=none] (21) at (2, 1.075) {};
		\node [style=none] (22) at (3.575, 1.9) {};
		\node [style=none] (23) at (3.575, 1.075) {};
		\node [style=none] (24) at (3.475, 1.9) {};
		\node [style=none] (25) at (3.475, 1.075) {};
		\node [style=none] (26) at (2.775, 1.5) {$p_n$};
		\node [style=none] (27) at (-0.9, 1) {};
		\node [style=none] (28) at (0.6, 1) {};
		\node [style=none] (29) at (-0.825, 0.9) {};
		\node [style=none] (30) at (-0.825, 0.075) {};
		\node [style=none] (31) at (-0.925, 0.9) {};
		\node [style=none] (32) at (-0.925, 0.075) {};
		\node [style=none] (33) at (0.65, 0.9) {};
		\node [style=none] (34) at (0.65, 0.075) {};
		\node [style=none] (35) at (0.55, 0.9) {};
		\node [style=none] (36) at (0.55, 0.075) {};
		\node [style=none] (37) at (-0.15, 0.5) {$sp_i$};
		\node [style=none] (38) at (-3.45, 1) {};
		\node [style=none] (39) at (3.525, 1) {};
		\node [style=none] (40) at (-0.875, 0) {};
		\node [style=none] (41) at (0.6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (6.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw [style=dashed line] (6.center) to (16.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
		\draw [style=dashed line] (38.center) to (39.center);
		\draw [style=green dashed] (1.center) to (0.center);
		\draw [style=green dashed] (40.center) to (0.center);
		\draw [style=green dashed] (41.center) to (3.center);
		\draw [style=green dashed] (3.center) to (2.center);
		\draw [style=green dashed] (2.center) to (1.center);
		\draw [style=green dashed] (40.center) to (27.center);
		\draw [style=green dashed] (27.center) to (28.center);
		\draw [style=green dashed] (28.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontalCompositionGS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.35, 3.35) {};
		\node [style=none] (1) at (-7.15, 3.35) {};
		\node [style=none] (2) at (-6.6, 3.35) {$A_1$};
		\node [style=none] (3) at (-8.75, 3.35) {$A_0$};
		\node [style=none] (4) at (-6.05, 3.35) {};
		\node [style=none] (7) at (-2.85, 3.35) {};
		\node [style=none] (8) at (-1.65, 3.35) {};
		\node [style=none] (9) at (-1.25, 3.35) {$A_q$};
		\node [style=none] (10) at (-3.6, 3.35) {$A_{q-1}$};
		\node [style=none] (11) at (-4.575, 3.35) {};
		\node [style=none] (14) at (-8.75, -3) {};
		\node [style=none] (15) at (-8.75, -1.8) {};
		\node [style=none] (17) at (-0.875, -3.4) {$f_1(\sigma)^{*} A_q$};
		\node [style=none] (18) at (-8.75, -0.925) {};
		\node [style=none] (19) at (-8.75, 1.75) {};
		\node [style=none] (20) at (-8.75, 2.95) {};
		\node [style=none] (23) at (-8.75, 1.05) {};
		\node [style=none] (28) at (-7.75, -3.4) {};
		\node [style=none] (29) at (-2.25, -3.4) {};
		\node [style=none] (30) at (-8.75, -3.4) {$\sigma^{*}A_0$};
		\node [style=none] (31) at (0.025, 0.1) {$f_1(\sigma)^{*}$};
		\node [style=none] (33) at (-5, 0.1) {$\theta^{\sigma,f_1}_A$};
		\node [style=none] (34) at (-9.5, 0) {$\sigma^{*}$};
		\node [style=none] (35) at (-1.225, -3) {};
		\node [style=none] (36) at (-1.225, -1.8) {};
		\node [style=none] (38) at (-1.225, -0.925) {};
		\node [style=none] (39) at (-1.225, 1.75) {};
		\node [style=none] (40) at (-1.225, 2.95) {};
		\node [style=none] (42) at (-1.225, 1.05) {};
		\node [style=none] (43) at (-0.475, 3.35) {};
		\node [style=none] (44) at (0.725, 3.35) {};
		\node [style=none] (45) at (1.525, 3.35) {$A_{q+1}$};
		\node [style=none] (46) at (2.325, 3.35) {};
		\node [style=none] (47) at (6.525, 3.35) {};
		\node [style=none] (48) at (7.725, 3.35) {};
		\node [style=none] (49) at (8.625, 3.35) {$A_{q+q'}$};
		\node [style=none] (50) at (5.275, 3.35) {$A_{q+q'-1}$};
		\node [style=none] (51) at (3.8, 3.35) {};
		\node [style=none] (54) at (9, -3.4) {$f(\sigma)^{*} A_q$};
		\node [style=none] (55) at (0.625, -3.4) {};
		\node [style=none] (56) at (7.625, -3.4) {};
		\node [style=none] (57) at (9.9, 0.1) {$f(\sigma)^{*}$};
		\node [style=none] (59) at (4.225, 0.1) {$\theta^{f_1\sigma,f_2}_A$};
		\node [style=none] (60) at (8.65, -3) {};
		\node [style=none] (61) at (8.65, -1.8) {};
		\node [style=none] (62) at (8.65, -0.925) {};
		\node [style=none] (63) at (8.65, 1.75) {};
		\node [style=none] (64) at (8.65, 2.95) {};
		\node [style=none] (65) at (8.65, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (15.center) to (14.center);
		\draw [style=arrow] (20.center) to (19.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=dashed arrow] (23.center) to (18.center);
		\draw [style=dashed arrow] (4.center) to (11.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw [style=arrow] (40.center) to (39.center);
		\draw [style=dashed arrow] (42.center) to (38.center);
		\draw [style=arrow] (43.center) to (44.center);
		\draw [style=arrow] (47.center) to (48.center);
		\draw [style=arrow] (55.center) to (56.center);
		\draw [style=dashed arrow] (46.center) to (51.center);
		\draw [style=arrow] (61.center) to (60.center);
		\draw [style=arrow] (64.center) to (63.center);
		\draw [style=dashed arrow] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontalGraphC_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-3.5, 1.85) {$\Hor_{S_1}$};
		\node [style=none] (1) at (-5.25, 3.1) {};
		\node [style=none] (2) at (-5.25, 1.85) {};
		\node [style=none] (3) at (-5.25, 0.6) {};
		\node [style=none] (4) at (-6.5, 3.1) {$1$};
		\node [style=none] (5) at (-6.5, 2) {$\vdots$};
		\node [style=none] (6) at (-6.5, 0.525) {$p_0$};
		\node [style=none] (7) at (-1.75, 1.85) {};
		\node [style=circle vertex] (8) at (3.75, 1.85) {$\Hor_{S_k}$};
		\node [style=none] (9) at (-1.75, 1.85) {};
		\node [style=none] (10) at (5.75, 3.1) {};
		\node [style=none] (11) at (5.75, 1.85) {};
		\node [style=none] (12) at (5.75, 0.6) {};
		\node [style=none] (13) at (6.75, 3.1) {$1$};
		\node [style=none] (14) at (6.75, 2) {$\vdots$};
		\node [style=none] (15) at (6.75, 0.6) {$p_k$};
		\node [style=none] (16) at (-1.75, 3.1) {};
		\node [style=none] (17) at (-1.75, 0.6) {};
		\node [style=none] (18) at (1.75, 1.85) {};
		\node [style=none] (19) at (1.75, 1.85) {};
		\node [style=none] (20) at (1.75, 3.1) {};
		\node [style=none] (21) at (1.75, 0.6) {};
		\node [style=circle vertex] (22) at (0, -1.9) {$1$};
		\node [style=none] (23) at (-5.25, -0.65) {};
		\node [style=none] (24) at (-5.25, -1.9) {};
		\node [style=none] (25) at (-5.25, -3.15) {};
		\node [style=none] (26) at (-6.5, -0.65) {$p_0+1$};
		\node [style=none] (27) at (-6.5, -1.825) {$\vdots$};
		\node [style=none] (28) at (-6.5, -3.225) {$p_0+p$};
		\node [style=none] (29) at (5.75, -0.65) {};
		\node [style=none] (30) at (5.75, -1.9) {};
		\node [style=none] (31) at (5.75, -3.15) {};
		\node [style=none] (32) at (7, -0.65) {$p_k+1$};
		\node [style=none] (33) at (7, -1.775) {$\vdots$};
		\node [style=none] (34) at (7, -3.15) {$p_k+r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (8) to (10.center);
		\draw (8) to (11.center);
		\draw (8) to (12.center);
		\draw [bend left] (0) to (16.center);
		\draw [bend right] (0) to (17.center);
		\draw [bend left=15] (20.center) to (8);
		\draw (8) to (19.center);
		\draw [bend left=15] (8) to (21.center);
		\draw [bend left=15] (23.center) to (22);
		\draw (24.center) to (22);
		\draw [bend right=15] (25.center) to (22);
		\draw [bend left=15] (22) to (29.center);
		\draw (22) to (30.center);
		\draw [bend right=15] (22) to (31.center);
		\draw [style=dashed line] (16.center) to (20.center);
		\draw [style=dashed line] (9.center) to (19.center);
		\draw [style=dashed line] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontal_composite_graph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.375, -2.925) {};
		\node [style=none] (1) at (-2.375, -2.35) {};
		\node [style=none] (2) at (-2.275, -2.25) {};
		\node [style=none] (3) at (-0.45, -2.25) {};
		\node [style=none] (4) at (0.525, -2.25) {};
		\node [style=none] (5) at (-0.3, -2.25) {};
		\node [style=none] (6) at (1.525, -2.25) {};
		\node [style=none] (7) at (0.7, -2.25) {};
		\node [style=none] (8) at (1.625, -2.325) {};
		\node [style=none] (9) at (1.625, -2.925) {};
		\node [style=none] (10) at (-2.3, -3) {};
		\node [style=none] (11) at (1.525, -3) {};
		\node [style=none] (12) at (-0.4, -2.65) {$6$};
		\node [style=none] (13) at (-2.65, -1.575) {};
		\node [style=none] (14) at (-0.825, -1.575) {};
		\node [style=none] (15) at (-2.8, -0.65) {};
		\node [style=none] (16) at (-2.675, -0.65) {};
		\node [style=none] (17) at (-2.8, -1.475) {};
		\node [style=none] (18) at (-2.675, -1.475) {};
		\node [style=none] (19) at (-0.825, -0.65) {};
		\node [style=none] (20) at (-0.7, -0.65) {};
		\node [style=none] (21) at (-0.825, -1.475) {};
		\node [style=none] (22) at (-0.7, -1.475) {};
		\node [style=none] (23) at (-2.675, -0.575) {};
		\node [style=none] (24) at (-0.85, -0.575) {};
		\node [style=none] (25) at (-1.75, -1.075) {$1$};
		\node [style=none] (26) at (-1.9, -0.575) {};
		\node [style=none] (27) at (-0.85, -0.575) {};
		\node [style=none] (28) at (-1.65, -0.575) {};
		\node [style=none] (29) at (-3.05, 0) {};
		\node [style=none] (30) at (-3.125, 1.375) {};
		\node [style=none] (31) at (-3.125, 0.075) {};
		\node [style=none] (32) at (-3.125, 1.525) {};
		\node [style=none] (33) at (-3.125, 2.9) {};
		\node [style=none] (34) at (-2.125, 0.925) {};
		\node [style=none] (35) at (-2.125, 0.075) {};
		\node [style=none] (36) at (-2.125, 1.925) {};
		\node [style=none] (37) at (-2.125, 1.075) {};
		\node [style=none] (38) at (-2.125, 2.925) {};
		\node [style=none] (39) at (-2.125, 2.075) {};
		\node [style=none] (40) at (-2.625, 1.5) {$2$};
		\node [style=none] (41) at (-2.275, 0) {};
		\node [style=none] (42) at (-3.1, 0) {};
		\node [style=none] (43) at (-2.2, 2.925) {};
		\node [style=none] (44) at (-3.025, 2.925) {};
		\node [style=none] (45) at (-2.15, 2.925) {};
		\node [style=none] (46) at (-2.15, 2.05) {};
		\node [style=none] (47) at (-0.475, 0) {};
		\node [style=none] (48) at (-1.375, 0.925) {};
		\node [style=none] (49) at (-1.375, 0.075) {};
		\node [style=none] (50) at (-1.375, 1.925) {};
		\node [style=none] (51) at (-1.375, 1.075) {};
		\node [style=none] (52) at (-0.475, 1.975) {};
		\node [style=none] (53) at (-1.275, 1.975) {};
		\node [style=none] (54) at (-0.4, 0.875) {};
		\node [style=none] (55) at (-0.4, 0.075) {};
		\node [style=none] (56) at (-0.925, 1) {$4$};
		\node [style=none] (57) at (-0.475, 0) {};
		\node [style=none] (58) at (-1.275, 0) {};
		\node [style=none] (59) at (-0.4, 1.925) {};
		\node [style=none] (60) at (-0.4, 1.075) {};
		\node [style=none] (61) at (-0.475, 2.05) {};
		\node [style=none] (62) at (-1.275, 2.05) {};
		\node [style=none] (63) at (2.125, 0.35) {};
		\node [style=none] (64) at (2.125, -1.5) {};
		\node [style=none] (65) at (2.125, 0.5) {};
		\node [style=none] (66) at (2.125, 1.35) {};
		\node [style=none] (67) at (3.025, 1.425) {};
		\node [style=none] (68) at (2.2, 1.425) {};
		\node [style=none] (69) at (3.025, -1.575) {};
		\node [style=none] (70) at (2.2, -1.575) {};
		\node [style=none] (71) at (3.05, 1.325) {};
		\node [style=none] (72) at (3.05, -1.475) {};
		\node [style=none] (73) at (2.625, -0.075) {$5$};
		\node [style=none] (74) at (0.125, -0.35) {};
		\node [style=none] (75) at (0.125, -1.5) {};
		\node [style=none] (76) at (1.05, -1.575) {};
		\node [style=none] (77) at (0.225, -1.575) {};
		\node [style=none] (78) at (1.15, -0.3) {};
		\node [style=none] (79) at (1.15, -1.5) {};
		\node [style=none] (80) at (1.05, -0.225) {};
		\node [style=none] (81) at (0.225, -0.225) {};
		\node [style=none] (82) at (0.65, -0.9) {$3$};
		\node [style=none] (83) at (1.125, 1.075) {};
		\node [style=none] (84) at (1.125, 2.925) {};
		\node [style=none] (85) at (1.025, 1) {};
		\node [style=none] (86) at (0.2, 1) {};
		\node [style=none] (87) at (0.1, 1.925) {};
		\node [style=none] (88) at (0.1, 1.075) {};
		\node [style=none] (89) at (0.1, 2.95) {};
		\node [style=none] (90) at (0.1, 2.1) {};
		\node [style=none] (91) at (1.025, 3) {};
		\node [style=none] (92) at (0.2, 3) {};
		\node [style=none] (93) at (0.625, 2) {$7$};
		\node [style=none] (94) at (0.1, 2.925) {};
		\node [style=none] (95) at (3.05, 2) {};
		\node [style=none] (96) at (2.225, 2) {};
		\node [style=none] (97) at (3.075, 2.95) {};
		\node [style=none] (98) at (3.075, 2.1) {};
		\node [style=none] (99) at (2.075, 2.925) {};
		\node [style=none] (100) at (2.075, 2.075) {};
		\node [style=none] (101) at (2.175, 2.925) {};
		\node [style=none] (102) at (2.175, 2.075) {};
		\node [style=none] (103) at (3, 3) {};
		\node [style=none] (104) at (2.175, 3) {};
		\node [style=none] (105) at (2.625, 2.5) {$8$};
		\node [style=none] (106) at (-3.125, 2.25) {};
		\node [style=none] (107) at (-3.125, 0.75) {};
		\node [style=none] (108) at (-2.125, 2.5) {};
		\node [style=none] (109) at (-2.125, 1.5) {};
		\node [style=none] (110) at (-2.125, 0.5) {};
		\node [style=none] (111) at (-1.375, 1.5) {};
		\node [style=none] (112) at (-1.375, 0.5) {};
		\node [style=none] (113) at (-0.4, 0.5) {};
		\node [style=none] (114) at (-0.375, 1.5) {};
		\node [style=none] (115) at (0.1, 2.5) {};
		\node [style=none] (116) at (0.1, 1.5) {};
		\node [style=none] (117) at (0.125, -0.925) {};
		\node [style=none] (118) at (1.15, -0.9) {};
		\node [style=none] (119) at (2.125, -0.6) {};
		\node [style=none] (120) at (2.125, 0.925) {};
		\node [style=none] (121) at (1.125, 2) {};
		\node [style=none] (122) at (-2.375, -2.65) {};
		\node [style=none] (123) at (1.625, -2.625) {};
		\node [style=none] (124) at (-4, 2.25) {};
		\node [style=none] (125) at (-4, 0.75) {};
		\node [style=none] (126) at (-4, -2.65) {};
		\node [style=none] (127) at (4, 2.5) {};
		\node [style=none] (128) at (4, 0) {};
		\node [style=none] (129) at (3.05, 0) {};
		\node [style=none] (130) at (3.075, 2.5) {};
		\node [style=none] (131) at (4, -2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (18.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (26.center) to (23.center);
		\draw [style=fill grey no line] (46.center) to (45.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (66.center) to (65.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (84.center) to (83.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw (104.center) to (103.center);
		\draw (110.center) to (112.center);
		\draw (109.center) to (111.center);
		\draw (108.center) to (115.center);
		\draw (114.center) to (116.center);
		\draw (117.center) to (113.center);
		\draw (121.center) to (120.center);
		\draw (118.center) to (119.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (107.center);
		\draw (124.center) to (106.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (127.center);
		\draw (131.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontalunit_rectangle_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0.9, -2) {};
		\node [style=none] (5) at (-0.925, -2) {};
		\node [style=none] (6) at (0.875, -0.1) {};
		\node [style=none] (7) at (-0.9, -0.1) {};
		\node [style=none] (8) at (0.9, 1.9) {};
		\node [style=none] (9) at (-0.875, 1.9) {};
		\node [style=none] (16) at (-1.5, -1) {$g$};
		\node [style=none] (17) at (1.5, -1) {$h$};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=none] (20) at (1, 1.75) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (0.875, 0) {};
		\node [style=none] (23) at (-0.9, 0) {};
		\node [style=none] (24) at (-1.5, 1) {$f$};
		\node [style=none] (25) at (1.5, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw [style=fill grey] (3.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontalunit_unusable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.875, -0.9) {};
		\node [style=none] (5) at (-0.9, -0.9) {};
		\node [style=none] (6) at (0.9, 0.9) {};
		\node [style=none] (7) at (-0.875, 0.9) {};
		\node [style=none] (8) at (-0.875, 1) {};
		\node [style=none] (9) at (0.9, 1) {};
		\node [style=none] (10) at (0.875, -1) {};
		\node [style=none] (11) at (-0.9, -1) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, -0.65) {};
		\node [style=none] (14) at (-1.5, 0) {$f$};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.65) {};
		\node [style=none] (17) at (1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imageCorolla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-3.5, 1.85) {$2$};
		\node [style=none] (1) at (-5.25, 3.1) {};
		\node [style=none] (2) at (-5.25, 1.85) {};
		\node [style=none] (3) at (-5.25, 0.6) {};
		\node [style=none] (4) at (-6.5, 3.1) {$1$};
		\node [style=none] (5) at (-6.5, 2) {$\vdots$};
		\node [style=none] (6) at (-6.5, 0.525) {$p_0$};
		\node [style=none] (7) at (-1.75, 1.85) {};
		\node [style=circle vertex] (8) at (3.75, 1.85) {$n+1$};
		\node [style=none] (9) at (-1.75, 1.85) {};
		\node [style=none] (10) at (5.75, 3.1) {};
		\node [style=none] (11) at (5.75, 1.85) {};
		\node [style=none] (12) at (5.75, 0.6) {};
		\node [style=none] (13) at (6.75, 3.1) {$1$};
		\node [style=none] (14) at (6.75, 2) {$\vdots$};
		\node [style=none] (15) at (6.75, 0.6) {$p_n$};
		\node [style=none] (16) at (-1.75, 3.1) {};
		\node [style=none] (17) at (-1.75, 0.6) {};
		\node [style=none] (18) at (1.75, 1.85) {};
		\node [style=none] (19) at (1.75, 1.85) {};
		\node [style=none] (20) at (1.75, 3.1) {};
		\node [style=none] (21) at (1.75, 0.6) {};
		\node [style=circle vertex] (22) at (0, -1.9) {$1$};
		\node [style=none] (23) at (-5.25, -0.65) {};
		\node [style=none] (24) at (-5.25, -1.9) {};
		\node [style=none] (25) at (-5.25, -3.15) {};
		\node [style=none] (26) at (-6.5, -0.65) {$p_0+1$};
		\node [style=none] (27) at (-6.5, -1.825) {$\vdots$};
		\node [style=none] (28) at (-6.5, -3.225) {$p_0+p$};
		\node [style=none] (29) at (5.75, -0.65) {};
		\node [style=none] (30) at (5.75, -1.9) {};
		\node [style=none] (31) at (5.75, -3.15) {};
		\node [style=none] (32) at (7, -0.65) {$p_n+1$};
		\node [style=none] (33) at (7, -1.775) {$\vdots$};
		\node [style=none] (34) at (7, -3.15) {$p_n+r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (8) to (10.center);
		\draw (8) to (11.center);
		\draw (8) to (12.center);
		\draw [bend left] (0) to (16.center);
		\draw [bend right] (0) to (17.center);
		\draw [bend left=15] (20.center) to (8);
		\draw (8) to (19.center);
		\draw [bend left=15] (8) to (21.center);
		\draw [bend left=15] (23.center) to (22);
		\draw (24.center) to (22);
		\draw [bend right=15] (25.center) to (22);
		\draw [bend left=15] (22) to (29.center);
		\draw (22) to (30.center);
		\draw [bend right=15] (22) to (31.center);
		\draw [style=dashed line] (16.center) to (20.center);
		\draw [style=dashed line] (9.center) to (19.center);
		\draw [style=dashed line] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imageHorizontalC_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, 0.75) {$\eta_1$};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=circle vertex] (13) at (0, -1.75) {$1$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-1.75, -3) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=none] (22) at (1.75, -3) {};
		\node [style=circle vertex] (26) at (0, 3.125) {$\eta_1$};
		\node [style=none] (27) at (-1.75, 3.125) {};
		\node [style=none] (29) at (1.75, 3.125) {};
		\node [style=none] (33) at (1.75, 2.025) {$\vdots$};
		\node [style=none] (34) at (-3, 3.1) {$1$};
		\node [style=none] (35) at (-3, 2) {$\vdots$};
		\node [style=none] (36) at (-3, 0.525) {$p_0$};
		\node [style=none] (37) at (-3, -0.65) {$p_0+1$};
		\node [style=none] (38) at (-3, -1.825) {$\vdots$};
		\node [style=none] (39) at (-3, -3.225) {$p_0+p$};
		\node [style=none] (40) at (3, 3.1) {$1$};
		\node [style=none] (41) at (3, 2) {$\vdots$};
		\node [style=none] (42) at (3, 0.6) {$p_0$};
		\node [style=none] (43) at (3.25, -0.65) {$p_0+1$};
		\node [style=none] (44) at (3.25, -1.775) {$\vdots$};
		\node [style=none] (45) at (3.25, -3.15) {$p_0+r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (9.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (13);
		\draw (13) to (20.center);
		\draw (13) to (21.center);
		\draw (13) to (22.center);
		\draw (27.center) to (26);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/imageHorizontalEta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, 0.75) {$\eta_1$};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-2.75, 0.775) {$p+1$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {$r+1$};
		\node [style=circle vertex] (13) at (0, -1.75) {$1$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-1.75, -3) {};
		\node [style=none] (17) at (-2.25, -0.5) {$p$};
		\node [style=none] (18) at (-2.25, -1.6) {$\vdots$};
		\node [style=none] (19) at (-2.25, -3.075) {$1$};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=none] (22) at (1.75, -3) {};
		\node [style=none] (23) at (2.25, -0.5) {$r$};
		\node [style=none] (24) at (2.25, -1.6) {$\vdots$};
		\node [style=none] (25) at (2.25, -3) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (9.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (13);
		\draw (13) to (20.center);
		\draw (13) to (21.center);
		\draw (13) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internalAinfHom_diff_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-3.35, 0.275) {};
		\node [style=none] (13) at (3.375, 0.275) {};
		\node [style=none] (20) at (-3.35, -1.25) {};
		\node [style=none] (21) at (3.4, -1.25) {};
		\node [style=none] (22) at (-3.425, 0.2) {};
		\node [style=none] (23) at (-3.425, -1.15) {};
		\node [style=none] (24) at (3.4, 0.2) {};
		\node [style=none] (25) at (3.4, -1.15) {};
		\node [style=none] (26) at (0, -0.475) {$\alpha_k$};
		\node [style=none] (43) at (-1.275, 1.275) {};
		\node [style=none] (44) at (1.3, 1.25) {};
		\node [style=none] (45) at (-1.275, 1.275) {};
		\node [style=none] (46) at (-1.2, 1.175) {};
		\node [style=none] (47) at (-1.2, 0.35) {};
		\node [style=none] (48) at (-1.3, 1.175) {};
		\node [style=none] (49) at (-1.3, 0.35) {};
		\node [style=none] (50) at (1.35, 1.175) {};
		\node [style=none] (51) at (1.35, 0.35) {};
		\node [style=none] (52) at (1.25, 1.175) {};
		\node [style=none] (53) at (1.25, 0.35) {};
		\node [style=none] (54) at (0.275, 0.775) {$m^{\A}_l$};
		\node [style=none] (55) at (-1.175, 0.275) {};
		\node [style=none] (56) at (-1.15, 1.25) {};
		\node [style=none] (57) at (1.175, 1.25) {};
		\node [style=none] (58) at (1.2, 1.25) {};
		\node [style=none] (59) at (2.75, 1.4) {$i$};
		\node [style=none] (60) at (2.75, 1.075) {};
		\node [style=none] (61) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw [style=blue arrow, bend left=60, looseness=0.75] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internalAinfHom_diff_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.1, -0.3) {};
		\node [style=none] (1) at (5.075, -0.3) {};
		\node [style=none] (2) at (-5.1, -0.3) {};
		\node [style=none] (3) at (-5.025, -0.4) {};
		\node [style=none] (4) at (-5.025, -1.225) {};
		\node [style=none] (5) at (-5.125, -0.4) {};
		\node [style=none] (6) at (-5.125, -1.225) {};
		\node [style=none] (7) at (5.125, -0.4) {};
		\node [style=none] (8) at (5.125, -1.225) {};
		\node [style=none] (9) at (5.025, -0.4) {};
		\node [style=none] (10) at (5.025, -1.225) {};
		\node [style=none] (11) at (0.025, -0.8) {$m_{B}^k$};
		\node [style=none] (12) at (-5.075, -1.3) {};
		\node [style=none] (13) at (5.1, -1.3) {};
		\node [style=none] (14) at (-4.975, -0.325) {};
		\node [style=none] (15) at (2.6, -0.325) {};
		\node [style=none] (16) at (2.625, -0.325) {};
		\node [style=none] (17) at (4.975, -0.325) {};
		\node [style=none] (18) at (-5.1, -1.275) {};
		\node [style=none] (19) at (-5.1, -1.275) {};
		\node [style=none] (20) at (5.075, 1.15) {};
		\node [style=none] (21) at (5.075, -0.2) {};
		\node [style=none] (22) at (-2.55, 1.15) {};
		\node [style=none] (23) at (-2.55, -0.2) {};
		\node [style=none] (24) at (2.625, 1.225) {};
		\node [style=none] (25) at (4.975, 1.225) {};
		\node [style=none] (26) at (-2.55, 1.15) {};
		\node [style=none] (27) at (-2.55, -0.2) {};
		\node [style=none] (28) at (-5.075, 1.15) {};
		\node [style=none] (29) at (-5.075, -0.2) {};
		\node [style=none] (30) at (-5, 1.225) {};
		\node [style=none] (31) at (-2.65, 1.225) {};
		\node [style=none] (32) at (-3.775, 0.45) {$F^{l_1}_0$};
		\node [style=none] (33) at (3.85, 0.45) {$F^{l_k}_1$};
		\node [style=none] (34) at (2.55, 1.125) {};
		\node [style=none] (35) at (2.55, -0.225) {};
		\node [style=none] (36) at (-2.55, 1.225) {};
		\node [style=none] (37) at (2.525, 1.225) {};
		\node [style=none] (38) at (1.275, 1.15) {};
		\node [style=none] (39) at (1.275, -0.2) {};
		\node [style=none] (40) at (-1.175, 1.225) {};
		\node [style=none] (41) at (1.175, 1.225) {};
		\node [style=none] (42) at (0.05, 0.45) {$\alpha^{l_i}$};
		\node [style=none] (43) at (-1.25, 1.125) {};
		\node [style=none] (44) at (-1.25, -0.225) {};
		\node [style=none] (45) at (-1.275, 1.225) {};
		\node [style=none] (46) at (1.275, 1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw [style=dashed line] (45.center) to (36.center);
		\draw [style=dashed line] (46.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internalAinfHom_mu_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.35, -0.25) {};
		\node [style=none] (1) at (7.325, -0.25) {};
		\node [style=none] (2) at (-7.35, -0.25) {};
		\node [style=none] (3) at (-7.275, -0.35) {};
		\node [style=none] (4) at (-7.275, -1.175) {};
		\node [style=none] (5) at (-7.375, -0.35) {};
		\node [style=none] (6) at (-7.375, -1.175) {};
		\node [style=none] (7) at (7.375, -0.35) {};
		\node [style=none] (8) at (7.375, -1.175) {};
		\node [style=none] (9) at (7.275, -0.35) {};
		\node [style=none] (10) at (7.275, -1.175) {};
		\node [style=none] (11) at (0.025, -0.75) {$m_{\B}^k$};
		\node [style=none] (12) at (-7.325, -1.25) {};
		\node [style=none] (13) at (7.35, -1.25) {};
		\node [style=none] (14) at (-7.225, -0.275) {};
		\node [style=none] (15) at (4.85, -0.275) {};
		\node [style=none] (16) at (4.875, -0.275) {};
		\node [style=none] (17) at (7.225, -0.275) {};
		\node [style=none] (18) at (-7.35, -1.225) {};
		\node [style=none] (19) at (-7.35, -1.225) {};
		\node [style=none] (20) at (7.325, 1.2) {};
		\node [style=none] (21) at (7.325, -0.15) {};
		\node [style=none] (22) at (-4.8, 1.2) {};
		\node [style=none] (23) at (-4.8, -0.15) {};
		\node [style=none] (24) at (4.875, 1.275) {};
		\node [style=none] (25) at (7.225, 1.275) {};
		\node [style=none] (26) at (-4.8, 1.2) {};
		\node [style=none] (27) at (-4.8, -0.15) {};
		\node [style=none] (28) at (-7.325, 1.2) {};
		\node [style=none] (29) at (-7.325, -0.15) {};
		\node [style=none] (30) at (-7.25, 1.275) {};
		\node [style=none] (31) at (-4.9, 1.275) {};
		\node [style=none] (32) at (-6.025, 0.5) {$F^{l_1}_0$};
		\node [style=none] (33) at (6.1, 0.5) {$F^{l_k}_n$};
		\node [style=none] (34) at (4.8, 1.175) {};
		\node [style=none] (35) at (4.8, -0.175) {};
		\node [style=none] (36) at (-4.8, 1.275) {};
		\node [style=none] (37) at (4.775, 1.275) {};
		\node [style=none] (38) at (-0.975, 1.2) {};
		\node [style=none] (39) at (-0.975, -0.15) {};
		\node [style=none] (40) at (-3.425, 1.275) {};
		\node [style=none] (41) at (-1.075, 1.275) {};
		\node [style=none] (42) at (-2.2, 0.5) {$\alpha^{l_{i_1}}_1$};
		\node [style=none] (43) at (-3.5, 1.175) {};
		\node [style=none] (44) at (-3.5, -0.175) {};
		\node [style=none] (45) at (-3.525, 1.275) {};
		\node [style=none] (46) at (-0.975, 1.275) {};
		\node [style=none] (47) at (3.175, 1.2) {};
		\node [style=none] (48) at (3.175, -0.15) {};
		\node [style=none] (49) at (0.725, 1.275) {};
		\node [style=none] (50) at (3.075, 1.275) {};
		\node [style=none] (51) at (1.95, 0.5) {$\alpha^{l_{i_n}}_n$};
		\node [style=none] (52) at (0.65, 1.175) {};
		\node [style=none] (53) at (0.65, -0.175) {};
		\node [style=none] (54) at (0.625, 1.275) {};
		\node [style=none] (55) at (3.175, 1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw [style=dashed line] (45.center) to (36.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw [style=dashed line] (46.center) to (54.center);
		\draw [style=dashed line] (55.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftsemithin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.35) {};
		\node [style=none] (1) at (-2, -0.9) {};
		\node [style=none] (2) at (2, -0.9) {};
		\node [style=none] (3) at (2, 0.35) {};
		\node [style=none] (4) at (1.95, 0.275) {};
		\node [style=none] (5) at (2.05, 0.275) {};
		\node [style=none] (6) at (1.95, -0.825) {};
		\node [style=none] (7) at (2.05, -0.825) {};
		\node [style=none] (8) at (-2.05, 0.275) {};
		\node [style=none] (10) at (-2.05, -0.825) {};
		\node [style=none] (12) at (0, 0.85) {$q$};
		\node [style=none] (13) at (-2.525, -0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmareduce_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-2.475, 1.75) {};
		\node [style=none] (68) at (-2.475, -0.75) {};
		\node [style=none] (69) at (3.025, -0.75) {};
		\node [style=none] (70) at (3.025, 1.625) {};
		\node [style=none] (71) at (-2.475, -0.75) {};
		\node [style=none] (72) at (3.025, -0.625) {};
		\node [style=none] (73) at (-2.4, -0.85) {};
		\node [style=none] (74) at (-2.4, -1.675) {};
		\node [style=none] (75) at (-2.5, -0.85) {};
		\node [style=none] (76) at (-2.5, -1.675) {};
		\node [style=none] (77) at (3.075, -0.85) {};
		\node [style=none] (78) at (3.075, -1.675) {};
		\node [style=none] (79) at (2.975, -0.85) {};
		\node [style=none] (80) at (2.975, -1.675) {};
		\node [style=none] (81) at (0.25, -1.25) {1};
		\node [style=none] (82) at (-2.45, -1.75) {};
		\node [style=none] (83) at (3.05, -1.75) {};
		\node [style=none] (85) at (-2.35, -0.775) {};
		\node [style=none] (86) at (1.4, -0.775) {};
		\node [style=none] (87) at (1.575, -0.775) {};
		\node [style=none] (88) at (2.925, -0.775) {};
		\node [style=none] (89) at (1.5, 0.375) {};
		\node [style=none] (90) at (1.5, -0.65) {};
		\node [style=none] (91) at (1.5, 1.625) {};
		\node [style=none] (92) at (1.5, 0.525) {};
		\node [style=none] (93) at (2.95, 1.7) {};
		\node [style=none] (94) at (1.575, 1.7) {};
		\node [style=none] (95) at (2.95, 1.8) {};
		\node [style=none] (96) at (1.575, 1.8) {};
		\node [style=none] (97) at (2.25, 0.5) {$n$};
		\node [style=none] (98) at (1.5, 1.75) {};
		\node [style=none] (99) at (-0.5, 0.5) {$2\ldots (n-1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (70.center) to (72.center);
		\draw [style=dashed line] (67.center) to (71.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw [style=dashed line] (67.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmareduce_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.475, 2.25) {};
		\node [style=none] (1) at (-1.475, -1) {};
		\node [style=none] (2) at (1.775, -1) {};
		\node [style=none] (3) at (1.775, 2.125) {};
		\node [style=none] (4) at (-1.475, -1) {};
		\node [style=none] (5) at (1.775, -0.875) {};
		\node [style=none] (6) at (-1.4, -1.1) {};
		\node [style=none] (7) at (-1.4, -1.925) {};
		\node [style=none] (8) at (-1.5, -1.1) {};
		\node [style=none] (9) at (-1.5, -1.925) {};
		\node [style=none] (10) at (1.825, -1.1) {};
		\node [style=none] (11) at (1.825, -1.925) {};
		\node [style=none] (12) at (1.725, -1.1) {};
		\node [style=none] (13) at (1.725, -1.925) {};
		\node [style=none] (14) at (0.25, -1.5) {1};
		\node [style=none] (15) at (-1.45, -2) {};
		\node [style=none] (16) at (1.8, -2) {};
		\node [style=none] (17) at (-1.35, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (0.325, -1.025) {};
		\node [style=none] (20) at (1.675, -1.025) {};
		\node [style=none] (21) at (0.25, 0.875) {};
		\node [style=none] (22) at (0.25, -0.9) {};
		\node [style=none] (23) at (0.25, 2.125) {};
		\node [style=none] (24) at (0.25, 1.025) {};
		\node [style=none] (25) at (1.7, 2.2) {};
		\node [style=none] (26) at (0.325, 2.2) {};
		\node [style=none] (27) at (1.7, 2.3) {};
		\node [style=none] (28) at (0.325, 2.3) {};
		\node [style=none] (29) at (1, 0.675) {$3$};
		\node [style=none] (30) at (0.25, 2.25) {};
		\node [style=none] (32) at (0.025, 2.2) {};
		\node [style=none] (33) at (-1.35, 2.2) {};
		\node [style=none] (34) at (0.025, 2.3) {};
		\node [style=none] (35) at (-1.35, 2.3) {};
		\node [style=none] (36) at (-1.425, 0.95) {};
		\node [style=none] (37) at (0.075, 0.9) {};
		\node [style=none] (38) at (-1.3, 0.9) {};
		\node [style=none] (39) at (0.075, 1) {};
		\node [style=none] (40) at (-1.3, 1) {};
		\node [style=none] (41) at (-1.45, -0.15) {};
		\node [style=none] (42) at (-1.45, -0.925) {};
		\node [style=none] (43) at (-1.45, 0.85) {};
		\node [style=none] (44) at (-1.45, 0) {};
		\node [style=none] (45) at (-1.425, 2.125) {};
		\node [style=none] (46) at (-1.425, 1.025) {};
		\node [style=none] (47) at (-0.6, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmareduce_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.65, -1) {};
		\node [style=none] (1) at (1.6, -1) {};
		\node [style=none] (2) at (1.6, 2.125) {};
		\node [style=none] (3) at (-1.65, -1) {};
		\node [style=none] (4) at (1.6, -0.875) {};
		\node [style=none] (5) at (-1.575, -1.1) {};
		\node [style=none] (6) at (-1.575, -1.925) {};
		\node [style=none] (7) at (-1.675, -1.1) {};
		\node [style=none] (8) at (-1.675, -1.925) {};
		\node [style=none] (9) at (1.65, -1.1) {};
		\node [style=none] (10) at (1.65, -1.925) {};
		\node [style=none] (11) at (1.55, -1.1) {};
		\node [style=none] (12) at (1.55, -1.925) {};
		\node [style=none] (13) at (0.075, -1.5) {1};
		\node [style=none] (14) at (-1.625, -2) {};
		\node [style=none] (15) at (1.625, -2) {};
		\node [style=none] (16) at (-1.525, -1.025) {};
		\node [style=none] (17) at (-0.025, -1.025) {};
		\node [style=none] (18) at (0.15, -1.025) {};
		\node [style=none] (19) at (1.5, -1.025) {};
		\node [style=none] (20) at (0.075, 0.2) {};
		\node [style=none] (21) at (0.075, -0.9) {};
		\node [style=none] (22) at (0.075, 2.125) {};
		\node [style=none] (23) at (0.075, 0.35) {};
		\node [style=none] (24) at (1.525, 2.2) {};
		\node [style=none] (25) at (0.15, 2.2) {};
		\node [style=none] (26) at (1.525, 2.3) {};
		\node [style=none] (27) at (0.15, 2.3) {};
		\node [style=none] (28) at (0.825, 0.675) {$4$};
		\node [style=none] (29) at (0.075, 2.25) {};
		\node [style=none] (30) at (-1.6, 2.25) {};
		\node [style=none] (31) at (-0.1, 2.2) {};
		\node [style=none] (32) at (-1.475, 2.2) {};
		\node [style=none] (33) at (-0.1, 2.3) {};
		\node [style=none] (34) at (-1.475, 2.3) {};
		\node [style=none] (35) at (-1.625, 1.15) {};
		\node [style=none] (36) at (-1.625, 0.375) {};
		\node [style=none] (37) at (-1.625, 2.15) {};
		\node [style=none] (38) at (-1.625, 1.3) {};
		\node [style=none] (39) at (-1.6, 2.325) {};
		\node [style=none] (40) at (-0.775, 1.3) {$3$};
		\node [style=none] (41) at (-1.55, 0.275) {};
		\node [style=none] (42) at (-0.05, 0.275) {};
		\node [style=none] (43) at (-1.625, 0.2) {};
		\node [style=none] (44) at (-1.625, -0.9) {};
		\node [style=none] (45) at (-0.725, -0.4) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmareduce_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, 1.625) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (1.5, -0.875) {};
		\node [style=none] (5) at (-1.675, -1.1) {};
		\node [style=none] (6) at (-1.675, -1.925) {};
		\node [style=none] (7) at (-1.775, -1.1) {};
		\node [style=none] (8) at (-1.775, -1.925) {};
		\node [style=none] (9) at (1.55, -1.1) {};
		\node [style=none] (10) at (1.55, -1.925) {};
		\node [style=none] (11) at (1.45, -1.1) {};
		\node [style=none] (12) at (1.45, -1.925) {};
		\node [style=none] (13) at (-0.025, -1.5) {$1$};
		\node [style=none] (14) at (-1.725, -2) {};
		\node [style=none] (15) at (1.525, -2) {};
		\node [style=none] (16) at (-1.625, -1.025) {};
		\node [style=none] (17) at (-0.125, -1.025) {};
		\node [style=none] (18) at (0.05, -1.025) {};
		\node [style=none] (19) at (1.4, -1.025) {};
		\node [style=none] (20) at (-0.025, 0.2) {};
		\node [style=none] (21) at (-0.025, -0.9) {};
		\node [style=none] (22) at (-0.025, 1.625) {};
		\node [style=none] (23) at (-0.025, 0.35) {};
		\node [style=none] (24) at (1.425, 1.7) {};
		\node [style=none] (25) at (0.05, 1.7) {};
		\node [style=none] (26) at (1.425, 1.8) {};
		\node [style=none] (27) at (0.05, 1.8) {};
		\node [style=none] (28) at (0.725, 0.325) {$4$};
		\node [style=none] (29) at (-0.025, 1.75) {};
		\node [style=none] (30) at (-1.725, 1.7) {};
		\node [style=none] (31) at (-1.725, 0.375) {};
		\node [style=none] (32) at (-0.875, 0.925) {$3$};
		\node [style=none] (33) at (-1.65, 0.275) {};
		\node [style=none] (34) at (-0.15, 0.275) {};
		\node [style=none] (35) at (-1.725, 0.2) {};
		\node [style=none] (36) at (-1.725, -0.9) {};
		\node [style=none] (37) at (-0.825, -0.4) {$2$};
		\node [style=none] (38) at (-1.625, 1.775) {};
		\node [style=none] (39) at (-0.125, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (2.center) to (4.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multigraph_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (2) at (0.5, -1.75) {$4$};
		\node [style=none] (5) at (-1.75, -1.75) {};
		\node [style=none] (10) at (-5.25, -1.75) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (2, -2.5) {};
		\node [style=none] (18) at (5.25, -1) {$2$};
		\node [style=none] (19) at (5.25, -2.5) {$3$};
		\node [style=none] (24) at (4.75, -1) {};
		\node [style=none] (25) at (4.75, -2.5) {};
		\node [style=small dot] (35) at (-0.475, -1.225) {$1$};
		\node [style=small dot] (36) at (1.225, -1.025) {$1$};
		\node [style=small dot] (37) at (1.25, -2.475) {$2$};
		\node [style=circle vertex] (38) at (-3.25, 1.25) {$1$};
		\node [style=circle vertex] (39) at (-0.25, 1.25) {$2$};
		\node [style=circle vertex] (40) at (2.75, 1.25) {$3$};
		\node [style=none] (41) at (4.75, 1.25) {};
		\node [style=none] (42) at (5.25, 1.25) {$1$};
		\node [style=none] (43) at (-5.75, 0) {$2$};
		\node [style=none] (44) at (-5.75, -1.75) {$3$};
		\node [style=none] (45) at (-5.75, 2) {$1$};
		\node [style=none] (46) at (-5.25, 2) {};
		\node [style=none] (47) at (-5.25, 0) {};
		\node [style=small dot] (48) at (-4, 1.925) {$1$};
		\node [style=small dot] (49) at (-3.975, 0.45) {$2$};
		\node [style=small dot] (50) at (-1.25, -2.1) {$2$};
		\node [style=small dot] (51) at (-2.65, 2.175) {$1$};
		\node [style=small dot] (52) at (-2, 1.5) {$2$};
		\node [style=small dot] (53) at (-2.75, -0.25) {$4$};
		\node [style=small dot] (54) at (-2.25, 0.4) {$3$};
		\node [style=small dot] (55) at (2.1, 2.25) {$1$};
		\node [style=small dot] (56) at (2, 0.475) {$2$};
		\node [style=small dot] (57) at (3.75, 1.525) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (10.center) to (5.center);
		\draw (17.center) to (2);
		\draw (2) to (16.center);
		\draw (25.center) to (17.center);
		\draw (16.center) to (24.center);
		\draw (39) to (38);
		\draw [bend left=45] (38) to (40);
		\draw [bend right] (38) to (40);
		\draw [bend right, looseness=0.75] (38) to (2);
		\draw (41.center) to (40);
		\draw (46.center) to (38);
		\draw (47.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multigraph_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-2, 0.75) {$2$};
		\node [style=circle vertex] (1) at (2.25, 2) {$4$};
		\node [style=circle vertex] (2) at (2.25, -0.75) {$1$};
		\node [style=circle vertex] (3) at (-2, -2.25) {$3$};
		\node [style=none] (4) at (4.25, -0.75) {};
		\node [style=none] (5) at (4.75, -0.75) {$1$};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (-4.5, 0.75) {$1$};
		\node [style=none] (8) at (-4, -2.25) {};
		\node [style=none] (9) at (-4.5, -2.25) {$2$};
		\node [style=small dot] (10) at (-1, 1.325) {$1$};
		\node [style=small dot] (11) at (-1, -0.125) {$2$};
		\node [style=small dot] (12) at (1.475, -0.075) {$1$};
		\node [style=small dot] (13) at (1.5, -1.3) {$2$};
		\node [style=small dot] (14) at (-1, -1.575) {$1$};
		\node [style=small dot] (15) at (1.325, 2.075) {$1$};
		\node [style=small dot] (16) at (3.05, -0.4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (4.center) to (2);
		\draw (0) to (6.center);
		\draw (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multigraph_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-3, 1) {$1$};
		\node [style=circle vertex] (1) at (0, 1) {$2$};
		\node [style=circle vertex] (2) at (0, 3) {$4$};
		\node [style=circle vertex] (3) at (0, -1) {$5$};
		\node [style=circle vertex] (4) at (3, 1) {$3$};
		\node [style=circle vertex] (5) at (3, 3) {$6$};
		\node [style=circle vertex] (6) at (3, -3) {$7$};
		\node [style=none] (7) at (-5, -3) {};
		\node [style=none] (8) at (-5.5, 0.25) {$2$};
		\node [style=none] (9) at (-5.5, -3) {$3$};
		\node [style=none] (10) at (-5.5, 2.25) {$1$};
		\node [style=none] (11) at (-5, 2.25) {};
		\node [style=none] (12) at (-5, 0.25) {};
		\node [style=none] (13) at (5.5, -2.25) {$2$};
		\node [style=none] (14) at (5.5, -3.75) {$3$};
		\node [style=none] (15) at (5, -2.25) {};
		\node [style=none] (16) at (5, -3.75) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5.5, 1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=15] (0) to (2);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw [bend right=15] (3) to (4);
		\draw (3) to (0);
		\draw [bend right] (0) to (6);
		\draw (12.center) to (0);
		\draw (0) to (11.center);
		\draw (7.center) to (6);
		\draw (4) to (17.center);
		\draw (6) to (15.center);
		\draw (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.775, 0.525) {};
		\node [style=none] (1) at (-0.65, 0.525) {};
		\node [style=none] (2) at (-0.1, 0.525) {$A_1$};
		\node [style=none] (3) at (-2.25, 0.525) {$A_0$};
		\node [style=none] (4) at (-1.25, 1.025) {$a_1$};
		\node [style=none] (5) at (0.4, 0.525) {};
		\node [style=none] (6) at (1.6, 0.525) {};
		\node [style=none] (7) at (2.15, 0.525) {$A_2$};
		\node [style=none] (8) at (1, 1.025) {$a_2$};
		\node [style=none] (9) at (-2.25, -1.075) {$A_0$};
		\node [style=none] (10) at (-2.3, 0.05) {};
		\node [style=none] (11) at (-2.3, -0.6) {};
		\node [style=none] (12) at (-2.175, -0.6) {};
		\node [style=none] (13) at (-2.175, 0.05) {};
		\node [style=none] (14) at (2.15, -1.075) {$A_2$};
		\node [style=none] (15) at (2.1, 0.05) {};
		\node [style=none] (16) at (2.1, -0.6) {};
		\node [style=none] (17) at (2.225, -0.6) {};
		\node [style=none] (18) at (2.225, 0.05) {};
		\node [style=none] (19) at (-1.75, -1.075) {};
		\node [style=none] (20) at (1.575, -1.075) {};
		\node [style=none] (21) at (0, -1.65) {$m^{U_0}(a_1,a_2)$};
		\node [style=none] (22) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [style=arrow] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_coloured_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, -0.95) {};
		\node [style=none] (1) at (-0.075, -0.95) {};
		\node [style=none] (2) at (-1.875, -1.95) {};
		\node [style=none] (3) at (1.9, -1.95) {};
		\node [style=none] (4) at (-2.025, -1.025) {};
		\node [style=none] (5) at (-1.9, -1.025) {};
		\node [style=none] (6) at (-2.025, -1.85) {};
		\node [style=none] (7) at (-1.9, -1.85) {};
		\node [style=none] (8) at (1.9, -1.025) {};
		\node [style=none] (9) at (2.025, -1.025) {};
		\node [style=none] (10) at (1.9, -1.85) {};
		\node [style=none] (11) at (2.025, -1.85) {};
		\node [style=none] (12) at (2.05, -1.95) {};
		\node [style=none] (13) at (0.075, -0.95) {};
		\node [style=none] (14) at (1.85, -0.95) {};
		\node [style=none] (15) at (0, -1.5) {$m^{W}$};
		\node [style=none] (16) at (0, -0.85) {};
		\node [style=none] (17) at (0, 0.475) {};
		\node [style=none] (18) at (-1.95, -0.85) {};
		\node [style=none] (19) at (-1.95, 0.475) {};
		\node [style=none] (20) at (-1.8, 0.65) {};
		\node [style=none] (21) at (-0.075, 0.65) {};
		\node [style=none] (22) at (-1, -0.1) {$f^v$};
		\node [style=none] (24) at (1.05, 2.675) {$A_1$};
		\node [style=none] (25) at (0, -2.675) {$m^W(f^v f^u(a_1),c^{u,v}_{A_1})$};
		\node [style=none] (26) at (1.95, -0.85) {};
		\node [style=none] (27) at (1.95, 2.025) {};
		\node [style=none] (28) at (0.15, 2.3) {};
		\node [style=none] (29) at (1.875, 2.3) {};
		\node [style=none] (30) at (1.05, 0.65) {$c^{u,v}_{A_1}$};
		\node [style=none] (33) at (-1.95, 0.75) {};
		\node [style=none] (34) at (-1.95, 2.075) {};
		\node [style=none] (35) at (-0.9, 2.625) {$a_1$};
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=none] (37) at (0, 2.075) {};
		\node [style=none] (38) at (-1.8, 2.25) {};
		\node [style=none] (39) at (-0.075, 2.25) {};
		\node [style=none] (40) at (-1, 1.5) {$f^u$};
		\node [style=none] (41) at (0.15, 2.2) {};
		\node [style=none] (42) at (1.875, 2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw [style=arrow] (37.center) to (36.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_coloured_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, -0.95) {};
		\node [style=none] (1) at (-0.075, -0.95) {};
		\node [style=none] (2) at (-1.875, -1.95) {};
		\node [style=none] (3) at (1.9, -1.95) {};
		\node [style=none] (4) at (-2.025, -1.025) {};
		\node [style=none] (5) at (-1.9, -1.025) {};
		\node [style=none] (6) at (-2.025, -1.85) {};
		\node [style=none] (7) at (-1.9, -1.85) {};
		\node [style=none] (8) at (1.9, -1.025) {};
		\node [style=none] (9) at (2.025, -1.025) {};
		\node [style=none] (10) at (1.9, -1.85) {};
		\node [style=none] (11) at (2.025, -1.85) {};
		\node [style=none] (12) at (2.05, -1.95) {};
		\node [style=none] (13) at (0.075, -0.95) {};
		\node [style=none] (14) at (1.85, -0.95) {};
		\node [style=none] (15) at (0, -1.5) {$m^{W}$};
		\node [style=none] (16) at (-1.975, -0.85) {};
		\node [style=none] (17) at (-1.975, 0.475) {};
		\node [style=none] (23) at (-0.925, 2.675) {$A_0$};
		\node [style=none] (24) at (0.025, -2.7) {$m^W(c^{u,v}_{A_0}, f^{uv}(a_1))$};
		\node [style=none] (25) at (-0.025, -0.85) {};
		\node [style=none] (26) at (-0.025, 2.025) {};
		\node [style=none] (27) at (-1.825, 2.3) {};
		\node [style=none] (28) at (-0.1, 2.3) {};
		\node [style=none] (29) at (-0.925, 0.65) {$c^{u,v}_{A_0}$};
		\node [style=none] (30) at (1.95, -0.875) {};
		\node [style=none] (31) at (1.95, 2.075) {};
		\node [style=none] (33) at (-1.975, 0.75) {};
		\node [style=none] (34) at (-1.975, 2.075) {};
		\node [style=none] (35) at (0.075, 2.25) {};
		\node [style=none] (36) at (1.85, 2.25) {};
		\node [style=none] (37) at (1.075, 0.625) {$f^{uv}$};
		\node [style=none] (38) at (-1.825, 2.2) {};
		\node [style=none] (39) at (-0.1, 2.2) {};
		\node [style=none] (40) at (1, 2.675) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (17.center) to (16.center);
		\draw [style=arrow] (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [style=arrow] (31.center) to (30.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ncorolla_rectangle_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.05, 2) {};
		\node [style=none] (1) at (-5.3, 2) {};
		\node [style=none] (2) at (-6.225, 2.5) {$m_1^1$};
		\node [style=none] (3) at (-3.05, 2) {};
		\node [style=none] (4) at (-1.3, 2) {};
		\node [style=none] (5) at (-2.125, 2.5) {$m_{q_1}^1$};
		\node [style=none] (6) at (-7.05, 0) {};
		\node [style=none] (7) at (-1.3, 0) {};
		\node [style=none] (8) at (-7.3, 1.75) {};
		\node [style=none] (9) at (-7.3, -1.725) {};
		\node [style=none] (10) at (-1.05, 1.75) {};
		\node [style=none] (11) at (-1.05, 0.35) {};
		\node [style=none] (12) at (-4.05, 2) {$\ldots$};
		\node [style=none] (13) at (1.35, 2) {};
		\node [style=none] (14) at (3.1, 2) {};
		\node [style=none] (15) at (2.175, 2.5) {$m_1^n$};
		\node [style=none] (16) at (5.35, 2) {};
		\node [style=none] (17) at (7.1, 2) {};
		\node [style=none] (18) at (6.275, 2.5) {$m_{q_n}^n$};
		\node [style=none] (19) at (1.35, 0) {};
		\node [style=none] (20) at (7.1, 0) {};
		\node [style=none] (21) at (1.1, 1.75) {};
		\node [style=none] (22) at (1.1, 0.35) {};
		\node [style=none] (23) at (7.35, 1.75) {};
		\node [style=none] (24) at (7.35, -1.75) {};
		\node [style=none] (25) at (4.35, 2) {$\ldots$};
		\node [style=none] (26) at (-1.05, 0) {};
		\node [style=none] (27) at (1.1, 0) {};
		\node [style=none] (28) at (-1.05, 2) {};
		\node [style=none] (29) at (1.1, 2) {};
		\node [style=none] (30) at (-7.05, -2) {};
		\node [style=none] (31) at (0.1, -2.5) {$m$};
		\node [style=none] (32) at (7.1, -2) {};
		\node [style=none] (33) at (-7.9, 1) {$f_0$};
		\node [style=none] (34) at (7.9, -1) {$f'$};
		\node [style=none] (35) at (-7.9, -1) {$f$};
		\node [style=none] (36) at (-1.575, 1) {$f_1$};
		\node [style=none] (37) at (7.925, 1) {$f_n$};
		\node [style=none] (38) at (2.025, 1) {$f_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow, in=180, out=0] (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=dashed arrow] (10.center) to (11.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=dashed arrow] (21.center) to (22.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=dashed line] (26.center) to (27.center);
		\draw [style=dashed line] (28.center) to (29.center);
		\draw [style=arrow] (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 0.5) {};
		\node [style=none] (1) at (-2.35, -1.5) {};
		\node [style=none] (2) at (2.4, -1.5) {};
		\node [style=none] (3) at (2.4, 0.5) {};
		\node [style=none] (4) at (-0.85, 1.5) {};
		\node [style=none] (5) at (0.9, 1.5) {};
		\node [style=none] (6) at (-0.775, 1.4) {};
		\node [style=none] (7) at (-0.775, 0.575) {};
		\node [style=none] (8) at (-0.875, 1.4) {};
		\node [style=none] (9) at (-0.875, 0.575) {};
		\node [style=none] (10) at (0.95, 1.4) {};
		\node [style=none] (11) at (0.95, 0.575) {};
		\node [style=none] (12) at (0.85, 1.4) {};
		\node [style=none] (13) at (0.85, 0.575) {};
		\node [style=none] (14) at (0.05, 1) {$2$};
		\node [style=none] (15) at (0.05, -0.5) {$1$};
		\node [style=none] (16) at (2.15, 1.25) {$i$};
		\node [style=none] (17) at (2.15, 0.925) {};
		\node [style=none] (18) at (0.15, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw [style=blue arrow, bend left=75, looseness=1.75] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_comp_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 0.5) {};
		\node [style=none] (1) at (-2.35, -1.5) {};
		\node [style=none] (2) at (2.4, -1.5) {};
		\node [style=none] (3) at (2.4, 0.5) {};
		\node [style=none] (4) at (-0.85, 1.5) {};
		\node [style=none] (5) at (0.9, 1.5) {};
		\node [style=none] (6) at (-0.775, 1.4) {};
		\node [style=none] (7) at (-0.775, 0.575) {};
		\node [style=none] (8) at (-0.875, 1.4) {};
		\node [style=none] (9) at (-0.875, 0.575) {};
		\node [style=none] (10) at (0.95, 1.4) {};
		\node [style=none] (11) at (0.95, 0.575) {};
		\node [style=none] (12) at (0.85, 1.4) {};
		\node [style=none] (13) at (0.85, 0.575) {};
		\node [style=none] (14) at (0.05, 1) {$\te'$};
		\node [style=none] (15) at (0.05, -0.5) {$\te$};
		\node [style=none] (16) at (2.15, 1.25) {$i$};
		\node [style=none] (17) at (2.15, 0.925) {};
		\node [style=none] (18) at (0.15, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw [style=blue arrow, bend left=75, looseness=1.75] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_comp_problem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.325, 0.5) {};
		\node [style=none] (1) at (-2.325, -1.5) {};
		\node [style=none] (2) at (2.425, -1.5) {};
		\node [style=none] (3) at (2.425, 0.5) {};
		\node [style=none] (6) at (-0.9, 1.5) {};
		\node [style=none] (7) at (-0.9, 0.5) {};
		\node [style=none] (8) at (0.975, 1.5) {};
		\node [style=none] (9) at (0.975, 0.5) {};
		\node [style=none] (10) at (0.075, 1) {$\te'$};
		\node [style=none] (11) at (0.075, -0.5) {$\te$};
		\node [style=none] (12) at (2.175, 1.25) {$i$};
		\node [style=none] (13) at (2.175, 0.925) {};
		\node [style=none] (14) at (0.175, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [style=blue arrow, bend left=75, looseness=1.75] (13.center) to (14.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_comp_units.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 0.5) {};
		\node [style=none] (1) at (-2.35, -1.5) {};
		\node [style=none] (2) at (3.4, -1.5) {};
		\node [style=none] (3) at (3.4, 0.5) {};
		\node [style=none] (4) at (-0.35, 1.5) {};
		\node [style=none] (5) at (1.4, 1.5) {};
		\node [style=none] (6) at (-0.275, 1.4) {};
		\node [style=none] (7) at (-0.275, 0.575) {};
		\node [style=none] (8) at (-0.375, 1.4) {};
		\node [style=none] (9) at (-0.375, 0.575) {};
		\node [style=none] (10) at (1.45, 1.4) {};
		\node [style=none] (11) at (1.45, 0.575) {};
		\node [style=none] (12) at (1.35, 1.4) {};
		\node [style=none] (13) at (1.35, 0.575) {};
		\node [style=none] (14) at (0.55, 1) {$2$};
		\node [style=none] (15) at (0.55, -0.5) {$1$};
		\node [style=none] (16) at (-2.375, 1.5) {};
		\node [style=none] (17) at (-1.375, 1.5) {};
		\node [style=none] (18) at (-2.3, 1.4) {};
		\node [style=none] (19) at (-2.3, 0.575) {};
		\node [style=none] (20) at (-2.4, 1.4) {};
		\node [style=none] (21) at (-2.4, 0.575) {};
		\node [style=none] (22) at (-1.325, 1.4) {};
		\node [style=none] (23) at (-1.325, 0.575) {};
		\node [style=none] (24) at (-1.425, 1.4) {};
		\node [style=none] (25) at (-1.425, 0.575) {};
		\node [style=none] (26) at (-1.85, 1) {$\eta$};
		\node [style=none] (27) at (2.4, 1.5) {};
		\node [style=none] (28) at (3.4, 1.5) {};
		\node [style=none] (29) at (2.475, 1.4) {};
		\node [style=none] (30) at (2.475, 0.575) {};
		\node [style=none] (31) at (2.375, 1.4) {};
		\node [style=none] (32) at (2.375, 0.575) {};
		\node [style=none] (33) at (3.45, 1.4) {};
		\node [style=none] (34) at (3.45, 0.575) {};
		\node [style=none] (35) at (3.35, 1.4) {};
		\node [style=none] (36) at (3.35, 0.575) {};
		\node [style=none] (37) at (2.925, 1) {$\eta$};
		\node [style=none] (38) at (-0.85, 1.125) {$\ldots$};
		\node [style=none] (39) at (1.925, 1.125) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial_comp_units_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.35, 0.5) {};
		\node [style=none] (1) at (-2.35, -1.5) {};
		\node [style=none] (2) at (3.4, -1.5) {};
		\node [style=none] (3) at (3.4, 0.5) {};
		\node [style=none] (4) at (-0.35, 1.5) {};
		\node [style=none] (5) at (1.4, 1.5) {};
		\node [style=none] (6) at (-0.275, 1.4) {};
		\node [style=none] (7) at (-0.275, 0.575) {};
		\node [style=none] (8) at (-0.375, 1.4) {};
		\node [style=none] (9) at (-0.375, 0.575) {};
		\node [style=none] (10) at (1.45, 1.4) {};
		\node [style=none] (11) at (1.45, 0.575) {};
		\node [style=none] (12) at (1.35, 1.4) {};
		\node [style=none] (13) at (1.35, 0.575) {};
		\node [style=none] (14) at (0.55, 1) {$\te'$};
		\node [style=none] (15) at (0.55, -0.5) {$\te$};
		\node [style=none] (16) at (-2.375, 1.5) {};
		\node [style=none] (17) at (-1.375, 1.5) {};
		\node [style=none] (18) at (-2.3, 1.4) {};
		\node [style=none] (19) at (-2.3, 0.575) {};
		\node [style=none] (20) at (-2.4, 1.4) {};
		\node [style=none] (21) at (-2.4, 0.575) {};
		\node [style=none] (22) at (-1.325, 1.4) {};
		\node [style=none] (23) at (-1.325, 0.575) {};
		\node [style=none] (24) at (-1.425, 1.4) {};
		\node [style=none] (25) at (-1.425, 0.575) {};
		\node [style=none] (26) at (-1.85, 1) {$\eta$};
		\node [style=none] (27) at (2.4, 1.5) {};
		\node [style=none] (28) at (3.4, 1.5) {};
		\node [style=none] (29) at (2.475, 1.4) {};
		\node [style=none] (30) at (2.475, 0.575) {};
		\node [style=none] (31) at (2.375, 1.4) {};
		\node [style=none] (32) at (2.375, 0.575) {};
		\node [style=none] (33) at (3.45, 1.4) {};
		\node [style=none] (34) at (3.45, 0.575) {};
		\node [style=none] (35) at (3.35, 1.4) {};
		\node [style=none] (36) at (3.35, 0.575) {};
		\node [style=none] (37) at (2.925, 1) {$\eta$};
		\node [style=none] (38) at (-0.85, 1.125) {$\ldots$};
		\node [style=none] (39) at (1.925, 1.125) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (5.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/restriction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 1.15) {$A_0$};
		\node [style=none] (1) at (-1.125, 1.15) {};
		\node [style=none] (2) at (1.075, 1.15) {};
		\node [style=none] (3) at (1.625, 1.15) {$A_1$};
		\node [style=none] (4) at (0, 1.65) {$a_1$};
		\node [style=none] (5) at (-1.625, -0.825) {$u^{*} A_0$};
		\node [style=none] (6) at (-0.625, -0.825) {};
		\node [style=none] (7) at (0.575, -0.825) {};
		\node [style=none] (8) at (1.625, -0.825) {$u^{*} A_1$};
		\node [style=none] (9) at (1.625, 0.725) {};
		\node [style=none] (10) at (1.625, -0.425) {};
		\node [style=none] (11) at (-1.625, 0.725) {};
		\node [style=none] (12) at (-1.625, -0.425) {};
		\node [style=none] (13) at (0, -1.6) {$f^{u_1}(a_1)$};
		\node [style=none] (14) at (-2.25, 0.25) {$u_1^{*}$};
		\node [style=none] (15) at (2.25, 0.25) {$u_1^{ *}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (2.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rightsemithin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.4) {};
		\node [style=none] (1) at (2, -0.85) {};
		\node [style=none] (2) at (-2, -0.85) {};
		\node [style=none] (3) at (-2, 0.4) {};
		\node [style=none] (4) at (-1.95, 0.325) {};
		\node [style=none] (5) at (-2.05, 0.325) {};
		\node [style=none] (6) at (-1.95, -0.775) {};
		\node [style=none] (7) at (-2.05, -0.775) {};
		\node [style=none] (8) at (2.05, 0.325) {};
		\node [style=none] (9) at (2.05, -0.775) {};
		\node [style=none] (10) at (0, 0.9) {$q$};
		\node [style=none] (11) at (2.525, -0.2) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffl_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.6, -2.1) {};
		\node [style=none] (18) at (3.45, -2.1) {};
		\node [style=none] (19) at (-2.6, -1.1) {};
		\node [style=none] (20) at (3.45, -1.1) {};
		\node [style=none] (21) at (0.3, -1.625) {i};
		\node [style=none] (22) at (-0.75, -0.1) {};
		\node [style=none] (23) at (2.25, -0.1) {};
		\node [style=none] (24) at (-0.675, -0.2) {};
		\node [style=none] (25) at (-0.675, -1.025) {};
		\node [style=none] (26) at (-0.775, -0.2) {};
		\node [style=none] (27) at (-0.775, -1.025) {};
		\node [style=none] (28) at (2.3, -0.2) {};
		\node [style=none] (29) at (2.3, -1.025) {};
		\node [style=none] (30) at (2.2, -0.2) {};
		\node [style=none] (31) at (2.2, -1.025) {};
		\node [style=none] (32) at (0.825, -0.6) {$i+1$};
		\node [style=none] (33) at (-0.775, -0.1) {};
		\node [style=none] (34) at (1.275, -0.1) {};
		\node [style=none] (35) at (-0.775, 0.9) {};
		\node [style=none] (36) at (1.275, 0.9) {};
		\node [style=none] (37) at (0.275, 0.375) {$j+1$};
		\node [style=none] (38) at (2.25, 0.9) {};
		\node [style=none] (42) at (-0.775, 1.25) {};
		\node [style=none] (43) at (2.25, 1.25) {};
		\node [style=none] (44) at (-2.625, 2.15) {};
		\node [style=none] (45) at (-0.75, 2.15) {};
		\node [style=none] (46) at (-1.7, -0.4) {$i+2$};
		\node [style=none] (47) at (-1.75, 1.425) {$j$};
		\node [style=none] (48) at (-1.75, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (44.center) to (19.center);
		\draw [style=dashed line] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffl_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.6, -2.1) {};
		\node [style=none] (18) at (3.45, -2.1) {};
		\node [style=none] (19) at (-2.6, -1.1) {};
		\node [style=none] (20) at (3.45, -1.1) {};
		\node [style=none] (21) at (0.3, -1.625) {i};
		\node [style=none] (22) at (-0.75, -0.1) {};
		\node [style=none] (23) at (2.25, -0.1) {};
		\node [style=none] (24) at (-0.675, -0.2) {};
		\node [style=none] (25) at (-0.675, -1.025) {};
		\node [style=none] (26) at (-0.775, -0.2) {};
		\node [style=none] (27) at (-0.775, -1.025) {};
		\node [style=none] (28) at (2.3, -0.2) {};
		\node [style=none] (29) at (2.3, -1.025) {};
		\node [style=none] (30) at (2.2, -0.2) {};
		\node [style=none] (31) at (2.2, -1.025) {};
		\node [style=none] (32) at (0.825, -0.6) {$j$};
		\node [style=none] (33) at (-0.775, -0.1) {};
		\node [style=none] (34) at (1.275, -0.1) {};
		\node [style=none] (35) at (-0.775, 0.9) {};
		\node [style=none] (36) at (1.275, 0.9) {};
		\node [style=none] (37) at (0.275, 0.375) {$j+1$};
		\node [style=none] (38) at (2.25, 0.9) {};
		\node [style=none] (42) at (-0.775, 1.25) {};
		\node [style=none] (43) at (2.25, 1.25) {};
		\node [style=none] (44) at (-2.625, 2.15) {};
		\node [style=none] (45) at (-0.75, 2.15) {};
		\node [style=none] (46) at (-1.65, -0.4) {$i+1$};
		\node [style=none] (47) at (-1.7, 1.425) {$j-1$};
		\node [style=none] (48) at (-1.7, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (44.center) to (19.center);
		\draw [style=dashed line] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffl_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-4.275, -2.6) {};
		\node [style=none] (18) at (4.275, -2.6) {};
		\node [style=none] (19) at (-4.275, -1.6) {};
		\node [style=none] (20) at (4.275, -1.6) {};
		\node [style=none] (21) at (-0.125, -2.125) {i};
		\node [style=none] (22) at (-2.425, -0.6) {};
		\node [style=none] (23) at (3.075, -0.6) {};
		\node [style=none] (24) at (-2.35, -0.7) {};
		\node [style=none] (25) at (-2.35, -1.525) {};
		\node [style=none] (26) at (-2.45, -0.7) {};
		\node [style=none] (27) at (-2.45, -1.525) {};
		\node [style=none] (28) at (3.125, -0.7) {};
		\node [style=none] (29) at (3.125, -1.525) {};
		\node [style=none] (30) at (3.025, -0.7) {};
		\node [style=none] (31) at (3.025, -1.525) {};
		\node [style=none] (32) at (0.4, -1.1) {$j$};
		\node [style=none] (33) at (-2.45, -0.6) {};
		\node [style=none] (34) at (0.85, -0.6) {};
		\node [style=none] (35) at (-2.45, 0.4) {};
		\node [style=none] (38) at (3.075, 0.4) {};
		\node [style=none] (42) at (-2.45, 0.75) {};
		\node [style=none] (43) at (3.075, 0.75) {};
		\node [style=none] (45) at (-2.425, 2.65) {};
		\node [style=none] (46) at (0.325, 0) {$j+1 \ldots j+l'-1$};
		\node [style=none] (47) at (3.075, 2.75) {};
		\node [style=none] (48) at (3.075, 2.675) {};
		\node [style=none] (49) at (-1.175, 2.75) {};
		\node [style=none] (50) at (1.825, 2.75) {};
		\node [style=none] (51) at (-1.175, 0.75) {};
		\node [style=none] (52) at (1.825, 0.75) {};
		\node [style=none] (53) at (0.325, 1.75) {$j+l \ldots $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (48.center) to (45.center);
		\draw [style=dashed line] (48.center) to (43.center);
		\draw [style=dashed line] (51.center) to (49.center);
		\draw [style=dashed line] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffl_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-4.275, -2.6) {};
		\node [style=none] (18) at (4.275, -2.6) {};
		\node [style=none] (19) at (-4.275, -1.6) {};
		\node [style=none] (20) at (4.275, -1.6) {};
		\node [style=none] (21) at (-0.125, -2.125) {i};
		\node [style=none] (22) at (-2.425, -0.6) {};
		\node [style=none] (23) at (3.075, -0.6) {};
		\node [style=none] (24) at (-2.35, -0.7) {};
		\node [style=none] (25) at (-2.35, -1.525) {};
		\node [style=none] (26) at (-2.45, -0.7) {};
		\node [style=none] (27) at (-2.45, -1.525) {};
		\node [style=none] (28) at (3.125, -0.7) {};
		\node [style=none] (29) at (3.125, -1.525) {};
		\node [style=none] (30) at (3.025, -0.7) {};
		\node [style=none] (31) at (3.025, -1.525) {};
		\node [style=none] (32) at (0.4, -1.1) {$j$};
		\node [style=none] (33) at (-2.45, -0.6) {};
		\node [style=none] (34) at (0.85, -0.6) {};
		\node [style=none] (35) at (-2.45, 0.4) {};
		\node [style=none] (38) at (3.075, 0.4) {};
		\node [style=none] (42) at (-2.45, 0.75) {};
		\node [style=none] (43) at (3.075, 0.75) {};
		\node [style=none] (45) at (-2.425, 2.65) {};
		\node [style=none] (47) at (3.075, 2.75) {};
		\node [style=none] (48) at (3.075, 2.675) {};
		\node [style=none] (49) at (-1.175, 2.75) {};
		\node [style=none] (50) at (1.825, 2.75) {};
		\node [style=none] (51) at (-1.175, -0.6) {};
		\node [style=none] (52) at (1.825, -0.6) {};
		\node [style=none] (53) at (0.325, 1) {$j+1 \ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (48.center) to (45.center);
		\draw [style=dashed line] (48.center) to (43.center);
		\draw [style=dashed line] (51.center) to (49.center);
		\draw [style=dashed line] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffle_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-3.1, -2.1) {};
		\node [style=none] (18) at (3.7, -2.1) {};
		\node [style=none] (19) at (-3.1, -1.1) {};
		\node [style=none] (20) at (3.7, -1.1) {};
		\node [style=none] (21) at (0.3, -1.625) {i};
		\node [style=none] (22) at (-1, -0.1) {};
		\node [style=none] (23) at (2.5, -0.1) {};
		\node [style=none] (24) at (-0.9, -0.2) {};
		\node [style=none] (25) at (-0.9, -1.025) {};
		\node [style=none] (26) at (-1, -0.2) {};
		\node [style=none] (27) at (-1, -1.025) {};
		\node [style=none] (28) at (2.5, -0.2) {};
		\node [style=none] (29) at (2.5, -1.025) {};
		\node [style=none] (30) at (2.4, -0.2) {};
		\node [style=none] (31) at (2.4, -1.025) {};
		\node [style=none] (32) at (0.825, -0.6) {$i+1$};
		\node [style=none] (33) at (-1.025, -0.1) {};
		\node [style=none] (34) at (1.525, -0.1) {};
		\node [style=none] (35) at (-1.025, 0.9) {};
		\node [style=none] (36) at (1.525, 0.9) {};
		\node [style=none] (37) at (0.275, 0.375) {$k+1$};
		\node [style=none] (38) at (2.5, 0.9) {};
		\node [style=none] (42) at (-1.025, 2) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (-3.125, 3.15) {};
		\node [style=none] (45) at (-1.025, 3.15) {};
		\node [style=none] (46) at (-2.075, -0.4) {$i+2$};
		\node [style=none] (47) at (-2.125, 2.3) {$k$};
		\node [style=none] (48) at (-2.125, 1) {$\vdots$};
		\node [style=none] (49) at (-1.025, -1.1) {};
		\node [style=none] (50) at (2.575, -1.1) {};
		\node [style=none] (52) at (2.5, 3.15) {};
		\node [style=none] (53) at (-1.1, -1) {};
		\node [style=none] (54) at (-3.1, -1) {};
		\node [style=none] (55) at (-1.125, 3.15) {};
		\node [style=none] (56) at (-1, -1.1) {};
		\node [style=none] (57) at (2.5, -1.1) {};
		\node [style=none] (58) at (-1.05, -0.1) {};
		\node [style=none] (59) at (-1.05, -1.1) {};
		\node [style=none] (60) at (2.575, -0.1) {};
		\node [style=none] (61) at (-1.025, 2) {};
		\node [style=none] (62) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (36.center);
		\draw [style=dashed line] (38.center) to (23.center);
		\draw [style=dashed line] (43.center) to (38.center);
		\draw [style=green dashed] (17.center) to (18.center);
		\draw [style=green dashed] (18.center) to (20.center);
		\draw [style=green dashed] (17.center) to (19.center);
		\draw [style=dashed line] (45.center) to (42.center);
		\draw [style=dashed line] (52.center) to (43.center);
		\draw [style=dashed line] (52.center) to (45.center);
		\draw [style=dashed line] (44.center) to (54.center);
		\draw [style=dashed line] (55.center) to (44.center);
		\draw [style=blue dashed] (57.center) to (56.center);
		\draw [style=green dashed] (58.center) to (59.center);
		\draw [style=green dashed] (50.center) to (20.center);
		\draw [style=green dashed] (60.center) to (50.center);
		\draw [style=green dashed] (58.center) to (60.center);
		\draw [style=dashed line] (42.center) to (35.center);
		\draw [style=dashed line] (42.center) to (43.center);
		\draw [style=blue dashed] (61.center) to (56.center);
		\draw [style=blue dashed] (62.center) to (61.center);
		\draw [style=blue dashed] (62.center) to (57.center);
		\draw [style=green dashed] (19.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffle_left_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.9, -3.375) {};
		\node [style=none] (1) at (3.9, -3.375) {};
		\node [style=none] (2) at (-3.9, -2.375) {};
		\node [style=none] (3) at (3.9, -2.375) {};
		\node [style=none] (4) at (-0.5, -2.9) {i};
		\node [style=none] (5) at (-2.8, -1.375) {};
		\node [style=none] (6) at (2.95, -1.375) {};
		\node [style=none] (7) at (-2.7, -1.475) {};
		\node [style=none] (8) at (-2.7, -2.3) {};
		\node [style=none] (9) at (-2.8, -1.475) {};
		\node [style=none] (10) at (-2.8, -2.3) {};
		\node [style=none] (11) at (2.95, -1.475) {};
		\node [style=none] (12) at (2.95, -2.3) {};
		\node [style=none] (13) at (2.85, -1.475) {};
		\node [style=none] (14) at (2.85, -2.3) {};
		\node [style=none] (15) at (-0.225, -1.875) {$k$};
		\node [style=none] (16) at (-2.825, -1.375) {};
		\node [style=none] (17) at (-0.525, -1.375) {};
		\node [style=none] (18) at (-2.825, -0.375) {};
		\node [style=none] (19) at (-0.525, -0.375) {};
		\node [style=none] (20) at (-1.675, -0.9) {$k+1$};
		\node [style=none] (21) at (2.95, -0.375) {};
		\node [style=none] (22) at (-2.825, 0.725) {};
		\node [style=none] (23) at (2.95, 0.725) {};
		\node [style=none] (25) at (-2.825, 3.375) {};
		\node [style=none] (29) at (-2.825, -2.375) {};
		\node [style=none] (30) at (3.025, -2.375) {};
		\node [style=none] (31) at (2.95, 3.375) {};
		\node [style=none] (32) at (-2.9, -2.275) {};
		\node [style=none] (33) at (-3.9, -2.275) {};
		\node [style=none] (34) at (-2.925, 3.375) {};
		\node [style=none] (35) at (-2.8, -2.375) {};
		\node [style=none] (36) at (2.95, -2.375) {};
		\node [style=none] (37) at (-2.85, -1.375) {};
		\node [style=none] (38) at (-2.85, -2.375) {};
		\node [style=none] (39) at (3.025, -1.375) {};
		\node [style=none] (40) at (-2.825, 0.725) {};
		\node [style=none] (41) at (2.95, 0.725) {};
		\node [style=none] (42) at (0.075, 0.125) {standard order};
		\node [style=none] (43) at (1.325, -0.625) { within $\tilde{X'}$};
		\node [style=none] (44) at (-2.825, 1.875) {};
		\node [style=none] (45) at (-1.675, 1.375) {$k+ \tilde{n'}$};
		\node [style=none] (46) at (-0.675, 1.875) {};
		\node [style=none] (47) at (-0.675, 0.725) {};
		\node [style=none] (48) at (-0.1, 2.625) {standard order};
		\node [style=none] (49) at (1.15, 1.875) { within $\tilde{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw [style=dashed line] (21.center) to (6.center);
		\draw [style=dashed line] (23.center) to (21.center);
		\draw [style=green dashed] (0.center) to (1.center);
		\draw [style=green dashed] (1.center) to (3.center);
		\draw [style=green dashed] (0.center) to (2.center);
		\draw [style=dashed line] (25.center) to (22.center);
		\draw [style=dashed line] (31.center) to (23.center);
		\draw [style=dashed line] (31.center) to (25.center);
		\draw [style=blue dashed] (36.center) to (35.center);
		\draw [style=green dashed] (37.center) to (38.center);
		\draw [style=green dashed] (30.center) to (3.center);
		\draw [style=green dashed] (39.center) to (30.center);
		\draw [style=green dashed] (37.center) to (39.center);
		\draw [style=dashed line] (22.center) to (18.center);
		\draw [style=dashed line] (22.center) to (23.center);
		\draw [style=blue dashed] (40.center) to (35.center);
		\draw [style=blue dashed] (41.center) to (40.center);
		\draw [style=blue dashed] (41.center) to (36.center);
		\draw [style=green dashed] (2.center) to (38.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffle_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.725, -2.1) {};
		\node [style=none] (1) at (4.075, -2.1) {};
		\node [style=none] (2) at (-2.725, -1.1) {};
		\node [style=none] (3) at (4.075, -1.1) {};
		\node [style=none] (4) at (0.675, -1.625) {i};
		\node [style=none] (5) at (-0.625, -0.1) {};
		\node [style=none] (6) at (2.875, -0.1) {};
		\node [style=none] (7) at (-0.525, -0.2) {};
		\node [style=none] (8) at (-0.525, -1.025) {};
		\node [style=none] (9) at (-0.625, -0.2) {};
		\node [style=none] (10) at (-0.625, -1.025) {};
		\node [style=none] (11) at (2.875, -0.2) {};
		\node [style=none] (12) at (2.875, -1.025) {};
		\node [style=none] (13) at (2.775, -0.2) {};
		\node [style=none] (14) at (2.775, -1.025) {};
		\node [style=none] (15) at (1.2, -0.6) {$k$};
		\node [style=none] (16) at (-0.65, -0.1) {};
		\node [style=none] (17) at (1.9, -0.1) {};
		\node [style=none] (18) at (-0.65, 0.9) {};
		\node [style=none] (19) at (1.9, 0.9) {};
		\node [style=none] (20) at (0.65, 0.375) {$k+1$};
		\node [style=none] (21) at (2.875, 0.9) {};
		\node [style=none] (22) at (-0.65, 2) {};
		\node [style=none] (23) at (2.875, 2) {};
		\node [style=none] (24) at (-2.75, 3.15) {};
		\node [style=none] (25) at (-0.65, 3.15) {};
		\node [style=none] (26) at (-1.7, -0.4) {$i+1$};
		\node [style=none] (27) at (-1.75, 2.3) {$k-1$};
		\node [style=none] (28) at (-1.75, 1) {$\vdots$};
		\node [style=none] (29) at (-0.65, -1.1) {};
		\node [style=none] (30) at (2.95, -1.1) {};
		\node [style=none] (31) at (2.875, 3.15) {};
		\node [style=none] (32) at (-0.725, -1) {};
		\node [style=none] (33) at (-2.725, -1) {};
		\node [style=none] (34) at (-0.75, 3.15) {};
		\node [style=none] (35) at (-0.625, -1.1) {};
		\node [style=none] (36) at (2.875, -1.1) {};
		\node [style=none] (37) at (-0.675, -0.1) {};
		\node [style=none] (38) at (-0.675, -1.1) {};
		\node [style=none] (39) at (2.95, -0.1) {};
		\node [style=none] (40) at (-0.65, 2) {};
		\node [style=none] (41) at (2.875, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw [style=dashed line] (21.center) to (6.center);
		\draw [style=dashed line] (23.center) to (21.center);
		\draw [style=green dashed] (0.center) to (1.center);
		\draw [style=green dashed] (1.center) to (3.center);
		\draw [style=green dashed] (0.center) to (2.center);
		\draw [style=dashed line] (25.center) to (22.center);
		\draw [style=dashed line] (31.center) to (23.center);
		\draw [style=dashed line] (31.center) to (25.center);
		\draw [style=dashed line] (24.center) to (33.center);
		\draw [style=dashed line] (34.center) to (24.center);
		\draw [style=blue dashed] (36.center) to (35.center);
		\draw [style=green dashed] (37.center) to (38.center);
		\draw [style=green dashed] (30.center) to (3.center);
		\draw [style=green dashed] (39.center) to (30.center);
		\draw [style=green dashed] (37.center) to (39.center);
		\draw [style=dashed line] (22.center) to (18.center);
		\draw [style=dashed line] (22.center) to (23.center);
		\draw [style=blue dashed] (40.center) to (35.center);
		\draw [style=blue dashed] (41.center) to (40.center);
		\draw [style=blue dashed] (41.center) to (36.center);
		\draw [style=green dashed] (2.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shuffle_right_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.875, -3.375) {};
		\node [style=none] (1) at (3.925, -3.375) {};
		\node [style=none] (2) at (-3.875, -2.375) {};
		\node [style=none] (3) at (3.925, -2.375) {};
		\node [style=none] (4) at (-0.475, -2.9) {i};
		\node [style=none] (5) at (-2.775, -1.375) {};
		\node [style=none] (6) at (2.725, -1.375) {};
		\node [style=none] (7) at (-2.675, -1.475) {};
		\node [style=none] (8) at (-2.675, -2.3) {};
		\node [style=none] (9) at (-2.775, -1.475) {};
		\node [style=none] (10) at (-2.775, -2.3) {};
		\node [style=none] (11) at (2.725, -1.475) {};
		\node [style=none] (12) at (2.725, -2.3) {};
		\node [style=none] (13) at (2.625, -1.475) {};
		\node [style=none] (14) at (2.625, -2.3) {};
		\node [style=none] (15) at (-0.2, -1.875) {$k$};
		\node [style=none] (16) at (-2.8, -1.375) {};
		\node [style=none] (17) at (0, -1.375) {};
		\node [style=none] (18) at (-2.8, -0.375) {};
		\node [style=none] (19) at (0, -0.375) {};
		\node [style=none] (20) at (-1.35, -0.9) {$k+1$};
		\node [style=none] (21) at (2.725, -0.375) {};
		\node [style=none] (22) at (-2.8, 0.725) {};
		\node [style=none] (23) at (2.725, 0.725) {};
		\node [style=none] (24) at (-2.8, 3.375) {};
		\node [style=none] (25) at (-2.8, -2.375) {};
		\node [style=none] (26) at (2.8, -2.375) {};
		\node [style=none] (27) at (2.725, 3.375) {};
		\node [style=none] (28) at (-2.875, -2.275) {};
		\node [style=none] (29) at (-3.875, -2.275) {};
		\node [style=none] (30) at (-2.9, 3.375) {};
		\node [style=none] (31) at (-2.775, -2.375) {};
		\node [style=none] (32) at (2.725, -2.375) {};
		\node [style=none] (33) at (-2.825, -1.375) {};
		\node [style=none] (34) at (-2.825, -2.375) {};
		\node [style=none] (35) at (2.8, -1.375) {};
		\node [style=none] (36) at (-2.8, 0.725) {};
		\node [style=none] (37) at (2.725, 0.725) {};
		\node [style=none] (38) at (-0.15, 2.375) {standard order};
		\node [style=none] (39) at (0.1, 0.125) { within $\tilde{X} \circ_k \tilde{X'}$};
		\node [style=none] (40) at (-2.8, 1.875) {};
		\node [style=none] (41) at (-1.65, 1.3) {$\ldots$};
		\node [style=none] (42) at (-0.65, 1.875) {};
		\node [style=none] (43) at (-0.65, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (6.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw [style=dashed line] (21.center) to (6.center);
		\draw [style=dashed line] (23.center) to (21.center);
		\draw [style=green dashed] (0.center) to (1.center);
		\draw [style=green dashed] (1.center) to (3.center);
		\draw [style=green dashed] (0.center) to (2.center);
		\draw [style=dashed line] (24.center) to (22.center);
		\draw [style=dashed line] (27.center) to (23.center);
		\draw [style=dashed line] (27.center) to (24.center);
		\draw [style=blue dashed] (32.center) to (31.center);
		\draw [style=green dashed] (33.center) to (34.center);
		\draw [style=green dashed] (26.center) to (3.center);
		\draw [style=green dashed] (35.center) to (26.center);
		\draw [style=green dashed] (33.center) to (35.center);
		\draw [style=dashed line] (22.center) to (18.center);
		\draw [style=dashed line] (22.center) to (23.center);
		\draw [style=blue dashed] (36.center) to (31.center);
		\draw [style=blue dashed] (37.center) to (36.center);
		\draw [style=blue dashed] (37.center) to (32.center);
		\draw [style=green dashed] (2.center) to (34.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=small dot] (4) at (-0.625, 0.825) {$1$};
		\node [style=small dot] (5) at (-1.125, 0.15) {$\ldots$};
		\node [style=small dot] (6) at (-0.6, -0.9) {$p_a$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=small dot] (10) at (0.425, 0.825) {$1$};
		\node [style=small dot] (11) at (1.05, 0.15) {$\ldots$};
		\node [style=small dot] (12) at (0.45, -0.9) {$r_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (0);
		\draw (0) to (8.center);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-2.375, 0) {$b$};
		\node [style=none] (1) at (-4.125, 1.25) {};
		\node [style=none] (2) at (-4.125, 0) {};
		\node [style=none] (3) at (-4.125, -1.25) {};
		\node [style=none] (7) at (-0.875, 1.25) {};
		\node [style=none] (8) at (-0.875, 0) {};
		\node [style=none] (9) at (-0.875, -1.25) {};
		\node [style=small dot] (11) at (-1.325, 0.3) {$j$};
		\node [style=circle vertex] (13) at (2.625, 0) {$a$};
		\node [style=none] (14) at (0.875, 1.25) {};
		\node [style=none] (15) at (0.875, 0) {};
		\node [style=none] (16) at (0.875, -1.25) {};
		\node [style=small dot] (18) at (1.5, 0.3) {$i$};
		\node [style=none] (20) at (4.125, 1.25) {};
		\node [style=none] (21) at (4.125, 0) {};
		\node [style=none] (22) at (4.125, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (9.center) to (0);
		\draw (0) to (8.center);
		\draw (0) to (7.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (13);
		\draw (22.center) to (13);
		\draw (13) to (21.center);
		\draw (13) to (20.center);
		\draw (8.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stackingHorizontalUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.625) {};
		\node [style=none] (1) at (0.5, 0.625) {};
		\node [style=none] (2) at (0.5, -1.625) {};
		\node [style=none] (3) at (-0.5, -1.625) {};
		\node [style=none] (7) at (0.5, 0.125) {};
		\node [style=none] (8) at (0.5, -1.125) {};
		\node [style=none] (11) at (-0.5, 0.125) {};
		\node [style=none] (12) at (-0.5, -1.125) {};
		\node [style=none] (13) at (-0.5, -1.625) {};
		\node [style=none] (14) at (0, -0.625) {$1$};
		\node [style=none] (15) at (-0.4, 0.6) {};
		\node [style=none] (16) at (0.4, 0.6) {};
		\node [style=none] (17) at (-0.4, 0.7) {};
		\node [style=none] (18) at (0.4, 0.7) {};
		\node [style=none] (23) at (0.575, 1.7) {};
		\node [style=none] (24) at (0.5, 0.775) {};
		\node [style=none] (25) at (0.5, 1.6) {};
		\node [style=none] (26) at (0.4, 1.75) {};
		\node [style=none] (27) at (-0.425, 1.75) {};
		\node [style=none] (28) at (0.4, 1.65) {};
		\node [style=none] (29) at (-0.425, 1.65) {};
		\node [style=none] (30) at (-0.5, 0.775) {};
		\node [style=none] (31) at (-0.5, 1.6) {};
		\node [style=none] (32) at (-0.475, 1.625) {};
		\node [style=none] (33) at (0.475, 1.625) {};
		\node [style=none] (34) at (-0.475, 0.725) {};
		\node [style=none] (35) at (0.475, 0.725) {};
		\node [style=none] (36) at (-1, -0.375) {$p$};
		\node [style=none] (37) at (1, -0.375) {$r$};
		\node [style=none] (38) at (-1, 1.15) {$p_0$};
		\node [style=none] (39) at (1, 1.125) {$p_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [style=fill grey no line] (33.center)
			 to (35.center)
			 to (34.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_assoc_coloured_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (148) at (-10.65, 3.05) {};
		\node [style=none] (149) at (-8.15, 3.05) {};
		\node [style=none] (150) at (-8.15, 0.8) {};
		\node [style=none] (151) at (-10.65, 0.8) {};
		\node [style=none] (152) at (-10.15, 3.05) {};
		\node [style=none] (153) at (-8.65, 3.05) {};
		\node [style=none] (154) at (-8.65, 3.05) {};
		\node [style=none] (155) at (-8.15, 2.55) {};
		\node [style=none] (156) at (-8.15, 1.3) {};
		\node [style=none] (157) at (-10.15, 3.05) {};
		\node [style=none] (158) at (-10.15, 3.05) {};
		\node [style=none] (159) at (-10.65, 2.55) {};
		\node [style=none] (160) at (-10.65, 1.3) {};
		\node [style=none] (163) at (-4.15, 0.8) {};
		\node [style=none] (164) at (-4.15, 0.8) {};
		\node [style=none] (170) at (-10.65, 0.8) {};
		\node [style=none] (171) at (-4.15, 0.8) {};
		\node [style=none] (172) at (-4.15, -1.2) {};
		\node [style=none] (173) at (-10.65, -1.2) {};
		\node [style=none] (174) at (-4.15, 0.3) {};
		\node [style=none] (175) at (-4.15, -0.7) {};
		\node [style=none] (176) at (-10.65, 0.3) {};
		\node [style=none] (177) at (-10.65, -0.7) {};
		\node [style=none] (178) at (-4.15, 1.925) {$\ldots$};
		\node [style=none] (179) at (-7.15, -0.2) {$2$};
		\node [style=none] (180) at (-9.35, 1.825) {$n+2$};
		\node [style=none] (183) at (1.55, 0.8) {};
		\node [style=none] (184) at (1.55, 0.8) {};
		\node [style=none] (190) at (4.8, 3.05) {};
		\node [style=none] (191) at (10.55, 3.05) {};
		\node [style=none] (192) at (10.55, 0.8) {};
		\node [style=none] (193) at (4.8, 0.8) {};
		\node [style=none] (194) at (5.3, 3.05) {};
		\node [style=none] (195) at (10.05, 3.05) {};
		\node [style=none] (196) at (10.05, 3.05) {};
		\node [style=none] (197) at (10.55, 2.55) {};
		\node [style=none] (198) at (10.55, 1.3) {};
		\node [style=none] (199) at (5.3, 3.05) {};
		\node [style=none] (200) at (5.3, 3.05) {};
		\node [style=none] (201) at (4.8, 2.55) {};
		\node [style=none] (202) at (4.8, 1.3) {};
		\node [style=none] (203) at (1.55, 0.8) {};
		\node [style=none] (204) at (10.55, 0.8) {};
		\node [style=none] (205) at (10.55, -1.2) {};
		\node [style=none] (206) at (1.55, -1.2) {};
		\node [style=none] (207) at (10.55, 0.3) {};
		\node [style=none] (208) at (10.55, -0.7) {};
		\node [style=none] (209) at (1.55, 0.3) {};
		\node [style=none] (210) at (1.55, -0.7) {};
		\node [style=none] (211) at (1.3, 1.925) {$\ldots$};
		\node [style=none] (212) at (6.3, -0.2) {$n+1$};
		\node [style=none] (213) at (7.7, 1.825) {$\sum_{j=1}^n m_j +n+1$};
		\node [style=none] (214) at (-10.65, -1.2) {};
		\node [style=none] (215) at (10.55, -1.2) {};
		\node [style=none] (216) at (-10.65, -1.2) {};
		\node [style=none] (217) at (10.55, -1.2) {};
		\node [style=none] (218) at (10.55, -3.2) {};
		\node [style=none] (219) at (-10.65, -3.2) {};
		\node [style=none] (220) at (10.55, -1.7) {};
		\node [style=none] (221) at (10.55, -2.7) {};
		\node [style=none] (222) at (-10.65, -1.7) {};
		\node [style=none] (223) at (-10.65, -2.7) {};
		\node [style=none] (224) at (0.025, -2.2) {$1$};
		\node [style=none] (225) at (-2.35, 0.8) {};
		\node [style=none] (226) at (-0.35, 0.8) {};
		\node [style=none] (227) at (-0.35, -1.2) {};
		\node [style=none] (228) at (-2.35, -1.2) {};
		\node [style=none] (229) at (-0.35, 0.3) {};
		\node [style=none] (230) at (-0.35, -0.7) {};
		\node [style=none] (231) at (-2.35, 0.3) {};
		\node [style=none] (232) at (-2.35, -0.7) {};
		\node [style=none] (233) at (-2.35, -1.2) {};
		\node [style=none] (234) at (-1.35, -0.2) {$i$};
		\node [style=none] (235) at (-2.225, 0.825) {};
		\node [style=none] (236) at (-0.475, 0.825) {};
		\node [style=none] (237) at (-2.225, 0.725) {};
		\node [style=none] (238) at (-0.475, 0.725) {};
		\node [style=none] (240) at (-2.35, 0.8) {};
		\node [style=none] (241) at (-2.35, 0.8) {};
		\node [style=none] (243) at (-0.35, 0.8) {};
		\node [style=none] (244) at (-0.35, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (152.center) to (154.center);
		\draw (154.center) to (149.center);
		\draw (148.center) to (152.center);
		\draw (151.center) to (150.center);
		\draw (156.center) to (150.center);
		\draw (149.center) to (155.center);
		\draw [style=dashed] (155.center) to (156.center);
		\draw (160.center) to (151.center);
		\draw (148.center) to (159.center);
		\draw [style=dashed line] (159.center) to (160.center);
		\draw (164.center) to (163.center);
		\draw [style=dashed line] (150.center) to (164.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (172.center);
		\draw (171.center) to (174.center);
		\draw [style=dashed] (174.center) to (175.center);
		\draw (177.center) to (173.center);
		\draw (170.center) to (176.center);
		\draw [style=dashed line] (176.center) to (177.center);
		\draw (184.center) to (183.center);
		\draw [style=dashed] (194.center) to (196.center);
		\draw (196.center) to (191.center);
		\draw (190.center) to (194.center);
		\draw (193.center) to (192.center);
		\draw (198.center) to (192.center);
		\draw (191.center) to (197.center);
		\draw [style=dashed] (197.center) to (198.center);
		\draw (202.center) to (193.center);
		\draw (190.center) to (201.center);
		\draw [style=dashed line] (201.center) to (202.center);
		\draw [style=dashed line] (183.center) to (193.center);
		\draw (206.center) to (205.center);
		\draw (208.center) to (205.center);
		\draw (204.center) to (207.center);
		\draw [style=dashed] (207.center) to (208.center);
		\draw (210.center) to (206.center);
		\draw (203.center) to (209.center);
		\draw [style=dashed line] (209.center) to (210.center);
		\draw (219.center) to (218.center);
		\draw (221.center) to (218.center);
		\draw (217.center) to (220.center);
		\draw [style=dashed] (220.center) to (221.center);
		\draw (223.center) to (219.center);
		\draw (216.center) to (222.center);
		\draw [style=dashed line] (222.center) to (223.center);
		\draw (228.center) to (227.center);
		\draw (230.center) to (227.center);
		\draw (226.center) to (229.center);
		\draw [style=dashed] (229.center) to (230.center);
		\draw (232.center) to (228.center);
		\draw (225.center) to (231.center);
		\draw [style=dashed line] (231.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw [style=dashed line] (172.center) to (233.center);
		\draw [style=dashed line] (227.center) to (206.center);
		\draw [style=dashed line] (171.center) to (225.center);
		\draw [style=dashed line] (203.center) to (226.center);
		\draw [style=dashed line] (190.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_assoc_coloured_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (-3.45, 3.125) {};
		\node [style=none] (105) at (-3.45, 0.875) {};
		\node [style=none] (106) at (2.05, 3.125) {};
		\node [style=none] (110) at (2.05, 0.875) {};
		\node [style=none] (0) at (-13.25, 3.125) {};
		\node [style=none] (1) at (-11, 3.125) {};
		\node [style=none] (2) at (-11, 0.875) {};
		\node [style=none] (3) at (-13.25, 0.875) {};
		\node [style=none] (4) at (-12.75, 3.125) {};
		\node [style=none] (5) at (-11.5, 3.125) {};
		\node [style=none] (6) at (-11.5, 3.125) {};
		\node [style=none] (7) at (-11, 2.625) {};
		\node [style=none] (8) at (-11, 1.375) {};
		\node [style=none] (9) at (-12.75, 3.125) {};
		\node [style=none] (10) at (-12.75, 3.125) {};
		\node [style=none] (11) at (-13.25, 2.625) {};
		\node [style=none] (12) at (-13.25, 1.375) {};
		\node [style=none] (13) at (-8.5, 3.125) {};
		\node [style=none] (14) at (-5.5, 3.125) {};
		\node [style=none] (15) at (-5.5, 0.875) {};
		\node [style=none] (16) at (-8.5, 0.875) {};
		\node [style=none] (17) at (-8, 3.125) {};
		\node [style=none] (18) at (-6, 3.125) {};
		\node [style=none] (19) at (-6, 3.125) {};
		\node [style=none] (20) at (-5.5, 2.625) {};
		\node [style=none] (21) at (-5.5, 1.375) {};
		\node [style=none] (22) at (-8, 3.125) {};
		\node [style=none] (23) at (-8, 3.125) {};
		\node [style=none] (24) at (-8.5, 2.625) {};
		\node [style=none] (25) at (-8.5, 1.375) {};
		\node [style=none] (26) at (-13.25, 0.875) {};
		\node [style=none] (27) at (-5.5, 0.875) {};
		\node [style=none] (28) at (-5.5, -1.125) {};
		\node [style=none] (29) at (-13.25, -1.125) {};
		\node [style=none] (30) at (-5.5, 0.375) {};
		\node [style=none] (31) at (-5.5, -0.625) {};
		\node [style=none] (32) at (-13.25, 0.375) {};
		\node [style=none] (33) at (-13.25, -0.625) {};
		\node [style=none] (34) at (-9.7, 2) {$\ldots$};
		\node [style=none] (35) at (-9.5, -0.125) {$2$};
		\node [style=none] (36) at (-12, 1.875) {$3$};
		\node [style=none] (37) at (-7, 1.9) {$m_1+2$};
		\node [style=none] (38) at (3.45, 3.125) {};
		\node [style=none] (39) at (5.45, 3.125) {};
		\node [style=none] (40) at (5.45, 0.875) {};
		\node [style=none] (41) at (3.45, 0.875) {};
		\node [style=none] (42) at (3.95, 3.125) {};
		\node [style=none] (43) at (4.95, 3.125) {};
		\node [style=none] (44) at (4.95, 3.125) {};
		\node [style=none] (45) at (5.45, 2.625) {};
		\node [style=none] (46) at (5.45, 1.375) {};
		\node [style=none] (47) at (3.95, 3.125) {};
		\node [style=none] (48) at (3.95, 3.125) {};
		\node [style=none] (49) at (3.45, 2.625) {};
		\node [style=none] (50) at (3.45, 1.375) {};
		\node [style=none] (51) at (7.45, 3.125) {};
		\node [style=none] (52) at (13.2, 3.125) {};
		\node [style=none] (53) at (13.2, 0.875) {};
		\node [style=none] (54) at (7.45, 0.875) {};
		\node [style=none] (55) at (7.95, 3.125) {};
		\node [style=none] (56) at (12.7, 3.125) {};
		\node [style=none] (57) at (12.7, 3.125) {};
		\node [style=none] (58) at (13.2, 2.625) {};
		\node [style=none] (59) at (13.2, 1.375) {};
		\node [style=none] (60) at (7.95, 3.125) {};
		\node [style=none] (61) at (7.95, 3.125) {};
		\node [style=none] (62) at (7.45, 2.625) {};
		\node [style=none] (63) at (7.45, 1.375) {};
		\node [style=none] (64) at (3.45, 0.875) {};
		\node [style=none] (65) at (13.2, 0.875) {};
		\node [style=none] (66) at (13.2, -1.125) {};
		\node [style=none] (67) at (3.45, -1.125) {};
		\node [style=none] (68) at (13.2, 0.375) {};
		\node [style=none] (69) at (13.2, -0.625) {};
		\node [style=none] (70) at (3.45, 0.375) {};
		\node [style=none] (71) at (3.45, -0.625) {};
		\node [style=none] (72) at (6.45, 1.9) {$\ldots$};
		\node [style=none] (73) at (8.525, -0.125) {$\sum_{j<n}m_j + n+1$};
		\node [style=none] (75) at (10.325, 1.9) {$\sum_{j=1}^n m_j +n+1$};
		\node [style=none] (76) at (-13.25, -1.125) {};
		\node [style=none] (77) at (13.2, -1.125) {};
		\node [style=none] (78) at (-13.25, -1.125) {};
		\node [style=none] (79) at (13.2, -1.125) {};
		\node [style=none] (80) at (13.2, -3.125) {};
		\node [style=none] (81) at (-13.25, -3.125) {};
		\node [style=none] (82) at (13.2, -1.625) {};
		\node [style=none] (83) at (13.2, -2.625) {};
		\node [style=none] (84) at (-13.25, -1.625) {};
		\node [style=none] (85) at (-13.25, -2.625) {};
		\node [style=none] (86) at (-0.025, -2.125) {$1$};
		\node [style=none] (87) at (-3.45, 0.875) {};
		\node [style=none] (88) at (2.05, 0.875) {};
		\node [style=none] (89) at (2.05, -1.125) {};
		\node [style=none] (90) at (-3.45, -1.125) {};
		\node [style=none] (91) at (2.05, 0.375) {};
		\node [style=none] (92) at (2.05, -0.625) {};
		\node [style=none] (93) at (-3.45, 0.375) {};
		\node [style=none] (94) at (-3.45, -0.625) {};
		\node [style=none] (95) at (-3.45, -1.125) {};
		\node [style=none] (96) at (-0.625, -0.125) {$\sum_{j<i}m_j + i+1$};
		\node [style=none] (97) at (-3.325, 0.9) {};
		\node [style=none] (98) at (1.925, 0.9) {};
		\node [style=none] (99) at (-3.325, 0.8) {};
		\node [style=none] (100) at (1.925, 0.8) {};
		\node [style=none] (102) at (-3.45, 0.875) {};
		\node [style=none] (103) at (-3.45, 2.625) {};
		\node [style=none] (104) at (-3.45, 1.375) {};
		\node [style=none] (107) at (2.05, 0.875) {};
		\node [style=none] (108) at (2.05, 2.625) {};
		\node [style=none] (109) at (2.05, 1.375) {};
		\node [style=none] (111) at (-3.325, 3.175) {};
		\node [style=none] (112) at (1.925, 3.175) {};
		\node [style=none] (113) at (-3.325, 3.075) {};
		\node [style=none] (114) at (1.925, 3.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (106.center)
			 to (110.center)
			 to (105.center)
			 to (101.center)
			 to cycle;
		\draw [style=dashed] (4.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw [style=dashed line] (11.center) to (12.center);
		\draw [style=dashed] (17.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [style=dashed] (20.center) to (21.center);
		\draw (25.center) to (16.center);
		\draw (13.center) to (24.center);
		\draw [style=dashed line] (24.center) to (25.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (2.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (28.center);
		\draw (27.center) to (30.center);
		\draw [style=dashed] (30.center) to (31.center);
		\draw (33.center) to (29.center);
		\draw (26.center) to (32.center);
		\draw [style=dashed line] (32.center) to (33.center);
		\draw [style=dashed] (42.center) to (44.center);
		\draw (44.center) to (39.center);
		\draw (38.center) to (42.center);
		\draw (41.center) to (40.center);
		\draw (46.center) to (40.center);
		\draw (39.center) to (45.center);
		\draw [style=dashed] (45.center) to (46.center);
		\draw (50.center) to (41.center);
		\draw (38.center) to (49.center);
		\draw [style=dashed line] (49.center) to (50.center);
		\draw [style=dashed] (55.center) to (57.center);
		\draw (57.center) to (52.center);
		\draw (51.center) to (55.center);
		\draw (54.center) to (53.center);
		\draw (59.center) to (53.center);
		\draw (52.center) to (58.center);
		\draw [style=dashed] (58.center) to (59.center);
		\draw (63.center) to (54.center);
		\draw (51.center) to (62.center);
		\draw [style=dashed line] (62.center) to (63.center);
		\draw [style=dashed line] (39.center) to (51.center);
		\draw [style=dashed line] (40.center) to (54.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (66.center);
		\draw (65.center) to (68.center);
		\draw [style=dashed] (68.center) to (69.center);
		\draw (71.center) to (67.center);
		\draw (64.center) to (70.center);
		\draw [style=dashed line] (70.center) to (71.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw [style=dashed] (82.center) to (83.center);
		\draw (85.center) to (81.center);
		\draw (78.center) to (84.center);
		\draw [style=dashed line] (84.center) to (85.center);
		\draw (90.center) to (89.center);
		\draw (92.center) to (89.center);
		\draw (88.center) to (91.center);
		\draw [style=dashed] (91.center) to (92.center);
		\draw (94.center) to (90.center);
		\draw (87.center) to (93.center);
		\draw [style=dashed line] (93.center) to (94.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw [style=dashed line] (28.center) to (95.center);
		\draw [style=dashed line] (89.center) to (67.center);
		\draw [style=dashed line] (27.center) to (87.center);
		\draw [style=dashed line] (64.center) to (88.center);
		\draw (104.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw [style=dashed] (103.center) to (104.center);
		\draw (109.center) to (107.center);
		\draw (106.center) to (108.center);
		\draw [style=dashed] (108.center) to (109.center);
		\draw [style=dashed line] (101.center) to (14.center);
		\draw [style=dashed line] (106.center) to (38.center);
		\draw (112.center) to (111.center);
		\draw (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_assoc_coloured_right2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-5.5, -2) {};
		\node [style=none] (2) at (5.5, -2) {};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (5) at (-5.5, 1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (5.5, 1) {};
		\node [style=none] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (-4.5, 2) {};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (3, 2) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (5.5, 2) {};
		\node [style=none] (23) at (-6, -0.25) {$\Big($};
		\node [style=none] (26) at (5.975, -0.25) {$\Big)$};
		\node [style=none] (53) at (0, 1) {$\ldots$};
		\node [style=none] (54) at (-3.75, 1.5) {$\ldots$};
		\node [style=none] (55) at (3.75, 1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (10.center) to (3.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (5.center);
		\draw (16.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (12.center);
		\draw (22.center) to (10.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (8.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_composed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.95, -2.325) {};
		\node [style=none] (1) at (-1.95, -1.75) {};
		\node [style=none] (2) at (-1.85, -1.65) {};
		\node [style=none] (3) at (-0.025, -1.65) {};
		\node [style=none] (4) at (-2, -0.725) {};
		\node [style=none] (5) at (-1.875, -0.725) {};
		\node [style=none] (6) at (-2, -1.55) {};
		\node [style=none] (7) at (-1.875, -1.55) {};
		\node [style=none] (8) at (-0.025, -0.725) {};
		\node [style=none] (9) at (0.1, -0.725) {};
		\node [style=none] (10) at (-0.025, -1.55) {};
		\node [style=none] (11) at (0.1, -1.55) {};
		\node [style=none] (12) at (-1.875, -0.65) {};
		\node [style=none] (13) at (-0.05, -0.65) {};
		\node [style=none] (14) at (-1.95, 0.725) {};
		\node [style=none] (15) at (-1.95, -0.575) {};
		\node [style=none] (16) at (-1.95, 0.875) {};
		\node [style=none] (17) at (-1.95, 2.25) {};
		\node [style=none] (18) at (-0.95, 0.275) {};
		\node [style=none] (19) at (-0.95, -0.575) {};
		\node [style=none] (20) at (-0.95, 1.275) {};
		\node [style=none] (21) at (-0.95, 0.425) {};
		\node [style=none] (22) at (-0.95, 2.275) {};
		\node [style=none] (23) at (-0.95, 1.425) {};
		\node [style=none] (24) at (-0.05, 1.325) {};
		\node [style=none] (25) at (-0.85, 1.325) {};
		\node [style=none] (26) at (0.025, 0.225) {};
		\node [style=none] (27) at (0.025, -0.575) {};
		\node [style=none] (28) at (0.95, -1.65) {};
		\node [style=none] (29) at (0.125, -1.65) {};
		\node [style=none] (30) at (1.05, 0.275) {};
		\node [style=none] (31) at (1.05, -1.575) {};
		\node [style=none] (32) at (1.05, 0.425) {};
		\node [style=none] (33) at (1.05, 1.275) {};
		\node [style=none] (34) at (1.95, 1.35) {};
		\node [style=none] (35) at (1.125, 1.35) {};
		\node [style=none] (36) at (1.95, -1.65) {};
		\node [style=none] (37) at (1.125, -1.65) {};
		\node [style=none] (38) at (1.975, 1.25) {};
		\node [style=none] (39) at (1.975, -1.55) {};
		\node [style=none] (40) at (2.05, -1.725) {};
		\node [style=none] (41) at (2.05, -2.325) {};
		\node [style=none] (42) at (-1.875, -2.4) {};
		\node [style=none] (43) at (1.95, -2.4) {};
		\node [style=none] (44) at (0.025, -2.05) {$7$};
		\node [style=none] (45) at (-0.95, -1.15) {$1$};
		\node [style=none] (46) at (-1.45, 0.85) {$2$};
		\node [style=none] (47) at (-0.45, -0.15) {$4$};
		\node [style=none] (48) at (1.55, 0.35) {$6$};
		\node [style=none] (49) at (-1.1, -0.65) {};
		\node [style=none] (50) at (-1.925, -0.65) {};
		\node [style=none] (51) at (-0.05, -0.65) {};
		\node [style=none] (52) at (-0.85, -0.65) {};
		\node [style=none] (53) at (-1.475, -0.65) {};
		\node [style=none] (54) at (0.025, -0.65) {};
		\node [style=none] (55) at (0.95, 0.35) {};
		\node [style=none] (56) at (0.125, 0.35) {};
		\node [style=none] (57) at (0.6, -0.65) {$3$};
		\node [style=none] (58) at (-1.025, 2.275) {};
		\node [style=none] (59) at (-1.85, 2.275) {};
		\node [style=none] (60) at (0.025, 1.275) {};
		\node [style=none] (61) at (0.025, 0.425) {};
		\node [style=none] (62) at (-0.05, 1.4) {};
		\node [style=none] (63) at (-0.85, 1.4) {};
		\node [style=none] (64) at (1.975, 2.3) {};
		\node [style=none] (65) at (1.975, 1.45) {};
		\node [style=none] (66) at (0.975, 2.275) {};
		\node [style=none] (67) at (0.975, 1.425) {};
		\node [style=none] (68) at (1.075, 2.275) {};
		\node [style=none] (69) at (1.075, 1.425) {};
		\node [style=none] (70) at (0.025, 2.3) {};
		\node [style=none] (71) at (0.025, 1.45) {};
		\node [style=none] (72) at (-0.075, 2.25) {};
		\node [style=none] (73) at (-0.85, 2.25) {};
		\node [style=none] (74) at (-0.075, 2.325) {};
		\node [style=none] (75) at (-0.85, 2.325) {};
		\node [style=none] (76) at (0.95, 2.35) {};
		\node [style=none] (77) at (0.125, 2.35) {};
		\node [style=none] (78) at (1.9, 2.35) {};
		\node [style=none] (79) at (1.075, 2.35) {};
		\node [style=none] (80) at (0.55, 1.35) {$8$};
		\node [style=none] (81) at (1.525, 1.85) {$9$};
		\node [style=none] (82) at (0.025, 2.275) {};
		\node [style=none] (83) at (-0.975, 2.275) {};
		\node [style=none] (84) at (-0.975, 1.4) {};
		\node [style=none] (85) at (0.025, 1.4) {};
		\node [style=none] (86) at (-0.05, 0.35) {};
		\node [style=none] (87) at (-0.875, 0.35) {};
		\node [style=none] (88) at (-0.45, 0.85) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (83.center)
			 to (82.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (87.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.975, -2.325) {};
		\node [style=none] (1) at (-1.975, -1.75) {};
		\node [style=none] (2) at (-1.875, -1.65) {};
		\node [style=none] (3) at (-0.05, -1.65) {};
		\node [style=none] (4) at (-2.025, -0.725) {};
		\node [style=none] (5) at (-1.9, -0.725) {};
		\node [style=none] (6) at (-2.025, -1.55) {};
		\node [style=none] (7) at (-1.9, -1.55) {};
		\node [style=none] (8) at (-0.05, -0.725) {};
		\node [style=none] (9) at (0.075, -0.725) {};
		\node [style=none] (10) at (-0.05, -1.55) {};
		\node [style=none] (11) at (0.075, -1.55) {};
		\node [style=none] (12) at (-1.9, -0.65) {};
		\node [style=none] (13) at (-0.075, -0.65) {};
		\node [style=none] (14) at (-1.975, 0.725) {};
		\node [style=none] (15) at (-1.975, -0.575) {};
		\node [style=none] (16) at (-1.975, 0.875) {};
		\node [style=none] (17) at (-1.975, 2.25) {};
		\node [style=none] (18) at (-0.975, 0.275) {};
		\node [style=none] (19) at (-0.975, -0.575) {};
		\node [style=none] (20) at (-0.975, 1.275) {};
		\node [style=none] (21) at (-0.975, 0.425) {};
		\node [style=none] (22) at (-0.975, 2.275) {};
		\node [style=none] (23) at (-0.975, 1.425) {};
		\node [style=none] (24) at (-0.075, 1.325) {};
		\node [style=none] (25) at (-0.875, 1.325) {};
		\node [style=none] (26) at (0, 0.225) {};
		\node [style=none] (27) at (0, -0.575) {};
		\node [style=none] (28) at (0.925, -1.65) {};
		\node [style=none] (29) at (0.1, -1.65) {};
		\node [style=none] (30) at (1.025, 0.275) {};
		\node [style=none] (31) at (1.025, -1.575) {};
		\node [style=none] (32) at (1.025, 0.425) {};
		\node [style=none] (33) at (1.025, 1.275) {};
		\node [style=none] (34) at (1.925, 1.35) {};
		\node [style=none] (35) at (1.1, 1.35) {};
		\node [style=none] (36) at (1.925, -1.65) {};
		\node [style=none] (37) at (1.1, -1.65) {};
		\node [style=none] (38) at (1.95, 1.25) {};
		\node [style=none] (39) at (1.95, -1.55) {};
		\node [style=none] (40) at (2.025, -1.725) {};
		\node [style=none] (41) at (2.025, -2.325) {};
		\node [style=none] (42) at (-1.9, -2.4) {};
		\node [style=none] (43) at (1.925, -2.4) {};
		\node [style=none] (44) at (0, -2.05) {$6$};
		\node [style=none] (45) at (-0.975, -1.15) {$1$};
		\node [style=none] (46) at (-1.475, 0.85) {$2$};
		\node [style=none] (47) at (-0.525, 0.35) {$4$};
		\node [style=none] (48) at (1.525, 0.35) {$5$};
		\node [style=none] (49) at (-1.125, -0.65) {};
		\node [style=none] (50) at (-1.95, -0.65) {};
		\node [style=none] (51) at (-0.075, -0.65) {};
		\node [style=none] (52) at (-0.875, -0.65) {};
		\node [style=none] (53) at (-1.5, -0.65) {};
		\node [style=none] (54) at (0, -0.65) {};
		\node [style=none] (55) at (0.925, 0.35) {};
		\node [style=none] (56) at (0.1, 0.35) {};
		\node [style=none] (57) at (0.575, -0.65) {$3$};
		\node [style=none] (58) at (-1.05, 2.275) {};
		\node [style=none] (59) at (-1.875, 2.275) {};
		\node [style=none] (60) at (0, 1.275) {};
		\node [style=none] (61) at (0, 0.425) {};
		\node [style=none] (62) at (-0.075, 1.4) {};
		\node [style=none] (63) at (-0.875, 1.4) {};
		\node [style=none] (64) at (1.95, 2.3) {};
		\node [style=none] (65) at (1.95, 1.45) {};
		\node [style=none] (66) at (0.95, 2.275) {};
		\node [style=none] (67) at (0.95, 1.425) {};
		\node [style=none] (68) at (1.05, 2.275) {};
		\node [style=none] (69) at (1.05, 1.425) {};
		\node [style=none] (70) at (0, 2.3) {};
		\node [style=none] (71) at (0, 1.45) {};
		\node [style=none] (72) at (-0.1, 2.25) {};
		\node [style=none] (73) at (-0.875, 2.25) {};
		\node [style=none] (74) at (-0.1, 2.325) {};
		\node [style=none] (75) at (-0.875, 2.325) {};
		\node [style=none] (76) at (0.925, 2.35) {};
		\node [style=none] (77) at (0.1, 2.35) {};
		\node [style=none] (78) at (1.875, 2.35) {};
		\node [style=none] (79) at (1.05, 2.35) {};
		\node [style=none] (80) at (0.525, 1.35) {$7$};
		\node [style=none] (81) at (1.5, 1.85) {$8$};
		\node [style=none] (83) at (0, 2.275) {};
		\node [style=none] (84) at (-1, 2.275) {};
		\node [style=none] (85) at (-1, 1.4) {};
		\node [style=none] (86) at (0, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (33.center) to (32.center);
		\draw (63.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_example_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.45, -1) {};
		\node [style=none] (3) at (-0.45, -0.075) {};
		\node [style=none] (4) at (-0.45, -0.925) {};
		\node [style=none] (5) at (-0.45, 0.925) {};
		\node [style=none] (6) at (-0.45, 0.075) {};
		\node [style=none] (8) at (0.45, 0.975) {};
		\node [style=none] (9) at (-0.35, 0.975) {};
		\node [style=none] (10) at (0.525, -0.125) {};
		\node [style=none] (11) at (0.525, -0.925) {};
		\node [style=none] (12) at (0.05, 0.5) {$2$};
		\node [style=none] (14) at (0.45, -1) {};
		\node [style=none] (15) at (-0.35, -1) {};
		\node [style=none] (18) at (0.525, 0.925) {};
		\node [style=none] (19) at (0.525, 0.075) {};
		\node [style=none] (20) at (0.45, 1.05) {};
		\node [style=none] (21) at (-0.35, 1.05) {};
		\node [style=none] (22) at (0.05, -0.5) {$1$};
		\node [style=none] (23) at (0.45, 0) {};
		\node [style=none] (24) at (-0.35, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stacking_nonexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.975, -2.35) {};
		\node [style=none] (3) at (-1.975, -1.775) {};
		\node [style=none] (4) at (-1.875, -1.675) {};
		\node [style=none] (5) at (-0.05, -1.675) {};
		\node [style=none] (6) at (-2.025, -0.75) {};
		\node [style=none] (7) at (-1.9, -0.75) {};
		\node [style=none] (8) at (-2.025, -1.575) {};
		\node [style=none] (9) at (-1.9, -1.575) {};
		\node [style=none] (10) at (-0.05, -0.75) {};
		\node [style=none] (11) at (0.075, -0.75) {};
		\node [style=none] (12) at (-0.05, -1.575) {};
		\node [style=none] (13) at (0.075, -1.575) {};
		\node [style=none] (14) at (-1.9, -0.675) {};
		\node [style=none] (15) at (-0.075, -0.675) {};
		\node [style=none] (16) at (-1.975, 0.7) {};
		\node [style=none] (17) at (-1.975, -0.6) {};
		\node [style=none] (18) at (-1.975, 0.85) {};
		\node [style=none] (19) at (-1.975, 2.225) {};
		\node [style=none] (26) at (-0.975, 0.25) {};
		\node [style=none] (27) at (-0.975, -0.6) {};
		\node [style=none] (28) at (-0.975, 1.25) {};
		\node [style=none] (29) at (-0.975, 0.4) {};
		\node [style=none] (30) at (-0.975, 2.25) {};
		\node [style=none] (31) at (-0.975, 1.4) {};
		\node [style=none] (32) at (-0.075, 1.275) {};
		\node [style=none] (33) at (-0.9, 1.275) {};
		\node [style=none] (38) at (0, 0.2) {};
		\node [style=none] (39) at (0, -0.6) {};
		\node [style=none] (40) at (0.925, -1.675) {};
		\node [style=none] (41) at (0.1, -1.675) {};
		\node [style=none] (42) at (1.025, 0.25) {};
		\node [style=none] (43) at (1.025, -1.6) {};
		\node [style=none] (45) at (1.025, 0.4) {};
		\node [style=none] (46) at (1.025, 1.25) {};
		\node [style=none] (48) at (1.925, 1.325) {};
		\node [style=none] (49) at (1.1, 1.325) {};
		\node [style=none] (50) at (1.925, -1.675) {};
		\node [style=none] (51) at (1.1, -1.675) {};
		\node [style=none] (52) at (1.95, 1.225) {};
		\node [style=none] (54) at (1.95, -1.575) {};
		\node [style=none] (56) at (2.025, -1.75) {};
		\node [style=none] (57) at (2.025, -2.35) {};
		\node [style=none] (58) at (-1.9, -2.425) {};
		\node [style=none] (59) at (1.925, -2.425) {};
		\node [style=none] (60) at (0, -2.075) {$6$};
		\node [style=none] (61) at (-0.975, -1.175) {$1$};
		\node [style=none] (62) at (-1.475, 0.825) {$2$};
		\node [style=none] (63) at (-0.525, 0.325) {$4$};
		\node [style=none] (65) at (1.525, 0.325) {$5$};
		\node [style=none] (66) at (-1.125, -0.675) {};
		\node [style=none] (67) at (-1.95, -0.675) {};
		\node [style=none] (68) at (-0.075, -0.675) {};
		\node [style=none] (69) at (-0.875, -0.675) {};
		\node [style=none] (70) at (-1.5, -0.675) {};
		\node [style=none] (71) at (0, -0.675) {};
		\node [style=none] (72) at (0.925, 0.325) {};
		\node [style=none] (73) at (0.1, 0.325) {};
		\node [style=none] (78) at (0.575, -0.675) {$3$};
		\node [style=none] (80) at (-1.075, 2.3) {};
		\node [style=none] (81) at (-1.9, 2.3) {};
		\node [style=none] (82) at (0, 1.25) {};
		\node [style=none] (83) at (0, 0.4) {};
		\node [style=none] (84) at (-0.075, 1.375) {};
		\node [style=none] (85) at (-0.9, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (46.center) to (45.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suitableRectangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-6.225, 3.375) {};
		\node [style=none] (85) at (-3.775, 3.375) {};
		\node [style=none] (86) at (-3.775, 1.075) {};
		\node [style=none] (87) at (-6.225, 1.075) {};
		\node [style=none] (92) at (1.2, 3.375) {};
		\node [style=none] (93) at (3.65, 3.375) {};
		\node [style=none] (94) at (3.65, 1.075) {};
		\node [style=none] (95) at (1.2, 1.075) {};
		\node [style=none] (96) at (6.25, 3.375) {};
		\node [style=none] (97) at (8.65, 3.375) {};
		\node [style=none] (98) at (8.65, 1.075) {};
		\node [style=none] (99) at (6.25, 1.075) {};
		\node [style=none] (0) at (-3.5, 3.5) {};
		\node [style=none] (1) at (-1.425, 3.5) {};
		\node [style=none] (2) at (3.95, 3.5) {};
		\node [style=none] (3) at (6.025, 3.5) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-1.475, 1) {};
		\node [style=none] (6) at (-6.05, 1.05) {};
		\node [style=none] (7) at (-4.025, 1.05) {};
		\node [style=none] (8) at (3.95, 1) {};
		\node [style=none] (9) at (6.025, 1) {};
		\node [style=none] (10) at (-6.25, 3.3) {};
		\node [style=none] (11) at (-6.25, 1.225) {};
		\node [style=none] (12) at (-3.75, 3.3) {};
		\node [style=none] (13) at (-3.75, 1.225) {};
		\node [style=none] (14) at (1.2, 3.3) {};
		\node [style=none] (15) at (1.2, 1.225) {};
		\node [style=none] (16) at (3.675, 3.3) {};
		\node [style=none] (17) at (3.675, 1.225) {};
		\node [style=none] (18) at (6.225, 3.3) {};
		\node [style=none] (19) at (6.225, 1.225) {};
		\node [style=none] (20) at (8.675, 3.3) {};
		\node [style=none] (21) at (8.675, 1.225) {};
		\node [style=none] (22) at (-3.5, -1.5) {};
		\node [style=none] (23) at (-1.425, -1.5) {};
		\node [style=none] (24) at (-6.05, -1.5) {};
		\node [style=none] (25) at (-3.975, -1.5) {};
		\node [style=none] (26) at (3.95, -1.5) {};
		\node [style=none] (27) at (6.025, -1.5) {};
		\node [style=none] (28) at (1.4, -1.5) {};
		\node [style=none] (29) at (3.475, -1.5) {};
		\node [style=none] (30) at (6.45, -1.5) {};
		\node [style=none] (31) at (8.525, -1.5) {};
		\node [style=none] (32) at (-6.25, 0.8) {};
		\node [style=none] (33) at (-6.25, -1.275) {};
		\node [style=none] (34) at (-3.75, 0.8) {};
		\node [style=none] (35) at (-3.75, -1.275) {};
		\node [style=none] (36) at (1.2, 0.8) {};
		\node [style=none] (37) at (1.2, -1.275) {};
		\node [style=none] (38) at (3.675, 0.8) {};
		\node [style=none] (39) at (3.675, -1.275) {};
		\node [style=none] (40) at (6.225, 0.8) {};
		\node [style=none] (41) at (6.225, -1.275) {};
		\node [style=none] (42) at (8.675, 0.8) {};
		\node [style=none] (43) at (8.675, -1.275) {};
		\node [style=none] (44) at (-6.05, -3.475) {};
		\node [style=none] (45) at (8.525, -3.475) {};
		\node [style=none] (46) at (-6.25, -1.675) {};
		\node [style=none] (47) at (-6.25, -3.25) {};
		\node [style=none] (48) at (8.675, -1.675) {};
		\node [style=none] (49) at (8.675, -3.25) {};
		\node [style=none] (50) at (-6.05, 0.95) {};
		\node [style=none] (51) at (-4.025, 0.95) {};
		\node [style=none] (52) at (-6.05, 3.5) {};
		\node [style=none] (53) at (-3.975, 3.5) {};
		\node [style=none] (54) at (-6.05, 3.4) {};
		\node [style=none] (55) at (-3.975, 3.4) {};
		\node [style=none] (56) at (1.375, 1.05) {};
		\node [style=none] (57) at (3.4, 1.05) {};
		\node [style=none] (58) at (1.375, 0.95) {};
		\node [style=none] (59) at (3.4, 0.95) {};
		\node [style=none] (60) at (1.375, 3.5) {};
		\node [style=none] (61) at (3.45, 3.5) {};
		\node [style=none] (62) at (1.375, 3.4) {};
		\node [style=none] (63) at (3.45, 3.4) {};
		\node [style=none] (64) at (6.4, 1.05) {};
		\node [style=none] (65) at (8.475, 1.05) {};
		\node [style=none] (66) at (6.4, 0.95) {};
		\node [style=none] (67) at (8.475, 0.95) {};
		\node [style=none] (68) at (6.4, 3.5) {};
		\node [style=none] (69) at (8.475, 3.5) {};
		\node [style=none] (70) at (6.4, 3.4) {};
		\node [style=none] (71) at (8.475, 3.4) {};
		\node [style=none] (72) at (-6.625, -0.25) {$f_0$};
		\node [style=none] (73) at (-4.1, -0.25) {$f_1$};
		\node [style=none] (74) at (-1.6, -0.25) {$f_2$};
		\node [style=none] (75) at (3.325, -0.25) {$f_4$};
		\node [style=none] (76) at (5.825, -0.25) {$f_5$};
		\node [style=none] (77) at (9.075, -0.25) {$f_6$};
		\node [style=none] (78) at (-6.6, -2.5) {$f$};
		\node [style=none] (79) at (9.075, -2.5) {$f'$};
		\node [style=none] (80) at (-3.35, 2.25) {$f^2_0$};
		\node [style=none] (81) at (-1.75, 2.25) {$f^2_1$};
		\node [style=none] (82) at (4.175, 2.25) {$f^5_0$};
		\node [style=none] (83) at (5.775, 2.25) {$f^5_1$};
		\node [style=none] (100) at (-1.075, 3.5) {};
		\node [style=none] (101) at (1, 3.5) {};
		\node [style=none] (102) at (-1.075, 1) {};
		\node [style=none] (103) at (0.95, 1) {};
		\node [style=none] (104) at (-1.075, -1.5) {};
		\node [style=none] (105) at (1, -1.5) {};
		\node [style=none] (106) at (0.825, -0.25) {$f_3$};
		\node [style=none] (107) at (0.775, 2.25) {$f^3_1$};
		\node [style=none] (108) at (-1.275, 3.3) {};
		\node [style=none] (109) at (-1.275, 1.225) {};
		\node [style=none] (110) at (-1.275, 0.8) {};
		\node [style=none] (111) at (-1.275, -1.275) {};
		\node [style=none] (112) at (-0.75, 2.25) {$f^3_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=light grey] (87.center)
			 to (84.center)
			 to (85.center)
			 to [in=90, out=-90] (86.center)
			 to cycle;
		\draw [style=light grey] (95.center)
			 to (92.center)
			 to (93.center)
			 to [in=90, out=-90] (94.center)
			 to cycle;
		\draw [style=light grey] (99.center)
			 to (96.center)
			 to (97.center)
			 to [in=90, out=-90] (98.center)
			 to cycle;
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (18.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (30.center) to (31.center);
		\draw [style=arrow] (32.center) to (33.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw [style=arrow] (100.center) to (101.center);
		\draw [style=arrow] (102.center) to (103.center);
		\draw [style=arrow] (104.center) to (105.center);
		\draw [style=arrow] (108.center) to (109.center);
		\draw [style=arrow] (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/towerType1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.8) {};
		\node [style=none] (1) at (-2, -1.6) {};
		\node [style=none] (2) at (-2, -1.425) {};
		\node [style=none] (3) at (-2.9, -2.15) {$v_1^*$};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (2.025, -2.8) {};
		\node [style=none] (6) at (2.025, -1.6) {};
		\node [style=none] (7) at (2.025, -1.425) {};
		\node [style=none] (8) at (2.025, -0.25) {};
		\node [style=none] (9) at (-1.825, -3) {};
		\node [style=none] (10) at (1.825, -3) {};
		\node [style=none] (11) at (-1.85, -1.525) {};
		\node [style=none] (12) at (1.8, -1.525) {};
		\node [style=none] (13) at (-1.825, -0.025) {};
		\node [style=none] (14) at (1.825, -0.025) {};
		\node [style=none] (15) at (3.175, -2.15) {$v_1^*$};
		\node [style=none] (16) at (0, -2.25) {$v_1^{*}$};
		\node [style=none] (17) at (-2, 0.175) {};
		\node [style=none] (18) at (-2, 1.375) {};
		\node [style=none] (19) at (-2.9, 0.825) {$v_{p'}^*$};
		\node [style=none] (20) at (2.025, 0.175) {};
		\node [style=none] (21) at (2.025, 1.375) {};
		\node [style=none] (22) at (-1.85, 1.45) {};
		\node [style=none] (23) at (1.8, 1.45) {};
		\node [style=none] (24) at (3.175, 0.825) {$v_{p'}^*$};
		\node [style=none] (25) at (0, 0.725) {$v_{p'}^{*}$};
		\node [style=none] (26) at (0, 2) {$a_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=dashed line] (4.center) to (2.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=dashed line] (8.center) to (7.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw [style=arrow] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/towerType2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -4.3) {};
		\node [style=none] (1) at (-2, -3.1) {};
		\node [style=none] (2) at (-2, -2.925) {};
		\node [style=none] (3) at (-2, 0.05) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (6) at (-1.925, 1.375) {};
		\node [style=none] (12) at (-2.925, 0.65) {$v_{s+1}^{*}$};
		\node [style=none] (13) at (-2.925, 3.425) {$v_{p'}^{*}$};
		\node [style=none] (16) at (-2.9, -3.65) {$v_1^*$};
		\node [style=none] (17) at (-2, 2.925) {};
		\node [style=none] (18) at (-2, 4.125) {};
		\node [style=none] (19) at (-2, 1.475) {};
		\node [style=none] (20) at (-2, 2.675) {};
		\node [style=none] (21) at (-2.85, -0.75) {$v_{s}^*$};
		\node [style=none] (24) at (-1.875, 4.275) {};
		\node [style=none] (25) at (1.75, 4.275) {};
		\node [style=none] (26) at (-1.875, 4.15) {};
		\node [style=none] (27) at (1.775, 4.15) {};
		\node [style=none] (28) at (0, 4.75) {$A_{i}$};
		\node [style=none] (29) at (-2, -1.375) {};
		\node [style=none] (30) at (-2, -0.175) {};
		\node [style=none] (31) at (-2, -1.75) {};
		\node [style=none] (32) at (2.025, -4.3) {};
		\node [style=none] (33) at (2.025, -3.1) {};
		\node [style=none] (34) at (2.025, -2.925) {};
		\node [style=none] (36) at (2.025, 1.25) {};
		\node [style=none] (37) at (2.1, 1.375) {};
		\node [style=none] (38) at (2.025, 2.925) {};
		\node [style=none] (39) at (2.025, 4.125) {};
		\node [style=none] (40) at (2.025, 1.475) {};
		\node [style=none] (41) at (2.025, 2.675) {};
		\node [style=none] (43) at (2.025, -1.375) {};
		\node [style=none] (45) at (2.025, -1.75) {};
		\node [style=none] (46) at (-1.825, -4.5) {};
		\node [style=none] (47) at (1.825, -4.5) {};
		\node [style=none] (48) at (-1.85, -3.025) {};
		\node [style=none] (49) at (1.8, -3.025) {};
		\node [style=none] (50) at (-1.825, -1.525) {};
		\node [style=none] (51) at (1.825, -1.525) {};
		\node [style=none] (52) at (-1.825, 2.875) {};
		\node [style=none] (53) at (1.8, 2.875) {};
		\node [style=none] (54) at (-1.825, 2.75) {};
		\node [style=none] (55) at (1.825, 2.75) {};
		\node [style=none] (56) at (-1.825, 1.425) {};
		\node [style=none] (57) at (1.8, 1.425) {};
		\node [style=none] (58) at (-1.825, 1.3) {};
		\node [style=none] (59) at (1.825, 1.3) {};
		\node [style=none] (60) at (3.675, 0) {$(v_{s+1}v_s)^{*}$};
		\node [style=none] (61) at (3.175, 3.425) {$v_{p'}^{*}$};
		\node [style=none] (62) at (3.175, -3.65) {$v_1^*$};
		\node [style=none] (63) at (0, 0) {$c^{v_s,v_{s+1}}(A_i)$};
		\node [style=none] (64) at (0, -3.75) {$v_1^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (0.center);
		\draw [style=arrow] (4.center) to (3.center);
		\draw [style=arrow] (18.center) to (17.center);
		\draw [style=dashed line] (20.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw [style=arrow] (30.center) to (29.center);
		\draw [style=dashed line] (31.center) to (2.center);
		\draw [style=arrow] (33.center) to (32.center);
		\draw [style=arrow] (39.center) to (38.center);
		\draw [style=dashed line] (41.center) to (40.center);
		\draw [style=dashed line] (45.center) to (34.center);
		\draw [style=arrow] (46.center) to (47.center);
		\draw [style=arrow] (48.center) to (49.center);
		\draw [style=arrow] (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw [style=arrow] (36.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tree_filled_with_corollas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (-1, -2.25) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (-0.25, 0.75) {};
		\node [style=none] (28) at (-0.25, 0.75) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (-0.25, 2.25) {};
		\node [style=none] (32) at (0.75, 2.25) {};
		\node [style=none] (33) at (-0.25, 0.75) {};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=none] (36) at (1.25, 2.25) {};
		\node [style=none] (37) at (2.25, 2.25) {};
		\node [style=none] (38) at (3.25, 2.25) {};
		\node [style=none] (39) at (2.25, 0.75) {};
		\node [style=none] (40) at (-1.75, 0) {$x_2$};
		\node [style=none] (41) at (-0.5, -1.75) {$x_1$};
		\node [style=none] (42) at (1.5, -0.25) {$x_3$};
		\node [style=none] (43) at (0.25, 1.3) {$x_4$};
		\node [style=none] (44) at (3, 1.25) {$x_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (23.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (29.center);
		\draw (38.center) to (35.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twists.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.6, 2.525) {};
		\node [style=none] (1) at (1.6, 2.525) {};
		\node [style=none] (2) at (2.25, 2.525) {$A_0$};
		\node [style=none] (3) at (-2.25, 2.525) {$A_0$};
		\node [style=none] (5) at (-2.25, 0.9) {};
		\node [style=none] (6) at (-2.25, 2.1) {};
		\node [style=none] (7) at (-3.25, 1.575) {$u_2^{*}$};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-2.25, -0.05) {};
		\node [style=none] (10) at (-3.25, -0.675) {$u_1^{*}$};
		\node [style=none] (11) at (-2.25, 0.4) {$u_2^{*}A_0$};
		\node [style=none] (12) at (-2.25, -1.75) {$u_1^{*}u_2^{*}A_0$};
		\node [style=none] (13) at (-0.95, -1.75) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (2.25, -1.75) {$(u_2 u_1)^{*}A_0$};
		\node [style=none] (16) at (2.25, 2.15) {};
		\node [style=none] (17) at (2.25, -1.35) {};
		\node [style=none] (18) at (3.5, 0.4) {$(u_2u_1)^{*}$};
		\node [style=none] (19) at (-1.6, 2.425) {};
		\node [style=none] (20) at (1.6, 2.425) {};
		\node [style=none] (21) at (0, -2.5) {$c^{u_1,u_2}A_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (9.center) to (8.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeIGS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.025, 0.9) {};
		\node [style=none] (6) at (-1.025, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {$\theta_2$};
		\node [style=none] (12) at (-1.975, -1) {};
		\node [style=none] (13) at (2.025, -1) {};
		\node [style=none] (14) at (-1.975, 0) {};
		\node [style=none] (15) at (2.025, 0) {};
		\node [style=none] (16) at (-1.9, -0.1) {};
		\node [style=none] (17) at (-1.9, -0.925) {};
		\node [style=none] (18) at (-2, -0.1) {};
		\node [style=none] (19) at (-2, -0.925) {};
		\node [style=none] (20) at (2.075, -0.1) {};
		\node [style=none] (21) at (2.075, -0.925) {};
		\node [style=none] (22) at (1.975, -0.1) {};
		\node [style=none] (23) at (1.975, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {$\theta_1$};
		\node [style=none] (25) at (1.075, -1.5) {$i$};
		\node [style=none] (26) at (0.825, -1.325) {};
		\node [style=none] (27) at (0.325, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
		\draw [style=blue arrow] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 1.4) {};
		\node [style=none] (1) at (1.125, 1.4) {};
		\node [style=none] (2) at (-0.8, 1.3) {};
		\node [style=none] (3) at (-0.8, 0.475) {};
		\node [style=none] (4) at (-0.9, 1.3) {};
		\node [style=none] (5) at (-0.9, 0.475) {};
		\node [style=none] (6) at (1.175, 1.3) {};
		\node [style=none] (7) at (1.175, 0.475) {};
		\node [style=none] (8) at (1.075, 1.3) {};
		\node [style=none] (9) at (1.075, 0.475) {};
		\node [style=none] (10) at (0.125, 0.9) {$\theta_2$};
		\node [style=none] (11) at (-2, 0.4) {};
		\node [style=none] (12) at (-2, -1.35) {};
		\node [style=none] (13) at (2.05, -1.35) {};
		\node [style=none] (14) at (2.05, 0.4) {};
		\node [style=none] (15) at (0.05, -0.425) {$\theta_1$};
		\node [style=none] (16) at (1, -0.85) {$i$};
		\node [style=none] (17) at (0.75, -0.675) {};
		\node [style=none] (18) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (0.center) to (1.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw [style=blue arrow] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeIIIGS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.525, 1.75) {};
		\node [style=none] (1) at (0.525, -0.75) {};
		\node [style=none] (2) at (6.025, -0.75) {};
		\node [style=none] (3) at (6.025, 1.625) {};
		\node [style=none] (4) at (0.525, -0.75) {};
		\node [style=none] (5) at (6.025, -0.625) {};
		\node [style=none] (6) at (0.6, -0.85) {};
		\node [style=none] (7) at (0.6, -1.675) {};
		\node [style=none] (8) at (0.5, -0.85) {};
		\node [style=none] (9) at (0.5, -1.675) {};
		\node [style=none] (10) at (6.075, -0.85) {};
		\node [style=none] (11) at (6.075, -1.675) {};
		\node [style=none] (12) at (5.975, -0.85) {};
		\node [style=none] (13) at (5.975, -1.675) {};
		\node [style=none] (14) at (3.25, -1.25) {1};
		\node [style=none] (15) at (0.55, -1.75) {};
		\node [style=none] (16) at (6.05, -1.75) {};
		\node [style=none] (17) at (0.65, -0.775) {};
		\node [style=none] (20) at (5.925, -0.775) {};
		\node [style=none] (22) at (4.5, -0.65) {};
		\node [style=none] (23) at (4.5, 1.625) {};
		\node [style=none] (25) at (5.95, 1.75) {};
		\node [style=none] (26) at (4.575, 1.75) {};
		\node [style=none] (29) at (5.25, 0.5) {$n$};
		\node [style=none] (30) at (4.5, 1.75) {};
		\node [style=none] (31) at (2.5, 0.5) {$2\ldots (n-1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (25.center) to (26.center);
		\draw [style=dashed line] (0.center) to (30.center);
		\draw (22.center) to (23.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeIIIp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.3) {};
		\node [style=none] (2) at (1.25, -0.3) {};
		\node [style=none] (3) at (1.25, 1.075) {};
		\node [style=none] (4) at (-1.25, -0.3) {};
		\node [style=none] (5) at (1.25, -0.175) {};
		\node [style=none] (6) at (-1.175, -0.4) {};
		\node [style=none] (7) at (-1.175, -1.225) {};
		\node [style=none] (8) at (-1.275, -0.4) {};
		\node [style=none] (9) at (-1.275, -1.225) {};
		\node [style=none] (10) at (1.3, -0.4) {};
		\node [style=none] (11) at (1.3, -1.225) {};
		\node [style=none] (12) at (1.2, -0.4) {};
		\node [style=none] (13) at (1.2, -1.225) {};
		\node [style=none] (14) at (0, -0.8) {$\theta_1$};
		\node [style=none] (15) at (-1.225, -1.3) {};
		\node [style=none] (16) at (1.275, -1.3) {};
		\node [style=none] (17) at (-1.125, -0.325) {};
		\node [style=none] (18) at (1.15, -0.325) {};
		\node [style=none] (19) at (-1.25, -0.2) {};
		\node [style=none] (20) at (-1.25, 1.075) {};
		\node [style=none] (21) at (1.175, 1.2) {};
		\node [style=none] (22) at (-1.175, 1.2) {};
		\node [style=none] (23) at (0, 0.45) {$\theta_2$};
		\node [style=none] (24) at (-1.25, 1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/typeIIIpn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.525, 1.75) {};
		\node [style=none] (1) at (0.525, -0.75) {};
		\node [style=none] (2) at (6.025, -0.75) {};
		\node [style=none] (3) at (6.025, 1.625) {};
		\node [style=none] (4) at (0.525, -0.75) {};
		\node [style=none] (5) at (6.025, -0.625) {};
		\node [style=none] (6) at (0.6, -0.85) {};
		\node [style=none] (7) at (0.6, -1.675) {};
		\node [style=none] (8) at (0.5, -0.85) {};
		\node [style=none] (9) at (0.5, -1.675) {};
		\node [style=none] (10) at (6.075, -0.85) {};
		\node [style=none] (11) at (6.075, -1.675) {};
		\node [style=none] (12) at (5.975, -0.85) {};
		\node [style=none] (13) at (5.975, -1.675) {};
		\node [style=none] (14) at (3.25, -1.25) {$\theta_1$};
		\node [style=none] (15) at (0.55, -1.75) {};
		\node [style=none] (16) at (6.05, -1.75) {};
		\node [style=none] (17) at (0.65, -0.775) {};
		\node [style=none] (18) at (5.925, -0.775) {};
		\node [style=none] (19) at (4.5, -0.65) {};
		\node [style=none] (20) at (4.5, 1.625) {};
		\node [style=none] (21) at (5.95, 1.75) {};
		\node [style=none] (22) at (4.575, 1.75) {};
		\node [style=none] (23) at (5.25, 0.5) {$\theta_n$};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (2.5, 0.5) {$\theta_2,\ldots,\theta_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (3.center) to (5.center);
		\draw [style=dashed line] (0.center) to (4.center);
		\draw (21.center) to (22.center);
		\draw [style=dashed line] (0.center) to (24.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uPro_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-3.5, 0) {$1$};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-5.25, -1.25) {};
		\node [style=none] (4) at (-5.75, 1.25) {$1$};
		\node [style=none] (5) at (-5.75, 0.15) {$\vdots$};
		\node [style=none] (6) at (-5.75, -1.325) {$p$};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=circle vertex] (8) at (0, 0) {$2$};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=circle vertex] (10) at (0, 0) {$2$};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=circle vertex] (18) at (3.5, 0) {$3$};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (5.25, 1.25) {};
		\node [style=none] (21) at (5.25, 0) {};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=none] (23) at (5.75, 1.25) {$1$};
		\node [style=none] (24) at (5.75, 0.15) {$\vdots$};
		\node [style=none] (25) at (5.75, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (9.center) to (8);
		\draw [bend left=60, looseness=1.25] (0) to (8);
		\draw [bend left=60, looseness=1.25] (8) to (0);
		\draw (10) to (17.center);
		\draw (19.center) to (18);
		\draw (18) to (20.center);
		\draw (18) to (21.center);
		\draw (18) to (22.center);
		\draw [bend left=60, looseness=1.25] (10) to (18);
		\draw [bend left=60, looseness=1.25] (18) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uPro_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (0, 3.5) {$1$};
		\node [style=none] (1) at (-1.75, 4.75) {};
		\node [style=none] (2) at (-1.75, 3.5) {};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-2.25, 4.75) {$1$};
		\node [style=none] (5) at (-2.25, 3.65) {$\vdots$};
		\node [style=none] (6) at (-2.25, 2.175) {$p$};
		\node [style=none] (7) at (1.75, 4.75) {};
		\node [style=none] (8) at (1.75, 3.5) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (10) at (2.25, 4.75) {$1$};
		\node [style=none] (11) at (2.25, 3.65) {$\vdots$};
		\node [style=none] (12) at (2.25, 2.25) {$r$};
		\node [style=circle vertex] (13) at (0, 0) {$2$};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-1.75, -1.25) {};
		\node [style=none] (17) at (-2.75, 1.25) {$p+1$};
		\node [style=none] (18) at (-2.25, 0.15) {$\vdots$};
		\node [style=none] (19) at (-2.75, -1.325) {$p+p'$};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (2.75, 1.25) {$r+1$};
		\node [style=none] (24) at (2.25, 0.15) {$\vdots$};
		\node [style=none] (25) at (2.75, -1.25) {$r+r'$};
		\node [style=circle vertex] (26) at (0, -3.5) {$3$};
		\node [style=none] (27) at (-1.75, -2.25) {};
		\node [style=none] (28) at (-1.75, -3.5) {};
		\node [style=none] (29) at (-1.75, -4.75) {};
		\node [style=none] (30) at (-3.5, -2.25) {$p+p'+1$};
		\node [style=none] (31) at (-2.25, -3.35) {$\vdots$};
		\node [style=none] (32) at (-3.5, -4.825) {$p+p'+p''$};
		\node [style=none] (33) at (1.75, -2.25) {};
		\node [style=none] (34) at (1.75, -3.5) {};
		\node [style=none] (35) at (1.75, -4.75) {};
		\node [style=none] (36) at (3.5, -2.25) {$r+r'+1$};
		\node [style=none] (37) at (2.25, -3.35) {$\vdots$};
		\node [style=none] (38) at (3.5, -4.75) {$r+r'+r''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (0) to (8.center);
		\draw (0) to (9.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (13);
		\draw (13) to (20.center);
		\draw (13) to (21.center);
		\draw (13) to (22.center);
		\draw (27.center) to (26);
		\draw (28.center) to (26);
		\draw (29.center) to (26);
		\draw (26) to (33.center);
		\draw (26) to (34.center);
		\draw (26) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uPro_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle vertex] (0) at (-1.75, 0) {$1$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=none] (4) at (-4, 1.25) {$1$};
		\node [style=none] (5) at (-4, 0.15) {$\vdots$};
		\node [style=none] (6) at (-4, -1.325) {$p$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=circle vertex] (8) at (1.75, 0) {$2$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (3.5, 1.25) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (3.5, -1.25) {};
		\node [style=none] (13) at (4, 1.25) {$1$};
		\node [style=none] (14) at (4, 0.15) {$\vdots$};
		\node [style=none] (15) at (4, -1.25) {$t$};
		\node [style=circle vertex] (16) at (-1.75, -3.25) {$3$};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-3.5, -3.25) {};
		\node [style=none] (19) at (-3.5, -4.5) {};
		\node [style=none] (20) at (-4.5, -2) {$p+1$};
		\node [style=none] (21) at (-4, -3.1) {$\vdots$};
		\node [style=none] (22) at (-4.5, -4.575) {$p+p'$};
		\node [style=none] (23) at (0, -3.25) {};
		\node [style=circle vertex] (24) at (1.75, -3.25) {$4$};
		\node [style=none] (25) at (0, -3.25) {};
		\node [style=none] (26) at (3.5, -2) {};
		\node [style=none] (27) at (3.5, -3.25) {};
		\node [style=none] (28) at (3.5, -4.5) {};
		\node [style=none] (29) at (4.5, -2) {$t+1$};
		\node [style=none] (30) at (4, -3.1) {$\vdots$};
		\node [style=none] (31) at (4.5, -4.5) {$t+t'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (0) to (7.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (8) to (11.center);
		\draw (8) to (12.center);
		\draw [bend left=60, looseness=1.25] (0) to (8);
		\draw [bend left=60, looseness=1.25] (8) to (0);
		\draw (17.center) to (16);
		\draw (18.center) to (16);
		\draw (19.center) to (16);
		\draw (16) to (23.center);
		\draw (25.center) to (24);
		\draw (24) to (26.center);
		\draw (24) to (27.center);
		\draw (24) to (28.center);
		\draw [bend left=60, looseness=1.25] (16) to (24);
		\draw [bend left=60, looseness=1.25] (24) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0.775, -0.5) {};
		\node [style=none] (2) at (-0.725, 0.5) {};
		\node [style=none] (3) at (0.775, 0.5) {};
		\node [style=none] (4) at (-0.65, 0.4) {};
		\node [style=none] (5) at (-0.65, -0.425) {};
		\node [style=none] (6) at (-0.75, 0.4) {};
		\node [style=none] (7) at (-0.75, -0.425) {};
		\node [style=none] (8) at (0.825, 0.4) {};
		\node [style=none] (9) at (0.825, -0.425) {};
		\node [style=none] (10) at (0.725, 0.4) {};
		\node [style=none] (11) at (0.725, -0.425) {};
		\node [style=none] (12) at (0.025, 0) {$\eta$};
		\node [style=none] (13) at (-0.7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_axiom_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.175, 0.5) {};
		\node [style=none] (1) at (-2.175, -1.5) {};
		\node [style=none] (2) at (2.075, -1.5) {};
		\node [style=none] (3) at (2.075, 0.5) {};
		\node [style=none] (15) at (-0.025, -0.5) {$1$};
		\node [style=none] (16) at (-2.2, 1.5) {};
		\node [style=none] (17) at (-1.2, 1.5) {};
		\node [style=none] (18) at (-2.125, 1.4) {};
		\node [style=none] (19) at (-2.125, 0.575) {};
		\node [style=none] (20) at (-2.225, 1.4) {};
		\node [style=none] (21) at (-2.225, 0.575) {};
		\node [style=none] (22) at (-1.15, 1.4) {};
		\node [style=none] (23) at (-1.15, 0.575) {};
		\node [style=none] (24) at (-1.25, 1.4) {};
		\node [style=none] (25) at (-1.25, 0.575) {};
		\node [style=none] (26) at (-1.675, 1) {$\eta$};
		\node [style=none] (27) at (1.075, 1.5) {};
		\node [style=none] (28) at (2.075, 1.5) {};
		\node [style=none] (29) at (1.15, 1.4) {};
		\node [style=none] (30) at (1.15, 0.575) {};
		\node [style=none] (31) at (1.05, 1.4) {};
		\node [style=none] (32) at (1.05, 0.575) {};
		\node [style=none] (33) at (2.125, 1.4) {};
		\node [style=none] (34) at (2.125, 0.575) {};
		\node [style=none] (35) at (2.025, 1.4) {};
		\node [style=none] (36) at (2.025, 0.575) {};
		\node [style=none] (37) at (1.6, 1) {$\eta$};
		\node [style=none] (38) at (0, 1.125) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (16.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_axiom_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.1, 1) {};
		\node [style=none] (1) at (-2.1, -1) {};
		\node [style=none] (2) at (2.15, -1) {};
		\node [style=none] (3) at (2.15, 1) {};
		\node [style=none] (4) at (0, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_axiom_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 1.5) {};
		\node [style=none] (1) at (-2.125, -0.5) {};
		\node [style=none] (2) at (2.125, -0.5) {};
		\node [style=none] (3) at (2.125, 1.5) {};
		\node [style=none] (4) at (0, 0.5) {$1$};
		\node [style=none] (18) at (-2.05, -0.6) {};
		\node [style=none] (19) at (-2.05, -1.425) {};
		\node [style=none] (20) at (-2.15, -0.6) {};
		\node [style=none] (21) at (-2.15, -1.425) {};
		\node [style=none] (22) at (2.175, -0.6) {};
		\node [style=none] (23) at (2.175, -1.425) {};
		\node [style=none] (24) at (2.075, -0.6) {};
		\node [style=none] (25) at (2.075, -1.425) {};
		\node [style=none] (26) at (0, -1) {$\eta$};
		\node [style=none] (28) at (-2.125, -1.525) {};
		\node [style=none] (29) at (2.125, -1.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_coloured.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.325, 0.8) {$a$};
		\node [style=none] (17) at (-0.825, 0.75) {};
		\node [style=none] (18) at (0.925, 0.75) {};
		\node [style=none] (19) at (0, 1.25) {$m$};
		\node [style=none] (20) at (1.425, 0.875) {$a'$};
		\node [style=none] (21) at (-1.325, -0.825) {$a$};
		\node [style=none] (22) at (-0.825, -0.75) {};
		\node [style=none] (23) at (0.925, -0.75) {};
		\node [style=none] (24) at (0, -1.25) {$m$};
		\node [style=none] (25) at (1.425, -0.75) {$a'$};
		\node [style=none] (28) at (1.3, 0.4) {};
		\node [style=none] (29) at (1.3, -0.45) {};
		\node [style=none] (30) at (-2.075, 0) {$1_a$};
		\node [style=none] (31) at (2.175, 0) {$1_{a'}$};
		\node [style=none] (32) at (0, 0) {$\eta_a$};
		\node [style=none] (33) at (1.425, 0.4) {};
		\node [style=none] (34) at (1.425, -0.45) {};
		\node [style=none] (35) at (-1.4, 0.4) {};
		\node [style=none] (36) at (-1.4, -0.45) {};
		\node [style=none] (37) at (-1.275, 0.4) {};
		\node [style=none] (38) at (-1.275, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_horizontal_axiom_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (-4.5, 2.25) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (-4.375, 2.3) {};
		\node [style=none] (5) at (-1.625, 2.3) {};
		\node [style=none] (6) at (-4.375, 2.2) {};
		\node [style=none] (7) at (-1.625, 2.2) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (4.5, -0.5) {};
		\node [style=none] (34) at (4.5, -2.25) {};
		\node [style=none] (35) at (-4.5, -2.25) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (4.5, -1.75) {};
		\node [style=none] (38) at (-4.5, -1) {};
		\node [style=none] (39) at (-4.5, -1.75) {};
		\node [style=none] (40) at (0, 0.275) {$\ldots$};
		\node [style=none] (41) at (0, -1.425) {$1$};
		\node [style=none] (42) at (-3, 0.25) {$2$};
		\node [style=none] (43) at (3.075, 0.275) {$n+1$};
		\node [style=none] (44) at (-1.5, 2.25) {};
		\node [style=none] (45) at (1.5, 2.25) {};
		\node [style=none] (46) at (1.625, 2.3) {};
		\node [style=none] (47) at (4.375, 2.3) {};
		\node [style=none] (48) at (1.625, 2.2) {};
		\node [style=none] (49) at (4.375, 2.2) {};
		\node [style=none] (50) at (-1.4, 2.3) {};
		\node [style=none] (51) at (1.35, 2.3) {};
		\node [style=none] (52) at (-1.4, 2.2) {};
		\node [style=none] (53) at (1.35, 2.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (11.center) to (13.center);
		\draw (13.center) to (8.center);
		\draw (0.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (9.center);
		\draw (8.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw (19.center) to (10.center);
		\draw (0.center) to (18.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw [style=dashed] (23.center) to (25.center);
		\draw (25.center) to (1.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (21.center);
		\draw (1.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw (31.center) to (22.center);
		\draw (20.center) to (30.center);
		\draw [style=dashed line] (30.center) to (31.center);
		\draw [style=dashed line] (8.center) to (20.center);
		\draw [style=dashed line] (9.center) to (22.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw [style=dashed] (36.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw (32.center) to (38.center);
		\draw [style=dashed line] (38.center) to (39.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [style=fill grey no line] (44.center) to (8.center);
		\draw (45.center) to (20.center);
		\draw (8.center) to (44.center);
		\draw [style=dashed line] (51.center) to (50.center);
		\draw [style=dashed line] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_horizontal_axiom_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (-4.5, 2.25) {};
		\node [style=none] (3) at (4.5, 2.25) {};
		\node [style=none] (4) at (-4.375, 2.3) {};
		\node [style=none] (5) at (4.375, 2.3) {};
		\node [style=none] (6) at (-4.375, 2.2) {};
		\node [style=none] (7) at (4.375, 2.2) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (-4.5, 0) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (26) at (4.5, 0.5) {};
		\node [style=none] (27) at (4.5, 0) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (-4.5, -0.5) {};
		\node [style=none] (33) at (4.5, -0.5) {};
		\node [style=none] (34) at (4.5, -2.25) {};
		\node [style=none] (35) at (-4.5, -2.25) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (4.5, -1.75) {};
		\node [style=none] (38) at (-4.5, -1) {};
		\node [style=none] (39) at (-4.5, -1.75) {};
		\node [style=none] (40) at (0, 0.25) {$\ldots$};
		\node [style=none] (41) at (0, -1.425) {$1$};
		\node [style=none] (42) at (-3, 0.25) {$2$};
		\node [style=none] (43) at (3.075, 0.275) {$n+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fill grey no line] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (11.center) to (13.center);
		\draw (13.center) to (8.center);
		\draw (0.center) to (11.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (9.center);
		\draw (8.center) to (14.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw (19.center) to (10.center);
		\draw (0.center) to (18.center);
		\draw [style=dashed line] (18.center) to (19.center);
		\draw [style=dashed] (23.center) to (25.center);
		\draw (25.center) to (1.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (21.center);
		\draw (1.center) to (26.center);
		\draw [style=dashed] (26.center) to (27.center);
		\draw (31.center) to (22.center);
		\draw (20.center) to (30.center);
		\draw [style=dashed line] (30.center) to (31.center);
		\draw [style=dashed line] (8.center) to (20.center);
		\draw [style=dashed line] (9.center) to (22.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw [style=dashed] (36.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw (32.center) to (38.center);
		\draw [style=dashed line] (38.center) to (39.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit_onitsside.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.725) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.65, 0.675) {};
		\node [style=none] (5) at (-0.675, 0.675) {};
		\node [style=none] (6) at (0.65, 0.775) {};
		\node [style=none] (7) at (-0.675, 0.775) {};
		\node [style=none] (8) at (0.65, -0.8) {};
		\node [style=none] (9) at (-0.675, -0.8) {};
		\node [style=none] (10) at (0.65, -0.7) {};
		\node [style=none] (11) at (-0.675, -0.7) {};
		\node [style=none] (13) at (-0.75, 0.725) {};
		\node [style=none] (14) at (-1.25, 0) {$1$};
		\node [style=none] (15) at (1.25, 0) {$1$};
		\node [style=none] (16) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.225, 0.75) {};
		\node [style=none] (1) at (-1.225, -0.5) {};
		\node [style=none] (2) at (1.775, -0.5) {};
		\node [style=none] (3) at (1.775, 1.5) {};
		\node [style=none] (4) at (-1.225, -0.5) {};
		\node [style=none] (5) at (1.775, -0.5) {};
		\node [style=none] (6) at (-1.15, -0.6) {};
		\node [style=none] (7) at (-1.15, -1.425) {};
		\node [style=none] (8) at (-1.25, -0.6) {};
		\node [style=none] (9) at (-1.25, -1.425) {};
		\node [style=none] (10) at (1.825, -0.6) {};
		\node [style=none] (11) at (1.825, -1.425) {};
		\node [style=none] (12) at (1.725, -0.6) {};
		\node [style=none] (13) at (1.725, -1.425) {};
		\node [style=none] (14) at (0.25, -1) {i};
		\node [style=none] (15) at (-1.2, -1.5) {};
		\node [style=none] (16) at (1.8, -1.5) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-1, 0) {d};
		\node [style=none] (21) at (-1.225, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=dashed line] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw [style=dashed line] (3.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (18.center) to (0.center);
		\draw (19.center) to (18.center);
		\draw [style=dashed line] (21.center) to (0.center);
		\draw [style=dashed line] (21.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/up_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.275) {};
		\node [style=none] (1) at (1, -0.275) {};
		\node [style=none] (2) at (-1.05, -0.4) {};
		\node [style=none] (3) at (-1.05, -1.175) {};
		\node [style=none] (4) at (-0.925, -0.4) {};
		\node [style=none] (5) at (-0.925, -1.175) {};
		\node [style=none] (6) at (-1.05, -1.175) {};
		\node [style=none] (7) at (-1.05, -1.175) {};
		\node [style=none] (8) at (-1.05, -1.175) {};
		\node [style=none] (9) at (-1.05, -0.4) {};
		\node [style=none] (10) at (0.925, -0.4) {};
		\node [style=none] (11) at (0.925, -1.175) {};
		\node [style=none] (12) at (1.05, -0.4) {};
		\node [style=none] (13) at (1.05, -1.175) {};
		\node [style=none] (14) at (0.925, -1.175) {};
		\node [style=none] (15) at (0.925, -1.175) {};
		\node [style=none] (16) at (0.925, -1.175) {};
		\node [style=none] (17) at (0.925, -0.4) {};
		\node [style=none] (18) at (0, -0.775) {5};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (0, -0.275) {};
		\node [style=none] (23) at (-0.875, 1.125) {};
		\node [style=none] (24) at (-0.15, 1.125) {};
		\node [style=none] (25) at (1, 1.325) {};
		\node [style=none] (26) at (1, 1.175) {};
		\node [style=none] (27) at (1, 0.825) {};
		\node [style=none] (28) at (1, 0.675) {};
		\node [style=none] (29) at (1, 0.325) {};
		\node [style=none] (30) at (1, 0.175) {};
		\node [style=none] (31) at (1, -0.175) {};
		\node [style=none] (32) at (-0.5, 0.475) {6};
		\node [style=none] (33) at (0.5, 0.475) {7};
		\node [style=none] (34) at (-1, -1.25) {};
		\node [style=none] (35) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (17.center) to (16.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (0.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/up_flat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.925, 0.9) {};
		\node [style=none] (4) at (-0.925, 0.075) {};
		\node [style=none] (5) at (-1.025, 0.9) {};
		\node [style=none] (6) at (-1.025, 0.075) {};
		\node [style=none] (7) at (1.05, 0.9) {};
		\node [style=none] (8) at (1.05, 0.075) {};
		\node [style=none] (9) at (0.95, 0.9) {};
		\node [style=none] (10) at (0.95, 0.075) {};
		\node [style=none] (11) at (0, 0.5) {$c$};
		\node [style=none] (12) at (-1.975, -1) {};
		\node [style=none] (13) at (2.025, -1) {};
		\node [style=none] (14) at (-1.975, 0) {};
		\node [style=none] (15) at (2.025, 0) {};
		\node [style=none] (16) at (-1.9, -0.1) {};
		\node [style=none] (17) at (-1.9, -0.925) {};
		\node [style=none] (18) at (-2, -0.1) {};
		\node [style=none] (19) at (-2, -0.925) {};
		\node [style=none] (20) at (2.075, -0.1) {};
		\node [style=none] (21) at (2.075, -0.925) {};
		\node [style=none] (22) at (1.975, -0.1) {};
		\node [style=none] (23) at (1.975, -0.925) {};
		\node [style=none] (24) at (0.025, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertical_composite_tree_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-2.325, -2.925) {};
		\node [style=none] (87) at (-2.325, -2.35) {};
		\node [style=none] (88) at (-2.225, -2.25) {};
		\node [style=none] (89) at (-0.4, -2.25) {};
		\node [style=none] (90) at (0.575, -2.25) {};
		\node [style=none] (91) at (-0.25, -2.25) {};
		\node [style=none] (92) at (1.575, -2.25) {};
		\node [style=none] (93) at (0.75, -2.25) {};
		\node [style=none] (94) at (1.675, -2.325) {};
		\node [style=none] (95) at (1.675, -2.925) {};
		\node [style=none] (96) at (-2.25, -3) {};
		\node [style=none] (97) at (1.575, -3) {};
		\node [style=none] (98) at (-0.35, -2.65) {$6$};
		\node [style=none] (99) at (-2.6, -1.575) {};
		\node [style=none] (100) at (-0.775, -1.575) {};
		\node [style=none] (101) at (-2.75, -0.65) {};
		\node [style=none] (102) at (-2.625, -0.65) {};
		\node [style=none] (103) at (-2.75, -1.475) {};
		\node [style=none] (104) at (-2.625, -1.475) {};
		\node [style=none] (105) at (-0.775, -0.65) {};
		\node [style=none] (106) at (-0.65, -0.65) {};
		\node [style=none] (107) at (-0.775, -1.475) {};
		\node [style=none] (108) at (-0.65, -1.475) {};
		\node [style=none] (109) at (-2.625, -0.575) {};
		\node [style=none] (110) at (-0.8, -0.575) {};
		\node [style=none] (115) at (-1.7, -1.075) {$1$};
		\node [style=none] (116) at (-1.85, -0.575) {};
		\node [style=none] (118) at (-0.8, -0.575) {};
		\node [style=none] (119) at (-1.6, -0.575) {};
		\node [style=none] (120) at (-3, 0) {};
		\node [style=none] (121) at (-3.075, 1.375) {};
		\node [style=none] (122) at (-3.075, 0.075) {};
		\node [style=none] (123) at (-3.075, 1.525) {};
		\node [style=none] (124) at (-3.075, 2.9) {};
		\node [style=none] (125) at (-2.075, 0.925) {};
		\node [style=none] (126) at (-2.075, 0.075) {};
		\node [style=none] (127) at (-2.075, 1.925) {};
		\node [style=none] (128) at (-2.075, 1.075) {};
		\node [style=none] (129) at (-2.075, 2.925) {};
		\node [style=none] (130) at (-2.075, 2.075) {};
		\node [style=none] (131) at (-2.575, 1.5) {$2$};
		\node [style=none] (132) at (-2.225, 0) {};
		\node [style=none] (133) at (-3.05, 0) {};
		\node [style=none] (135) at (-2.15, 2.925) {};
		\node [style=none] (136) at (-2.975, 2.925) {};
		\node [style=none] (137) at (-2.1, 2.925) {};
		\node [style=none] (138) at (-2.1, 2.05) {};
		\node [style=none] (139) at (-0.425, 0) {};
		\node [style=none] (140) at (-1.325, 0.925) {};
		\node [style=none] (141) at (-1.325, 0.075) {};
		\node [style=none] (142) at (-1.325, 1.925) {};
		\node [style=none] (143) at (-1.325, 1.075) {};
		\node [style=none] (145) at (-0.425, 1.975) {};
		\node [style=none] (146) at (-1.225, 1.975) {};
		\node [style=none] (147) at (-0.35, 0.875) {};
		\node [style=none] (148) at (-0.35, 0.075) {};
		\node [style=none] (149) at (-0.875, 1) {$4$};
		\node [style=none] (151) at (-0.425, 0) {};
		\node [style=none] (152) at (-1.225, 0) {};
		\node [style=none] (154) at (-0.35, 1.925) {};
		\node [style=none] (155) at (-0.35, 1.075) {};
		\node [style=none] (156) at (-0.425, 2.05) {};
		\node [style=none] (157) at (-1.225, 2.05) {};
		\node [style=none] (158) at (2.175, 0.35) {};
		\node [style=none] (159) at (2.175, -1.5) {};
		\node [style=none] (160) at (2.175, 0.5) {};
		\node [style=none] (161) at (2.175, 1.35) {};
		\node [style=none] (162) at (3.075, 1.425) {};
		\node [style=none] (163) at (2.25, 1.425) {};
		\node [style=none] (164) at (3.075, -1.575) {};
		\node [style=none] (165) at (2.25, -1.575) {};
		\node [style=none] (166) at (3.1, 1.325) {};
		\node [style=none] (167) at (3.1, -1.475) {};
		\node [style=none] (169) at (2.675, -0.075) {$5$};
		\node [style=none] (176) at (0.175, -0.35) {};
		\node [style=none] (177) at (0.175, -1.5) {};
		\node [style=none] (178) at (1.1, -1.575) {};
		\node [style=none] (179) at (0.275, -1.575) {};
		\node [style=none] (180) at (1.2, -0.3) {};
		\node [style=none] (181) at (1.2, -1.5) {};
		\node [style=none] (186) at (1.1, -0.225) {};
		\node [style=none] (187) at (0.275, -0.225) {};
		\node [style=none] (188) at (0.7, -0.9) {$3$};
		\node [style=none] (190) at (1.175, 0.575) {};
		\node [style=none] (191) at (1.175, 2.425) {};
		\node [style=none] (193) at (1.075, 0.5) {};
		\node [style=none] (194) at (0.25, 0.5) {};
		\node [style=none] (195) at (0.15, 1.425) {};
		\node [style=none] (196) at (0.15, 0.575) {};
		\node [style=none] (202) at (0.15, 2.45) {};
		\node [style=none] (203) at (0.15, 1.6) {};
		\node [style=none] (206) at (1.075, 2.5) {};
		\node [style=none] (207) at (0.25, 2.5) {};
		\node [style=none] (209) at (0.675, 1.5) {$7$};
		\node [style=none] (210) at (0.15, 2.425) {};
		\node [style=none] (211) at (3.1, 2) {};
		\node [style=none] (212) at (2.275, 2) {};
		\node [style=none] (213) at (3.125, 2.95) {};
		\node [style=none] (214) at (3.125, 2.1) {};
		\node [style=none] (215) at (2.125, 2.925) {};
		\node [style=none] (216) at (2.125, 2.075) {};
		\node [style=none] (217) at (2.225, 2.925) {};
		\node [style=none] (218) at (2.225, 2.075) {};
		\node [style=none] (220) at (3.05, 3) {};
		\node [style=none] (221) at (2.225, 3) {};
		\node [style=none] (222) at (2.675, 2.5) {$8$};
		\node [style=none] (223) at (2.65, 1.4) {};
		\node [style=none] (224) at (2.65, 2) {};
		\node [style=none] (225) at (1.15, -2.25) {};
		\node [style=none] (226) at (0.15, -2.25) {};
		\node [style=none] (227) at (-1.35, -2.25) {};
		\node [style=none] (228) at (-1.675, -1.575) {};
		\node [style=none] (229) at (-2.6, 0) {};
		\node [style=none] (230) at (-0.85, 0) {};
		\node [style=none] (231) at (-1.2, -0.575) {};
		\node [style=none] (232) at (-2.225, -0.575) {};
		\node [style=none] (233) at (0.725, -1.575) {};
		\node [style=none] (234) at (2.65, -1.575) {};
		\node [style=none] (235) at (0.7, -0.225) {};
		\node [style=none] (236) at (0.65, 0.5) {};
		\node [style=none] (237) at (-0.25, -3) {};
		\node [style=none] (238) at (-0.25, -3.75) {};
		\node [style=none] (239) at (-2.55, 3.5) {};
		\node [style=none] (240) at (-2.55, 2.925) {};
		\node [style=none] (241) at (0.675, 3.5) {};
		\node [style=none] (242) at (0.675, 2.5) {};
		\node [style=none] (243) at (2.65, 3.5) {};
		\node [style=none] (244) at (2.65, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw (104.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (108.center) to (106.center);
		\draw (105.center) to (107.center);
		\draw (119.center) to (118.center);
		\draw (116.center) to (109.center);
		\draw [style=fill grey no line] (138.center) to (137.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw (126.center) to (125.center);
		\draw (128.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw (141.center) to (140.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (148.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (163.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw (166.center) to (167.center);
		\draw (161.center) to (160.center);
		\draw (177.center) to (176.center);
		\draw (179.center) to (178.center);
		\draw (181.center) to (180.center);
		\draw (187.center) to (186.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (191.center) to (190.center);
		\draw (203.center) to (202.center);
		\draw (207.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (216.center) to (215.center);
		\draw (218.center) to (217.center);
		\draw (221.center) to (220.center);
		\draw (224.center) to (223.center);
		\draw (229.center) to (232.center);
		\draw (230.center) to (231.center);
		\draw (228.center) to (227.center);
		\draw (233.center) to (226.center);
		\draw (234.center) to (225.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (239.center) to (240.center);
		\draw (242.center) to (241.center);
		\draw (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}

